Non-Causal Tracking by Deblatting

Tracking by Deblatting stands for solving an inverse problem of deblurring and image matting for tracking motion-blurred objects. We propose non-causal Tracking by Deblatting which estimates continuous, complete and accurate object trajectories. Energy minimization by dynamic programming is used to detect abrupt changes of motion, called bounces. High-order polynomials are fitted to segments, which are parts of the trajectory separated by bounces. The output is a continuous trajectory function which assigns location for every real-valued time stamp from zero to the number of frames. Additionally, we show that from the trajectory function precise physical calculations are possible, such as radius, gravity or sub-frame object velocity. Velocity estimation is compared to the high-speed camera measurements and radars. Results show high performance of the proposed method in terms of Trajectory-IoU, recall and velocity estimation.

==> figures/speed_estimation.tex <==
\begin{figure}
\centering
\begin{tabular}{cc}

%% volleyball
\resizebox {0.4\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1920, 
 ymin=1,ymax=1080, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1920,ymin=1,ymax=1080] {imgs/thumbnails/tbd/volleyball.png};
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=red]({960.5663 + -25.6903*x + -0.13077*x^2},{233.772 + 23.8052*x + 1.659*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:7,samples=40,style=semithick,color=red]({960.5663 + -25.6903*x + -0.13077*x^2},{233.772 + 23.8052*x + 1.659*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({774.3264 + -46.8264*x},{481.698 + 86.802*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({727.5 + 7.159*x},{568.5 + -73.5502*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10:27,samples=170,style=semithick,color=red]({810.5252 + -33.7505*x + 4.4764*x^2 + -0.24659*x^3 + 0.0068086*x^4 + -7.4914e-05*x^5},{475.44 + 104.7569*x + -18.2283*x^2 + 1.0286*x^3 + -0.025891*x^4 + 0.0002513*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({852.315 + 2.361*x},{106.8963 + -0.18313*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=27:42,samples=150,style=semithick,color=red]({10783.9747 + -1487.35*x + 87.9119*x^2 + -2.5769*x^3 + 0.037645*x^4 + -0.00021907*x^5},{4762.4773 + -774.5471*x + 51.9673*x^2 + -1.7496*x^3 + 0.029203*x^4 + -0.00018882*x^5});  
\end{axis} 
\end{tikzpicture}} 

& 
\resizebox {!}{0.28\textwidth} {\begin{tikzpicture}
\begin{axis}[samples=50,xmin=1,xmax=42,xlabel={Frame $t$},ylabel={Speed [$r / \epsilon$]}]
\addplot[smooth,color=green,style=thin] coordinates {
(1.25, 3.1497) (1.50, 3.1497) (1.75, 3.3522) (2.00, 3.3783) (2.25, 3.1497) (2.50, 3.3783) (2.75, 3.3783) (3.00, 3.3783) (3.25, 3.7944) (3.50, 3.3783) (3.75, 3.7944) (4.00, 3.6168) (4.25, 3.7944) (4.50, 3.6168) (4.75, 4.0301) (5.00, 3.8632) (5.25, 4.0301) (5.50, 4.1163) (5.75, 4.1163) (6.00, 4.2732) (6.25, 4.1163) (6.50, 4.1163) (6.75, 4.2732) (7.00, 4.1163) (7.25, 4.9046) (7.50, 4.7776) (7.75, 3.9752) (8.00, 4.3748) (8.25, 4.1163) (8.50, 5.7224) (8.75, 2.0951) (9.00, 4.4838) (9.25, 3.5556) (9.50, 3.8972) (9.75, 3.8972) (10.00, 3.6046) (10.25, 3.8632) (10.50, 3.6046) (10.75, 3.5679) (11.00, 3.3127) (11.25, 3.6046) (11.50, 3.5679) (11.75, 3.0216) (12.00, 3.6046) (12.25, 3.0216) (12.50, 3.2727) (12.75, 3.0216) (13.00, 3.0216) (13.25, 3.0216) (13.50, 2.7317) (13.75, 2.6831) (14.00, 2.7317) (14.25, 2.9777) (14.50, 2.7317) (14.75, 2.7317) (15.00, 2.4433) (15.25, 2.4433) (15.50, 2.4433) (15.75, 2.1571) (16.00, 2.3888) (16.25, 2.1571) (16.50, 2.1571) (16.75, 1.8023) (17.00, 2.4433) (17.25, 1.8739) (17.50, 1.8023) (17.75, 2.1571) (18.00, 1.5956) (18.25, 1.8739) (18.50, 1.8739) (18.75, 1.8739) (19.00, 1.5108) (19.25, 1.5108) (19.50, 1.5956) (19.75, 1.3251) (20.00, 1.5108) (20.25, 1.3251) (20.50, 1.7277) (20.75, 1.3251) (21.00, 1.3251) (21.25, 1.3251) (21.50, 1.0683) (21.75, 0.9370) (22.00, 1.3251) (22.25, 1.0683) (22.50, 0.8381) (22.75, 1.0683) (23.00, 1.0683) (23.25, 0.8381) (23.50, 0.4190) (23.75, 1.0683) (24.00, 0.8381) (24.25, 0.8381) (24.50, 0.6625) (24.75, 0.6625) (25.00, 0.6625) (25.25, 0.6625) (25.50, 0.6625) (25.75, 0.4190) (26.00, 0.8889) (26.25, 0.2963) (26.50, 0.5926) (26.75, 0.5926) (27.00, 0.5926) (27.25, 0.6625) (27.50, 0.5926) (27.75, 0.6625) (28.00, 0.2963) (28.25, 0.6625) (28.50, 0.8381) (28.75, 0.6625) (29.00, 0.8381) (29.25, 0.6625) (29.50, 0.8381) (29.75, 0.8381) (30.00, 0.6625) (30.25, 0.8381) (30.50, 1.0683) (30.75, 0.9370) (31.00, 0.8381) (31.25, 1.3251) (31.50, 1.0683) (31.75, 1.0683) (32.00, 1.3251) (32.25, 1.3251) (32.50, 1.2217) (32.75, 1.5956) (33.00, 1.3251) (33.25, 1.4815) (33.50, 1.7277) (33.75, 1.5956) (34.00, 1.7277) (34.25, 1.8739) (34.50, 1.5956) (34.75, 1.8739) (35.00, 1.8739) (35.25, 2.2565) (35.50, 1.8739) (35.75, 2.1571) (36.00, 2.2565) (36.25, 2.1571) (36.50, 2.1571) (36.75, 2.4433) (37.00, 2.4433) (37.25, 2.8109) (37.50, 2.4433) (37.75, 2.7317) (38.00, 2.8109) (38.25, 3.0216) (38.50, 3.0934) (38.75, 2.7317) (39.00, 3.0216) (39.25, 3.0934) (39.50, 3.0216) (39.75, 3.3783) (40.00, 3.6046) (40.25, 3.3783) (40.50, 3.6046) (40.75, 3.8972) (41.00, 3.3783) (41.25, 3.8972) (41.50, 3.6650) (41.75, 3.9531) 
} coordinate [pos=1.0] (prior) ;

\addplot [domain=1:3,color=red]({x},{(((-17.1269 + 2*(-0.087182705510)*x^1)^2 + (15.8701 + 2*(1.105980232380)*x^1)^2)^0.5)/9.0000}); 
\addplot [domain=3:7,color=red]({x},{(((-17.1269 + 2*(-0.087182705510)*x^1)^2 + (15.8701 + 2*(1.105980232380)*x^1)^2)^0.5)/9.0000}); 
\addplot [domain=7:10,color=red]({x},{(54.8689 + -2.6488*x)/9.0000}); 
\addplot [domain=10:27,color=red]({x},{(((-22.5003 + 2*(2.984241203773)*x^1 + 3*(-0.164394972265)*x^2 + 4*(0.004539099503)*x^3 + 5*(-0.000049942493)*x^4)^2 + (69.8379 + 2*(-12.152221332433)*x^1 + 3*(0.685701184452)*x^2 + 4*(-0.017260504277)*x^3 + 5*(0.000167534237)*x^4)^2)^0.5)/9.0000}); 
\addplot [domain=27:42,color=red]({x},{(((-991.5667 + 2*(58.607960234619)*x^1 + 3*(-1.717942595200)*x^2 + 4*(0.025096754095)*x^3 + 5*(-0.000146047006)*x^4)^2 + (-516.3647 + 2*(34.644849521406)*x^1 + 3*(-1.166399383748)*x^2 + 4*(0.019468488948)*x^3 + 5*(-0.000125877520)*x^4)^2)^0.5)/9.0000}); 
\legend{GT, TbD-NC}
\end{axis}
\end{tikzpicture}}  \\



%% hit_tennis
\resizebox {0.4\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/hit_tennis.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:5,samples=40,style=semithick,color=red]({1077.6011 + -72.098*x},{515.9165 + 1.7058*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5:6,samples=10,style=semithick,color=red]({1077.6011 + -72.098*x},{515.9165 + 1.7058*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({645.013 + -33.013*x},{526.1513 + -1.1513*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({612 + -23.8422*x},{525 + -3.1547*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=7:9,samples=20,style=semithick,color=red]({1074.2305 + -74.882*x + 0.77757*x^2},{652.0085 + -33.8475*x + 2.179*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({463.2762 + -31.2762*x},{523.8773 + -0.37727*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({432 + -24.054*x},{523.5 + -6.6182*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10:16,samples=60,style=semithick,color=red]({1004.0891 + -62.0345*x + 0.24201*x^2},{532.0524 + -1.8938*x + 0.037677*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({73.4934 + -0.95844*x},{511.3964 + 0.64119*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=16:18,samples=20,style=semithick,color=red]({-792.0024 + 64.2986*x + -0.64157*x^2},{3614.6146 + -359.331*x + 10.3387*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({157.5058 + 13.4942*x},{496.4103 + 13.5897*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({171 + 13.3492*x},{510 + -12.5098*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({184.6387 + 7.3613*x},{496.6222 + -1.6222*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({192 + 8.0009*x},{495 + -0.64029*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20:21,samples=10,style=semithick,color=red]({-102.5911 + 15.1296*x},{257.6746 + 11.8343*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({215.1305 + -2.1305*x},{506.194 + -2.194*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({213 + 16.8755*x},{504 + 2.3263*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22:31,samples=90,style=semithick,color=red]({-1787.1528 + 198.9279*x + -6.6387*x^2 + 0.080181*x^3},{1314.1643 + -88.4469*x + 3.2175*x^2 + -0.039374*x^3});  
\end{axis} 
\end{tikzpicture}} &

\resizebox {!}{0.28\textwidth} {\begin{tikzpicture}
\begin{axis}[samples=50,xmin=1,xmax=31,xlabel={Frame $t$},ylabel={Speed [$r / \epsilon$]}]
\addplot[smooth,color=green,style=thin] coordinates {
(1.25, 0.0000) (1.50, 0.0000) (1.75, 0.0000) (2.00, 0.0000) (2.25, 0.2222) (2.50, 0.6667) (2.75, 3.3407) (3.00, 3.3628) (3.25, 3.3333) (3.50, 3.3333) (3.75, 3.3407) (4.00, 3.5556) (4.25, 3.3333) (4.50, 3.3333) (4.75, 3.5625) (5.00, 3.3333) (5.25, 3.3333) (5.50, 3.3333) (5.75, 3.3333) (6.00, 3.5556) (6.25, 3.3333) (6.50, 3.3407) (6.75, 3.5556) (7.00, 3.3407) (7.25, 3.3333) (7.50, 3.3407) (7.75, 3.3333) (8.00, 3.3333) (8.25, 3.3333) (8.50, 3.3333) (8.75, 3.3333) (9.00, 3.3407) (9.25, 3.3407) (9.50, 3.1190) (9.75, 3.3333) (10.00, 3.1427) (10.25, 3.3333) (10.50, 3.3333) (10.75, 3.1190) (11.00, 3.1111) (11.25, 3.3333) (11.50, 2.9229) (11.75, 3.1111) (12.00, 3.1111) (12.25, 3.1111) (12.50, 3.1190) (12.75, 3.1190) (13.00, 2.8974) (13.25, 2.9229) (13.50, 2.8889) (13.75, 2.8974) (14.00, 2.8889) (14.25, 2.8974) (14.50, 2.8889) (14.75, 2.8974) (15.00, 2.8974) (15.25, 2.8889) (15.50, 2.6759) (15.75, 2.8974) (16.00, 2.2333) (16.25, 1.9876) (16.50, 2.3934) (16.75, 2.0488) (17.00, 2.2662) (17.25, 2.2333) (17.50, 2.2333) (17.75, 2.2662) (18.00, 2.4845) (18.25, 2.3934) (18.50, 2.3934) (18.75, 1.1111) (19.00, 1.1111) (19.25, 0.8012) (19.50, 0.6667) (19.75, 0.6667) (20.00, 0.9162) (20.25, 0.8012) (20.50, 1.1111) (20.75, 0.8889) (21.00, 1.1967) (21.25, 1.1967) (21.50, 1.1331) (21.75, 1.1111) (22.00, 1.1967) (22.25, 1.1967) (22.50, 0.9162) (22.75, 1.1331) (23.00, 0.9162) (23.25, 1.1331) (23.50, 1.1331) (23.75, 0.9162) (24.00, 1.1331) (24.25, 0.8889) (24.50, 1.1111) (24.75, 0.8889) (25.00, 1.1111) (25.25, 0.8889) (25.50, 0.8889) (25.75, 0.9162) (26.00, 1.1111) (26.25, 0.8889) (26.50, 0.8889) (26.75, 0.9162) (27.00, 1.1111) (27.25, 0.8889) (27.50, 0.9162) (27.75, 0.8889) (28.00, 0.9162) (28.25, 0.8889) (28.50, 0.8889) (28.75, 0.9162) (29.00, 0.8889) (29.25, 0.8889) (29.50, 0.8889) (29.75, 0.8889) (30.00, 0.9162) (30.25, 0.8889) (30.50, 0.6667) (30.75, 0.9162) 
} coordinate [pos=1.0] (prior) ;


\addplot [domain=1:5,color=red]({x},{(((-48.0653)^2 + (1.1372)^2)^0.5)/12.0000}); 
\addplot [domain=5:6,color=red]({x},{(((-48.0653)^2 + (1.1372)^2)^0.5)/12.0000}); 
\addplot [domain=6:7,color=red]({x},{(80.2190 + -5.3567*x)/12.0000}); 
\addplot [domain=7:9,color=red]({x},{(((-49.9213 + 2*(0.518382458162)*x^1)^2 + (-22.565 + 2*(1.452648019268)*x^1)^2)^0.5)/12.0000}); 
\addplot [domain=9:10,color=red]({x},{(64.2491 + -2.6112*x)/12.0000}); 
\addplot [domain=10:16,color=red]({x},{(((-41.3563 + 2*(0.161342793357)*x^1)^2 + (-1.2626 + 2*(0.025118314612)*x^1)^2)^0.5)/12.0000}); 
\addplot [domain=16:18,color=red]({x},{(((42.8658 + 2*(-0.427710808665)*x^1)^2 + (-239.554 + 2*(6.892495525773)*x^1)^2)^0.5)/12.0000}); 
\addplot [domain=18:19,color=red]({x},{(456.2854 + -23.7505*x)/12.0000}); 
\addplot [domain=19:20,color=red]({x},{(12.0480 + 0.0379*x)/12.0000}); 
\addplot [domain=20:21,color=red]({x},{(((10.0864)^2 + (7.8895)^2)^0.5)/12.0000}); 
\addplot [domain=21:22,color=red]({x},{(-48.6238 + 2.9252*x)/12.0000}); 
\addplot [domain=22:31,color=red]({x},{(((132.6186 + 2*(-4.425826348699)*x^1 + 3*(0.053453846849)*x^2)^2 + (-58.9646 + 2*(2.144969599186)*x^1 + 3*(-0.026249363588)*x^2)^2)^0.5)/12.0000}); 



\legend{GT, TbD-NC}
\end{axis}
\end{tikzpicture}} \\



%% throw_tennis
\resizebox {0.4\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/throw_tennis.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=red]({1089.0183 + -79.2*x + -0.49857*x^2},{67.0235 + 27.1323*x + 7.9453*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:5,samples=20,style=semithick,color=red]({1043.3875 + -54.6304*x + -3.6184*x^2},{108.5527 + 5.0947*x + 10.6768*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({679.7764 + -85.7764*x},{400.9474 + 113.5526*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({594 + -3.7773*x},{514.5 + 0.63131*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6:13,samples=70,style=semithick,color=red]({1046.0455 + -76.6812*x + 0.11845*x^2},{1428.8778 + -204.5807*x + 8.7149*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({69.2085 + -12.2085*x},{242.1527 + 5.3473*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({57 + 7.305*x},{247.5 + 8.1383*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=14:18,samples=40,style=semithick,color=red]({-559.6904 + 35.6583*x + 0.63663*x^2},{1780.3085 + -225.7891*x + 8.3489*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({288.4268 + 64.0732*x},{421.1362 + 87.3638*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({352.5 + 2.245*x},{508.5 + 10.0542*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=19:23,samples=40,style=semithick,color=red]({248.0359 + -11.5989*x + 0.90606*x^2},{4164.8998 + -321.4563*x + 6.8181*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({460.5676 + 4.4324*x},{378.165 + 1.335*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({465 + 26.0179*x},{379.5 + 3.8426*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=24:27,samples=30,style=semithick,color=red]({76.5628 + 7.8862*x + 0.39095*x^2},{5103.2741 + -407.4547*x + 8.783*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({574.4917 + 9.0083*x},{504.7703 + 17.2297*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({583.5 + 18.7376*x},{522 + -26.0871*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28:30,samples=20,style=semithick,color=red]({-145.2946 + 25.3872*x + 0.046801*x^2},{8190.0785 + -505.5748*x + 8.2423*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({658.4408 + 16.5592*x},{440.865 + -2.865*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({675 + 13.4758*x},{438 + 1.7186*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=31:33,samples=20,style=semithick,color=red]({-225.844 + 31.5077*x + -0.064953*x^2},{9589.4852 + -595.1724*x + 9.678*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({743.1772 + 21.8228*x},{488.1604 + 38.3396*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({765 + 3.8735*x},{526.5 + -3.4273*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34:36,samples=20,style=semithick,color=red]({-1363.7558 + 95.6007*x + -0.96695*x^2},{11537.5075 + -605.8*x + 8.2896*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({824.7019 + 12.2981*x},{472.0151 + 0.48487*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({837 + 16.9395*x},{472.5 + 2.3727*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=37:39,samples=20,style=semithick,color=red]({-28117.1364 + 1513.7113*x + -19.7489*x^2},{-26321.1705 + 1403.1734*x + -18.3502*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({879.5295 + -5.5077*x},{491.9948 + 37.2481*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39:40,samples=10,style=semithick,color=red]({1036.7091 + -4.1715*x},{1175.9637 + -16.5826*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({869.8504 + -14.8504*x},{512.6603 + -2.6603*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({855 + -4.7134*x},{510 + 1.289*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41:46,samples=50,style=semithick,color=red]({1110.2318 + 1.4393*x + -0.18974*x^2},{-596.55 + 47.8044*x + -0.50693*x^2});  
\end{axis} 
\end{tikzpicture}} &

\resizebox {!}{0.28\textwidth} {\begin{tikzpicture}
\begin{axis}[samples=50,xmin=1,xmax=46,xlabel={Frame $t$},ylabel={Speed [$r / \epsilon$]}]
\addplot[smooth,color=green,style=thin] coordinates {
(1.25, 8.4476) (1.50, 8.4476) (1.75, 8.9014) (2.00, 8.9320) (2.25, 9.9971) (2.50, 7.9393) (2.75, 5.8851) (3.00, 6.2014) (3.25, 6.6442) (3.50, 6.6374) (3.75, 6.9391) (4.00, 6.7899) (4.25, 7.2471) (4.50, 7.1299) (4.75, 7.4055) (5.00, 7.5966) (5.25, 7.5966) (5.50, 7.9365) (5.75, 7.8122) (6.00, 5.3461) (6.25, 5.9005) (6.50, 6.8300) (6.75, 6.2014) (7.00, 5.9005) (7.25, 5.8851) (7.50, 5.7323) (7.75, 5.4390) (8.00, 5.4390) (8.25, 5.2991) (8.50, 5.0348) (8.75, 5.0348) (9.00, 4.7941) (9.25, 4.7941) (9.50, 4.7703) (9.75, 4.2933) (10.00, 4.3980) (10.25, 4.3197) (10.50, 4.3980) (10.75, 4.1422) (11.00, 3.8930) (11.25, 3.8636) (11.50, 3.8636) (11.75, 4.0533) (12.00, 3.8459) (12.25, 3.8636) (12.50, 3.8930) (12.75, 3.3118) (13.00, 4.1913) (13.25, 3.5761) (13.50, 1.9081) (13.75, 2.5953) (14.00, 2.6388) (14.25, 3.0170) (14.50, 2.9016) (14.75, 3.1714) (15.00, 3.1714) (15.25, 3.2494) (15.50, 3.4399) (15.75, 3.7983) (16.00, 3.8459) (16.25, 3.6329) (16.50, 3.9682) (16.75, 4.0757) (17.00, 4.5355) (17.25, 4.6982) (17.50, 4.6982) (17.75, 4.8647) (18.00, 5.1643) (18.25, 5.2081) (18.50, 5.3333) (18.75, 5.8579) (19.00, 5.2081) (19.25, 2.1011) (19.50, 3.2494) (19.75, 3.5313) (20.00, 3.5313) (20.25, 3.0545) (20.50, 2.9637) (20.75, 2.7815) (21.00, 2.6041) (21.25, 2.2678) (21.50, 2.2678) (21.75, 1.9668) (22.00, 1.9668) (22.25, 1.7199) (22.50, 1.7199) (22.75, 1.5531) (23.00, 1.5085) (23.25, 1.4933) (23.50, 1.5085) (23.75, 1.5085) (24.00, 1.7199) (24.25, 1.9081) (24.50, 1.8352) (24.75, 2.1119) (25.00, 2.1119) (25.25, 2.4324) (25.50, 2.6041) (25.75, 2.6041) (26.00, 2.9637) (26.25, 3.1498) (26.50, 3.5313) (26.75, 3.8162) (27.00, 3.2494) (27.25, 3.7257) (27.50, 2.2678) (27.75, 2.9637) (28.00, 2.6041) (28.25, 2.6041) (28.50, 3.0767) (28.75, 2.1119) (29.00, 2.1119) (29.25, 1.9668) (29.50, 1.9668) (29.75, 1.7199) (30.00, 1.5531) (30.25, 1.5531) (30.50, 1.5085) (30.75, 1.4933) (31.00, 1.5531) (31.25, 1.5531) (31.50, 1.7199) (31.75, 1.7199) (32.00, 1.9668) (32.25, 2.1119) (32.50, 2.2678) (32.75, 2.6731) (33.00, 2.6041) (33.25, 2.6041) (33.50, 2.6731) (33.75, 3.1498) (34.00, 1.9668) (34.25, 2.5689) (34.50, 2.2678) (34.75, 2.1119) (35.00, 1.8102) (35.25, 2.1333) (35.50, 1.8352) (35.75, 1.7199) (36.00, 1.3492) (36.25, 1.5085) (36.50, 1.5085) (36.75, 1.5531) (37.00, 1.3492) (37.25, 1.7199) (37.50, 1.8352) (37.75, 1.6662) (38.00, 1.5384) (38.25, 1.9668) (38.50, 1.6662) (38.75, 2.5689) (39.00, 2.4324) (39.25, 1.3660) (39.50, 1.3492) (39.75, 1.2068) (40.00, 0.7692) (40.25, 0.9541) (40.50, 0.6746) (40.75, 0.6746) (41.00, 0.6746) (41.25, 0.7692) (41.50, 1.0667) (41.75, 1.3660) (42.00, 1.0667) (42.25, 1.2068) (42.50, 0.9541) (42.75, 0.9541) (43.00, 0.8796) (43.25, 0.8796) (43.50, 0.8796) (43.75, 1.0667) (44.00, 1.2068) (44.25, 0.8533) (44.50, 0.9541) (44.75, 0.9541) (45.00, 0.6400) (45.25, 0.8796) (45.50, 0.9541) (45.75, 0.9541)
} coordinate [pos=1.0] (prior) ;

\addplot [domain=1:3,color=red]({x},{(((-52.8 + 2*(-0.332383226797)*x^1)^2 + (18.0882 + 2*(5.296888861440)*x^1)^2)^0.5)/12.5000}); 
\addplot [domain=3:5,color=red]({x},{(((-36.4202 + 2*(-2.412250641297)*x^1)^2 + (3.3965 + 2*(7.117897546816)*x^1)^2)^0.5)/12.5000}); 
\addplot [domain=5:6,color=red]({x},{(159.1505 + -12.6187*x)/12.5000}); 
\addplot [domain=6:13,color=red]({x},{(((-51.1208 + 2*(0.078967407378)*x^1)^2 + (-136.3871 + 2*(5.809955589044)*x^1)^2)^0.5)/12.5000}); 
\addplot [domain=13:14,color=red]({x},{(248.3413 + -15.1636*x)/12.5000}); 
\addplot [domain=14:18,color=red]({x},{(((23.7722 + 2*(0.424419743587)*x^1)^2 + (-150.526 + 2*(5.565907211400)*x^1)^2)^0.5)/12.5000}); 
\addplot [domain=18:19,color=red]({x},{(406.1141 + -19.0440*x)/12.5000}); 
\addplot [domain=19:23,color=red]({x},{(((-7.7326 + 2*(0.604040466214)*x^1)^2 + (-214.3042 + 2*(4.545380128220)*x^1)^2)^0.5)/12.5000}); 
\addplot [domain=23:24,color=red]({x},{(34.7763 + -0.6111*x)/12.5000}); 
\addplot [domain=24:27,color=red]({x},{(((5.2574 + 2*(0.260633419274)*x^1)^2 + (-271.6364 + 2*(5.855301741478)*x^1)^2)^0.5)/12.5000}); 
\addplot [domain=27:28,color=red]({x},{(420.8041 + -13.7867*x)/12.5000}); 
\addplot [domain=28:30,color=red]({x},{(((16.9248 + 2*(0.031200397530)*x^1)^2 + (-337.0499 + 2*(5.494838154406)*x^1)^2)^0.5)/12.5000}); 
\addplot [domain=30:31,color=red]({x},{(67.6143 + -1.5809*x)/12.5000}); 
\addplot [domain=31:33,color=red]({x},{(((21.0052 + 2*(-0.043302305729)*x^1)^2 + (-396.7816 + 2*(6.452013413214)*x^1)^2)^0.5)/12.5000}); 
\addplot [domain=33:34,color=red]({x},{(29.1126 + 0.1558*x)/12.5000}); 
\addplot [domain=34:36,color=red]({x},{(((63.7338 + 2*(-0.644633506758)*x^1)^2 + (-403.8666 + 2*(5.526391875811)*x^1)^2)^0.5)/12.5000}); 
\addplot [domain=36:37,color=red]({x},{(-982.0395 + 27.7877*x)/12.5000}); 
\addplot [domain=37:39,color=red]({x},{(((1009.1409 + 2*(-13.165932086031)*x^1)^2 + (935.449 + 2*(-12.233442315156)*x^1)^2)^0.5)/12.5000}); 
\addplot [domain=39:40,color=red]({x},{(((-2.781)^2 + (-11.0551)^2)^0.5)/12.5000}); 
\addplot [domain=40:41,color=red]({x},{(55.7651 + -1.1091*x)/12.5000}); 
\addplot [domain=41:46,color=red]({x},{(((0.95952 + 2*(-0.126494341822)*x^1)^2 + (31.8696 + 2*(-0.337950654520)*x^1)^2)^0.5)/12.5000}); 

\legend{GT, TbD-NC}
\end{axis}
\end{tikzpicture}}

\\



%% pingpong
\resizebox {0.4\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/pingpong.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=red]({647.5765 + -34.4805*x + -0.80253*x^2},{601.972 + 5.5537*x + 1.4603*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:5,samples=20,style=semithick,color=red]({647.5765 + -34.4805*x + -0.80253*x^2},{601.972 + 5.5537*x + 1.4603*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({455.1108 + -2.1108*x},{666.2482 + 1.7518*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({453 + -34.7449*x},{668 + -16.6257*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6:9,samples=30,style=semithick,color=red]({666.3802 + -45.7476*x + 0.73224*x^2},{795.6939 + -32.0345*x + 1.3302*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({313.9631 + -33.9631*x},{615.1301 + -7.1301*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({280 + 62.0063*x},{608 + -9.9228*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12:21,samples=90,style=semithick,color=red]({21.5061 + -4.1663*x + 3.5779*x^2 + -0.083753*x^3},{876.2039 + -45.0367*x + 2.0953*x^2 + -0.022804*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({736.2406 + 19.7594*x},{643.2602 + 6.7398*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({756 + 13.7325*x},{650 + -7.4875*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22:28,samples=60,style=semithick,color=red]({225.0299 + 21.785*x + 0.13519*x^2},{1538.7071 + -64.5566*x + 1.0828*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({941 + -12*x},{579.9979 + 5.0021*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({929 + -41.0347*x},{585 + 1.4986*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29:37,samples=80,style=semithick,color=red]({1502.6624 + -0.88086*x + -0.70054*x^2},{1446.953 + -61.3125*x + 1.0911*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({511.0345 + -15.0345*x},{672.0952 + 4.9048*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({496 + -30.0716*x},{677 + -8.7296*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38:43,samples=50,style=semithick,color=red]({3678.0787 + -123.3628*x + 1.0219*x^2},{3163.3077 + -117.9358*x + 1.3757*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({262.9873 + -26.9873*x},{635.7531 + -3.7531*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({236 + 99.9908*x},{632 + -6.2088*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46:54,samples=80,style=semithick,color=red]({-5397.6194 + 183.6385*x + -1.2825*x^2},{2248.8223 + -68.0696*x + 0.71275*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({779.1026 + 25.8974*x},{651.4309 + 4.5691*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({805 + 12.7462*x},{656 + -4.5149*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=55:59,samples=40,style=semithick,color=red]({-5580.3689 + 196.5692*x + -1.4589*x^2},{7010.2011 + -212.3294*x + 1.7585*x^2});  
\end{axis} 
\end{tikzpicture}}

& 
\resizebox {!}{0.28\textwidth} {\begin{tikzpicture}
\begin{axis}[samples=50,xmin=1,xmax=59,ymax=14,xlabel={Frame $t$},ylabel={Speed [$r / \epsilon$]}]
\addplot[smooth,color=green,style=thin] coordinates {
(1.25, 8.2462) (1.50, 8.2462) (1.75, 7.8031) (2.00, 8.2462) (2.25, 7.8031) (2.50, 7.6012) (2.75, 8.4327) (3.00, 7.8031) (3.25, 7.8031) (3.50, 7.4536) (3.75, 7.8031) (4.00, 7.8031) (4.25, 7.4536) (4.50, 7.8031) (4.75, 7.4536) (5.00, 7.4536) (5.25, 7.1802) (5.50, 6.5659) (5.75, 6.8638) (6.00, 7.1802) (6.25, 6.5659) (6.50, 6.5659) (6.75, 6.3246) (7.00, 6.3246) (7.25, 5.9628) (7.50, 6.3246) (7.75, 5.4975) (8.00, 6.5659) (8.25, 5.4975) (8.50, 6.1464) (8.75, 5.4975) (9.00, 5.4975) (9.25, 5.4975) (9.50, 4.8534) (9.75, 5.3748) (10.00, 4.7140) (10.25, 4.8534) (10.50, 2.7487) (10.75, 7.8031) (11.00, 7.3333) (11.25, 7.3636) (11.50, 8.0277) (11.75, 6.7987) (12.00, 7.3333) (12.25, 8.1104) (12.50, 7.3333) (12.75, 7.4536) (13.00, 8.0000) (13.25, 8.0000) (13.50, 7.3636) (13.75, 8.0000) (14.00, 8.0000) (14.25, 7.3636) (14.50, 8.0000) (14.75, 8.0277) (15.00, 7.3333) (15.25, 7.3636) (15.50, 8.0277) (15.75, 8.0000) (16.00, 7.3636) (16.25, 8.0277) (16.50, 8.1104) (16.75, 7.4536) (17.00, 7.3636) (17.25, 7.4536) (17.50, 7.3636) (17.75, 7.4536) (18.00, 7.4536) (18.25, 7.6012) (18.50, 6.7987) (18.75, 6.7987) (19.00, 6.9602) (19.25, 6.7987) (19.50, 6.9602) (19.75, 6.9602) (20.00, 6.9602) (20.25, 6.7987) (20.50, 6.3246) (20.75, 6.5659) (21.00, 6.3246) (21.25, 6.3246) (21.50, 6.3246) (21.75, 5.9628) (22.00, 6.2893) (22.25, 5.3748) (22.50, 5.9628) (22.75, 5.3748) (23.00, 5.9628) (23.25, 5.3748) (23.50, 5.0772) (23.75, 5.0772) (24.00, 5.0772) (24.25, 5.0772) (24.50, 4.4721) (24.75, 5.0772) (25.00, 4.8534) (25.25, 4.2164) (25.50, 4.2164) (25.75, 4.2164) (26.00, 4.2164) (26.25, 4.0552) (26.50, 4.2164) (26.75, 4.0552) (27.00, 3.3993) (27.25, 4.0552) (27.50, 3.3993) (27.75, 4.0552) (28.00, 1.3333) (28.25, 6.0000) (28.50, 6.0000) (28.75, 6.6667) (29.00, 6.6999) (29.25, 6.6999) (29.50, 6.6667) (29.75, 6.6999) (30.00, 6.6999) (30.25, 7.3636) (30.50, 6.6999) (30.75, 8.1104) (31.00, 6.6999) (31.25, 8.1104) (31.50, 7.4536) (31.75, 7.4536) (32.00, 8.1104) (32.25, 8.1104) (32.50, 8.1104) (32.75, 8.2462) (33.00, 8.2462) (33.25, 8.8944) (33.50, 8.2462) (33.75, 8.2462) (34.00, 8.8944) (34.25, 8.4327) (34.50, 8.2462) (34.75, 9.0676) (35.00, 8.2462) (35.25, 9.0676) (35.50, 8.4327) (35.75, 9.2856) (36.00, 9.0676) (36.25, 9.0676) (36.50, 8.6667) (36.75, 8.4327) (37.00, 9.2856) (37.25, 8.4327) (37.50, 7.6012) (37.75, 7.6012) (38.00, 8.4327) (38.25, 7.6012) (38.50, 7.6012) (38.75, 7.6012) (39.00, 7.6012) (39.25, 7.4536) (39.50, 6.9602) (39.75, 7.4536) (40.00, 6.7987) (40.25, 7.4536) (40.50, 6.6999) (40.75, 7.4536) (41.00, 5.4975) (41.25, 6.6667) (41.50, 6.7987) (41.75, 6.6667) (42.00, 6.0369) (42.25, 6.6999) (42.50, 5.3333) (42.75, 6.0000) (43.00, 6.0000) (43.25, 6.0000) (43.50, 5.3748) (43.75, 5.3333) (44.00, 4.7140) (44.25, 8.7686) (44.50, 9.3571) (44.75, 8.7686) (45.00, 9.4281) (45.25, 9.3571) (45.50, 10.0222) (45.75, 10.0885) (46.00, 9.3571) (46.25, 10.0222) (46.50, 9.3571) (46.75, 10.6667) (47.00, 10.0000) (47.25, 10.0222) (47.50, 10.6667) (47.75, 10.0000) (48.00, 10.0000) (48.25, 10.0000) (48.50, 10.0222) (48.75, 10.0000) (49.00, 10.0222) (49.25, 10.0000) (49.50, 10.0222) (49.75, 10.0222) (50.00, 9.3571) (50.25, 10.0222) (50.50, 9.3571) (50.75, 9.3571) (51.00, 9.4281) (51.25, 8.7686) (51.50, 8.0277) (51.75, 9.3571) (52.00, 8.0277) (52.25, 8.7686) (52.50, 8.0277) (52.75, 8.1104) (53.00, 7.3636) (53.25, 8.1104) (53.50, 7.4536) (53.75, 7.4536) (54.00, 6.9602) (54.25, 6.7987) (54.50, 7.4536) (54.75, 6.0369) (55.00, 6.8638) (55.25, 6.5659) (55.50, 6.8638) (55.75, 5.9628) (56.00, 6.5659) (56.25, 5.9628) (56.50, 5.6960) (56.75, 5.0772) (57.00, 5.6960) (57.25, 5.0772) (57.50, 5.0772) (57.75, 5.4975) (58.00, 5.0772) (58.25, 4.0552) (58.50, 4.8534) (58.75, 4.0552) 
} coordinate [pos=1.0] (prior) ;

\addplot [domain=1:3,color=red]({x},{(((-34.4805 + 2*(-0.802527092497)*x^1)^2 + (5.5537 + 2*(1.460302485795)*x^1)^2)^0.5)/6.0000});
\addplot [domain=3:5,color=red]({x},{(((-34.4805 + 2*(-0.802527092497)*x^1)^2 + (5.5537 + 2*(1.460302485795)*x^1)^2)^0.5)/6.0000});
\addplot [domain=5:6,color=red]({x},{(80.7379 + -6.7390*x)/6.0000});
\addplot [domain=6:9,color=red]({x},{(((-45.7476 + 2*(0.732241921780)*x^1)^2 + (-32.0345 + 2*(1.330205424982)*x^1)^2)^0.5)/6.0000});
\addplot [domain=9:12,color=red]({x},{(-3.0345 + 4.0658*x)/6.0000});
\addplot [domain=12:21,color=red]({x},{(((-4.1663 + 2*(3.577924341072)*x^1 + 3*(-0.083753186463)*x^2)^2 + (-45.0367 + 2*(2.095271008785)*x^1 + 3*(-0.022803942298)*x^2)^2)^0.5)/6.0000});
\addplot [domain=21:22,color=red]({x},{(143.8771 + -5.0633*x)/6.0000});
\addplot [domain=22:28,color=red]({x},{(((21.785 + 2*(0.135191925800)*x^1)^2 + (-64.5566 + 2*(1.082750124464)*x^1)^2)^0.5)/6.0000});
\addplot [domain=28:29,color=red]({x},{(-304.7635 + 11.9421*x)/6.0000});
\addplot [domain=29:37,color=red]({x},{(((-0.88086 + 2*(-0.700537556713)*x^1)^2 + (-61.3125 + 2*(1.091092274167)*x^1)^2)^0.5)/6.0000});
\addplot [domain=37:38,color=red]({x},{(373.2651 + -8.5697*x)/6.0000});
\addplot [domain=38:43,color=red]({x},{(((-123.3628 + 2*(1.021908286888)*x^1)^2 + (-117.9358 + 2*(1.375707521256)*x^1)^2)^0.5)/6.0000});
\addplot [domain=43:46,color=red]({x},{(-397.6118 + 10.0719*x)/6.0000});
\addplot [domain=46:54,color=red]({x},{(((183.6385 + 2*(-1.282494694496)*x^1)^2 + (-68.0696 + 2*(0.712745409869)*x^1)^2)^0.5)/6.0000});
\addplot [domain=54:55,color=red]({x},{(330.1596 + -5.2622*x)/6.0000});
\addplot [domain=55:59,color=red]({x},{(((196.5692 + 2*(-1.458906929736)*x^1)^2 + (-212.3294 + 2*(1.758479841367)*x^1)^2)^0.5)/6.0000});


\legend{GT, TbD-NC}
\end{axis}
\end{tikzpicture}}  \\


%% badminton_yellow
\resizebox {0.4\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/badminton_yellow.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:4,samples=30,style=semithick,color=red]({1090.4844 + -26.6444*x + -3.4604*x^2 + 0.31991*x^3 + -0.011391*x^4 + 0.00019135*x^5 + -1.1837e-06*x^6},{388.6033 + -61.0663*x + 10.3269*x^2 + -0.96725*x^3 + 0.053839*x^4 + -0.0015512*x^5 + 1.7745e-05*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=4:26,samples=220,style=semithick,color=red]({1090.4844 + -26.6444*x + -3.4604*x^2 + 0.31991*x^3 + -0.011391*x^4 + 0.00019135*x^5 + -1.1837e-06*x^6},{388.6033 + -61.0663*x + 10.3269*x^2 + -0.96725*x^3 + 0.053839*x^4 + -0.0015512*x^5 + 1.7745e-05*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({383.5415 + 41.4585*x},{436.5083 + -12.5083*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({425 + 93.2992*x},{424 + -60.4877*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28:48,samples=200,style=semithick,color=red]({110826.2151 + -18340.3778*x + 1247.6039*x^2 + -44.6981*x^3 + 0.8936*x^4 + -0.0094706*x^5 + 4.1608e-05*x^6},{10544.2978 + -1354.0311*x + 79.5535*x^2 + -2.6453*x^3 + 0.051488*x^4 + -0.00054533*x^5 + 2.4266e-06*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({1057.1696 + -30.1696*x},{339.7028 + -1.7028*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({1027 + -34.8427*x},{338 + -11.8518*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=49:58,samples=90,style=semithick,color=red]({-10579.1663 + 735.8576*x + -14.8572*x^2 + 0.095083*x^3},{12709.5609 + -648.672*x + 11.2082*x^2 + -0.063828*x^3});  
\end{axis} 
\end{tikzpicture}} &

\resizebox {!}{0.28\textwidth} {\begin{tikzpicture}
\begin{axis}[samples=50,xmin=1,xmax=58,xlabel={Frame $t$},ylabel={Speed [$r / \epsilon$]}]
\addplot[smooth,color=green,style=thin] coordinates {
(1.25, 8.3480) (1.50, 6.5970) (1.75, 5.4910) (2.00, 5.9628) (2.25, 6.0809) (2.50, 6.5970) (2.75, 7.7655) (3.00, 6.7462) (3.25, 6.0809) (3.50, 5.4390) (3.75, 4.5568) (4.00, 5.0596) (4.25, 5.7442) (4.50, 5.7442) (4.75, 5.9628) (5.00, 6.0809) (5.25, 5.9628) (5.50, 5.3599) (5.75, 6.4222) (6.00, 5.3599) (6.25, 5.3333) (6.50, 4.8295) (6.75, 6.4000) (7.00, 5.3333) (7.25, 5.8909) (7.50, 6.4222) (7.75, 5.3333) (8.00, 4.8000) (8.25, 5.3333) (8.50, 5.3333) (8.75, 5.3333) (9.00, 4.8000) (9.25, 5.3333) (9.50, 4.8295) (9.75, 4.8295) (10.00, 5.3599) (10.25, 4.8000) (10.50, 4.8295) (10.75, 4.9171) (11.00, 4.8295) (11.25, 4.3980) (11.50, 4.8295) (11.75, 3.8827) (12.00, 3.2441) (12.25, 4.9171) (12.50, 4.3980) (12.75, 4.5568) (13.00, 3.8827) (13.25, 4.3980) (13.50, 3.8827) (13.75, 4.0617) (14.00, 3.8827) (14.25, 4.0617) (14.50, 3.8827) (14.75, 3.5777) (15.00, 3.5777) (15.25, 4.0617) (15.50, 3.3731) (15.75, 3.1098) (16.00, 4.0617) (16.25, 3.1098) (16.50, 3.1098) (16.75, 3.5777) (17.00, 3.1098) (17.25, 3.1098) (17.50, 3.8459) (17.75, 3.1098) (18.00, 3.1098) (18.25, 3.0170) (18.50, 2.6667) (18.75, 3.1098) (19.00, 3.0170) (19.25, 2.6667) (19.50, 3.4150) (19.75, 2.6667) (20.00, 2.2627) (20.25, 3.0170) (20.50, 3.0170) (20.75, 2.2627) (21.00, 2.6667) (21.25, 2.6667) (21.50, 2.6667) (21.75, 2.2627) (22.00, 2.6667) (22.25, 2.6667) (22.50, 2.2627) (22.75, 2.3851) (23.00, 2.2627) (23.25, 2.3851) (23.50, 2.6667) (23.75, 1.9230) (24.00, 2.6667) (24.25, 1.9230) (24.50, 2.3851) (24.75, 1.9230) (25.00, 2.3851) (25.25, 1.9230) (25.50, 2.3851) (25.75, 1.0667) (26.00, 6.2425) (26.25, 13.1939) (26.50, 10.3555) (26.75, 8.5997) (27.00, 9.0667) (27.25, 8.8282) (27.50, 8.6163) (27.75, 6.4443) (28.00, 6.9538) (28.25, 8.5997) (28.50, 7.8746) (28.75, 8.1235) (29.00, 8.1235) (29.25, 7.2541) (29.50, 7.4285) (29.75, 7.1156) (30.00, 7.2541) (30.25, 6.7462) (30.50, 6.2425) (30.75, 6.7462) (31.00, 6.5970) (31.25, 6.7462) (31.50, 6.0809) (31.75, 6.2425) (32.00, 5.4390) (32.25, 4.5568) (32.50, 6.7462) (32.75, 5.8909) (33.00, 5.4390) (33.25, 5.4390) (33.50, 4.3980) (33.75, 5.3599) (34.00, 4.9171) (34.25, 4.2999) (34.50, 4.8295) (34.75, 4.2999) (35.00, 4.2999) (35.25, 4.8000) (35.50, 3.7712) (35.75, 3.7712) (36.00, 4.2667) (36.25, 3.7333) (36.50, 3.2441) (36.75, 3.7712) (37.00, 3.7333) (37.25, 3.2000) (37.50, 3.2000) (37.75, 3.2000) (38.00, 3.2441) (38.25, 3.2000) (38.50, 2.7195) (38.75, 2.6667) (39.00, 3.2441) (39.25, 2.7195) (39.50, 2.7195) (39.75, 2.1990) (40.00, 2.7195) (40.25, 2.7195) (40.50, 2.1990) (40.75, 2.7195) (41.00, 2.3851) (41.25, 2.1990) (41.50, 2.1990) (41.75, 2.3851) (42.00, 2.3851) (42.25, 2.1990) (42.50, 1.9230) (42.75, 1.9230) (43.00, 2.1990) (43.25, 1.9230) (43.50, 1.9230) (43.75, 2.3851) (44.00, 1.9230) (44.25, 1.5085) (44.50, 2.3851) (44.75, 1.5085) (45.00, 1.9230) (45.25, 2.2627) (45.50, 1.5085) (45.75, 1.5085) (46.00, 1.9230) (46.25, 1.5085) (46.50, 1.9230) (46.75, 1.9230) (47.00, 1.5085) (47.25, 1.5085) (47.50, 1.9230) (47.75, 1.6865) (48.00, 3.7712) (48.25, 5.3599) (48.50, 6.4000) (48.75, 6.0809) (49.00, 5.7442) (49.25, 5.4390) (49.50, 5.3599) (49.75, 4.9171) (50.00, 4.8295) (50.25, 4.5568) (50.50, 5.7442) (50.75, 5.4390) (51.00, 5.3599) (51.25, 5.3333) (51.50, 5.3333) (51.75, 4.8295) (52.00, 4.8295) (52.25, 4.8295) (52.50, 5.3599) (52.75, 4.8295) (53.00, 5.3599) (53.25, 4.8000) (53.50, 4.8295) (53.75, 4.8295) (54.00, 5.3333) (54.25, 4.8295) (54.50, 4.8000) (54.75, 4.8295) (55.00, 4.2999) (55.25, 4.8295) (55.50, 4.8295) (55.75, 4.8295) (56.00, 4.2999) (56.25, 4.2999) (56.50, 4.5568) (56.75, 4.8295) (57.00, 4.3980) (57.25, 4.9171) (57.50, 3.7712) (57.75, 4.5568)
} coordinate [pos=1.0] (prior) ;

\addplot [domain=1:4,color=red]({x},{(((-26.6444 + 2*(-3.460370813113)*x^1 + 3*(0.319905027390)*x^2 + 4*(-0.011391068599)*x^3 + 5*(0.000191348250)*x^4 + 6*(-0.000001183703)*x^5)^2 + (-61.0663 + 2*(10.326884671656)*x^1 + 3*(-0.967250655877)*x^2 + 4*(0.053839091954)*x^3 + 5*(-0.001551156598)*x^4 + 6*(0.000017745137)*x^5)^2)^0.5)/7.5000});
\addplot [domain=4:26,color=red]({x},{(((-26.6444 + 2*(-3.460370813113)*x^1 + 3*(0.319905027390)*x^2 + 4*(-0.011391068599)*x^3 + 5*(0.000191348250)*x^4 + 6*(-0.000001183703)*x^5)^2 + (-61.0663 + 2*(10.326884671656)*x^1 + 3*(-0.967250655877)*x^2 + 4*(0.053839091954)*x^3 + 5*(-0.001551156598)*x^4 + 6*(0.000017745137)*x^5)^2)^0.5)/7.5000});
\addplot [domain=26:28,color=red]({x},{(-448.2108 + 18.0499*x)/7.5000});
\addplot [domain=28:48,color=red]({x},{(((-18340.3778 + 2*(1247.603922722677)*x^1 + 3*(-44.698142012950)*x^2 + 4*(0.893600992071)*x^3 + 5*(-0.009470635542)*x^4 + 6*(0.000041608475)*x^5)^2 + (-1354.0311 + 2*(79.553530275124)*x^1 + 3*(-2.645275127789)*x^2 + 4*(0.051487733586)*x^3 + 5*(-0.000545334483)*x^4 + 6*(0.000002426613)*x^5)^2)^0.5)/7.5000});
\addplot [domain=48:49,color=red]({x},{(-717.2281 + 15.3855*x)/7.5000});
\addplot [domain=49:58,color=red]({x},{(((735.8576 + 2*(-14.857193957357)*x^1 + 3*(0.095083051022)*x^2)^2 + (-648.672 + 2*(11.208164752731)*x^1 + 3*(-0.063827909604)*x^2)^2)^0.5)/7.5000});

\legend{GT, TbD-NC}
\end{axis}
\end{tikzpicture}} \\


\end{tabular}

\caption[Speed estimation]{Speed estimation using Tracking by Deblatting (TbD-NC). Left column shows a frame on selected sequences from TbD dataset with trajectories estimated by TbD-NC. Right column contains speed estimation in radii per exposure for entire sequences (blue) compared to "ground truth" speeds calculated from high speed camera. The noise in GT is caused by discretisation. Mean difference to GT for all sequences is shown in Table~\ref{tbl:est}.}
\label{fig:speed} 
\end{figure}




%% tennis
% \resizebox {0.4\textwidth}{!} {\begin{tikzpicture} 
% \begin{axis}[y dir=reverse, 
%  xmin=1,xmax=1920, 
%  ymin=1,ymax=1080, 
%  xticklabels = \empty, yticklabels = \empty, 
%  grid=none, axis equal image] 
% \addplot graphics[xmin=1,xmax=1920,ymin=1,ymax=1080] {imgs/thumbnails/tbd/tennis.png}; 
% \addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=red]({1591.5325 + 8.0237*x + -6.3935*x^2 + 0.6162*x^3 + -0.034127*x^4 + 0.00093483*x^5 + -9.7397e-06*x^6},{409.4095 + -9.4851*x + -2.1134*x^2 + 0.29565*x^3 + -0.014904*x^4 + 0.000412*x^5 + -4.7481e-06*x^6});  
% \addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:28,samples=250,style=semithick,color=red]({1591.5325 + 8.0237*x + -6.3935*x^2 + 0.6162*x^3 + -0.034127*x^4 + 0.00093483*x^5 + -9.7397e-06*x^6},{409.4095 + -9.4851*x + -2.1134*x^2 + 0.29565*x^3 + -0.014904*x^4 + 0.000412*x^5 + -4.7481e-06*x^6});  
% \addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({749.4065 + -7.4065*x},{618.4909 + 7.5091*x});  
% \addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({742 + -12.3801*x},{626 + -20.3982*x});  
% \addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29:39,samples=100,style=semithick,color=red]({2804.6396 + -167.1665*x + 4.7146*x^2 + -0.048881*x^3},{5059.3525 + -348.6253*x + 9.15*x^2 + -0.083595*x^3});  
% \end{axis} 
% \end{tikzpicture}}

% & 
% \resizebox {!}{0.28\textwidth} {\begin{tikzpicture}
% \begin{axis}[samples=50,xmin=1,xmax=39,xlabel={Frame $t$},ylabel={Speed [$r / \epsilon$]}]
% \addplot[smooth,color=green,style=thin] coordinates {
% (1.25, 3.6754) (1.50, 3.3276) (1.75, 3.3276) (2.00, 3.3276) (2.25, 3.6754) (2.50, 3.0132) (2.75, 3.3276) (3.00, 3.6754) (3.25, 3.0132) (3.50, 3.6754) (3.75, 3.3935) (4.00, 3.0132) (4.25, 3.3935) (4.50, 3.3935) (4.75, 3.3935) (5.00, 3.3935) (5.25, 3.3935) (5.50, 3.1568) (5.75, 3.7940) (6.00, 3.1568) (6.25, 3.7940) (6.50, 3.1568) (6.75, 3.5839) (7.00, 3.4259) (7.25, 3.1568) (7.50, 3.5839) (7.75, 3.4259) (8.00, 3.5839) (8.25, 3.8806) (8.50, 3.4259) (8.75, 3.4259) (9.00, 3.4259) (9.25, 3.4259) (9.50, 3.7940) (9.75, 3.3276) (10.00, 3.8806) (10.25, 3.7940) (10.50, 3.3276) (10.75, 3.7647) (11.00, 3.7647) (11.25, 4.2353) (11.50, 3.3276) (11.75, 3.7647) (12.00, 3.7647) (12.25, 4.2614) (12.50, 4.2614) (12.75, 3.7647) (13.00, 4.2614) (13.25, 3.7647) (13.50, 4.2614) (13.75, 3.7940) (14.00, 4.3386) (14.25, 4.2614) (14.50, 4.3386) (14.75, 4.3386) (15.00, 4.3386) (15.25, 4.3386) (15.50, 4.3386) (15.75, 4.4644) (16.00, 4.7991) (16.25, 4.4644) (16.50, 4.4644) (16.75, 5.0684) (17.00, 4.0207) (17.25, 5.0684) (17.50, 5.0684) (17.75, 5.0684) (18.00, 4.6348) (18.25, 5.0684) (18.50, 4.8450) (18.75, 5.2613) (19.00, 5.2613) (19.25, 4.8450) (19.50, 5.2613) (19.75, 5.4880) (20.00, 5.2613) (20.25, 5.0902) (20.50, 5.4880) (20.75, 5.0902) (21.00, 5.8965) (21.25, 5.3655) (21.50, 6.1357) (21.75, 5.4880) (22.00, 6.1357) (22.25, 6.0265) (22.50, 5.7443) (22.75, 5.0902) (23.00, 6.3311) (23.25, 3.9931) (23.50, 7.3659) (23.75, 5.7443) (24.00, 5.9896) (24.25, 5.0902) (24.50, 5.6666) (24.75, 5.6666) (25.00, 4.8450) (25.25, 5.3655) (25.50, 6.0265) (25.75, 5.3241) (26.00, 5.6666) (26.25, 5.9896) (26.50, 5.3241) (26.75, 5.6666) (27.00, 5.6666) (27.25, 5.6666) (27.50, 6.0265) (27.75, 5.3655) (28.00, 6.0265) (28.25, 3.6754) (28.50, 5.2613) (28.75, 3.1568) (29.00, 4.8450) (29.25, 3.3935) (29.50, 4.0482) (29.75, 3.5839) (30.00, 3.3935) (30.25, 3.6754) (30.50, 3.3935) (30.75, 3.3935) (31.00, 3.3935) (31.25, 3.0132) (31.50, 3.7940) (31.75, 2.6620) (32.00, 3.7940) (32.25, 2.3529) (32.50, 3.0132) (32.75, 3.0132) (33.00, 3.3935) (33.25, 2.6620) (33.50, 3.0132) (33.75, 2.3529) (34.00, 3.0132) (34.25, 2.1045) (34.50, 2.6620) (34.75, 2.3529) (35.00, 2.6620) (35.25, 1.9965) (35.50, 3.0132) (35.75, 1.9403) (36.00, 2.3529) (36.25, 1.9965) (36.50, 2.1045) (36.75, 2.1045) (37.00, 2.8625) (37.25, 1.3310) (37.50, 1.4881) (37.75, 1.0523) (38.00, 1.6967) (38.25, 1.4881) (38.50, 1.4881) (38.75, 3.5839) 
% } coordinate [pos=1.0] (prior) ;

% \addplot [domain=1:3,color=red]({x},{(((8.0237 + 2*(-6.393529467886)*x^1 + 3*(0.616197700909)*x^2 + 4*(-0.034127008080)*x^3 + 5*(0.000934830734)*x^4 + 6*(-0.000009739654)*x^5)^2 + (-9.4851 + 2*(-2.113442612300)*x^1 + 3*(0.295647818100)*x^2 + 4*(-0.014904339712)*x^3 + 5*(0.000411999218)*x^4 + 6*(-0.000004748125)*x^5)^2)^0.5)/8.5000}); 
% \addplot [domain=3:28,color=red]({x},{(((8.0237 + 2*(-6.393529467886)*x^1 + 3*(0.616197700909)*x^2 + 4*(-0.034127008080)*x^3 + 5*(0.000934830734)*x^4 + 6*(-0.000009739654)*x^5)^2 + (-9.4851 + 2*(-2.113442612300)*x^1 + 3*(0.295647818100)*x^2 + 4*(-0.014904339712)*x^3 + 5*(0.000411999218)*x^4 + 6*(-0.000004748125)*x^5)^2)^0.5)/8.5000}); 
% \addplot [domain=28:29,color=red]({x},{(393.7729 + -12.4234*x)/8.5000}); 
% \addplot [domain=29:39,color=red]({x},{(((-167.1665 + 2*(4.714585368625)*x^1 + 3*(-0.048880936324)*x^2)^2 + (-348.6253 + 2*(9.150031747898)*x^1 + 3*(-0.083594843498)*x^2)^2)^0.5)/8.5000}); 

% \legend{GT, TbD-NC}
% \end{axis}
% \end{tikzpicture}}  \\

==> figures/speed_estimation_small.tex <==
\begin{figure}[t]
\centering
\begin{tabular}{cccc}

%% volleyball
\resizebox {0.24\textwidth}{!} {\raisebox{0.3\height}{\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1920, 
 ymin=1,ymax=1080, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1920,ymin=1,ymax=1080] {imgs/thumbnails/tbd/volleyball.png};
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=purple]({960.5663 + -25.6903*x + -0.13077*x^2},{233.772 + 23.8052*x + 1.659*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:7,samples=40,style=semithick,color=purple]({960.5663 + -25.6903*x + -0.13077*x^2},{233.772 + 23.8052*x + 1.659*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({774.3264 + -46.8264*x},{481.698 + 86.802*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({727.5 + 7.159*x},{568.5 + -73.5502*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10:27,samples=170,style=semithick,color=purple]({810.5252 + -33.7505*x + 4.4764*x^2 + -0.24659*x^3 + 0.0068086*x^4 + -7.4914e-05*x^5},{475.44 + 104.7569*x + -18.2283*x^2 + 1.0286*x^3 + -0.025891*x^4 + 0.0002513*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({852.315 + 2.361*x},{106.8963 + -0.18313*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=27:42,samples=150,style=semithick,color=purple]({10783.9747 + -1487.35*x + 87.9119*x^2 + -2.5769*x^3 + 0.037645*x^4 + -0.00021907*x^5},{4762.4773 + -774.5471*x + 51.9673*x^2 + -1.7496*x^3 + 0.029203*x^4 + -0.00018882*x^5});  
\end{axis} 
\end{tikzpicture}}}

& 
\resizebox {0.24\textwidth}{!} {\begin{tikzpicture}
\begin{axis}[samples=50,xmin=1,xmax=42,xlabel={Frame $t$},ylabel={Speed [$r / \epsilon$]},every axis x label/.style={at={(current axis.right of origin)},anchor=south east},
every axis y label/.style={at={(current axis.north west)},anchor=north west},ymin=0]
\addplot[smooth,color=olive,style=thin] coordinates {
(1.25, 3.1497) (1.50, 3.1497) (1.75, 3.3522) (2.00, 3.3783) (2.25, 3.1497) (2.50, 3.3783) (2.75, 3.3783) (3.00, 3.3783) (3.25, 3.7944) (3.50, 3.3783) (3.75, 3.7944) (4.00, 3.6168) (4.25, 3.7944) (4.50, 3.6168) (4.75, 4.0301) (5.00, 3.8632) (5.25, 4.0301) (5.50, 4.1163) (5.75, 4.1163) (6.00, 4.2732) (6.25, 4.1163) (6.50, 4.1163) (6.75, 4.2732) (7.00, 4.1163) (7.25, 4.9046) (7.50, 4.7776) (7.75, 3.9752) (8.00, 4.3748) (8.25, 4.1163) (8.50, 5.7224) (8.75, 2.0951) (9.00, 4.4838) (9.25, 3.5556) (9.50, 3.8972) (9.75, 3.8972) (10.00, 3.6046) (10.25, 3.8632) (10.50, 3.6046) (10.75, 3.5679) (11.00, 3.3127) (11.25, 3.6046) (11.50, 3.5679) (11.75, 3.0216) (12.00, 3.6046) (12.25, 3.0216) (12.50, 3.2727) (12.75, 3.0216) (13.00, 3.0216) (13.25, 3.0216) (13.50, 2.7317) (13.75, 2.6831) (14.00, 2.7317) (14.25, 2.9777) (14.50, 2.7317) (14.75, 2.7317) (15.00, 2.4433) (15.25, 2.4433) (15.50, 2.4433) (15.75, 2.1571) (16.00, 2.3888) (16.25, 2.1571) (16.50, 2.1571) (16.75, 1.8023) (17.00, 2.4433) (17.25, 1.8739) (17.50, 1.8023) (17.75, 2.1571) (18.00, 1.5956) (18.25, 1.8739) (18.50, 1.8739) (18.75, 1.8739) (19.00, 1.5108) (19.25, 1.5108) (19.50, 1.5956) (19.75, 1.3251) (20.00, 1.5108) (20.25, 1.3251) (20.50, 1.7277) (20.75, 1.3251) (21.00, 1.3251) (21.25, 1.3251) (21.50, 1.0683) (21.75, 0.9370) (22.00, 1.3251) (22.25, 1.0683) (22.50, 0.8381) (22.75, 1.0683) (23.00, 1.0683) (23.25, 0.8381) (23.50, 0.4190) (23.75, 1.0683) (24.00, 0.8381) (24.25, 0.8381) (24.50, 0.6625) (24.75, 0.6625) (25.00, 0.6625) (25.25, 0.6625) (25.50, 0.6625) (25.75, 0.4190) (26.00, 0.8889) (26.25, 0.2963) (26.50, 0.5926) (26.75, 0.5926) (27.00, 0.5926) (27.25, 0.6625) (27.50, 0.5926) (27.75, 0.6625) (28.00, 0.2963) (28.25, 0.6625) (28.50, 0.8381) (28.75, 0.6625) (29.00, 0.8381) (29.25, 0.6625) (29.50, 0.8381) (29.75, 0.8381) (30.00, 0.6625) (30.25, 0.8381) (30.50, 1.0683) (30.75, 0.9370) (31.00, 0.8381) (31.25, 1.3251) (31.50, 1.0683) (31.75, 1.0683) (32.00, 1.3251) (32.25, 1.3251) (32.50, 1.2217) (32.75, 1.5956) (33.00, 1.3251) (33.25, 1.4815) (33.50, 1.7277) (33.75, 1.5956) (34.00, 1.7277) (34.25, 1.8739) (34.50, 1.5956) (34.75, 1.8739) (35.00, 1.8739) (35.25, 2.2565) (35.50, 1.8739) (35.75, 2.1571) (36.00, 2.2565) (36.25, 2.1571) (36.50, 2.1571) (36.75, 2.4433) (37.00, 2.4433) (37.25, 2.8109) (37.50, 2.4433) (37.75, 2.7317) (38.00, 2.8109) (38.25, 3.0216) (38.50, 3.0934) (38.75, 2.7317) (39.00, 3.0216) (39.25, 3.0934) (39.50, 3.0216) (39.75, 3.3783) (40.00, 3.6046) (40.25, 3.3783) (40.50, 3.6046) (40.75, 3.8972) (41.00, 3.3783) (41.25, 3.8972) (41.50, 3.6650) (41.75, 3.9531) 
} coordinate [pos=1.0] (prior) ;

\addplot[smooth,color=lightgray,style=thin] coordinates {
(3.00, 2.3064) (3.25, 2.3064) (3.50, 2.3064) (3.75, 2.3064) (4.00, 2.2599) (4.25, 2.2599) (4.50, 2.2599) (4.75, 2.2599) (5.00, 2.4823) (5.25, 2.4823) (5.50, 2.4823) (5.75, 2.4823) (6.00, 2.5137) (6.25, 2.5137) (6.50, 2.5137) (6.75, 2.5137) (7.00, 2.6152) (7.25, 2.6152) (7.50, 2.6152) (7.75, 2.6152) (8.00, 2.7021) (8.25, 2.7021) (8.50, 2.7021) (8.75, 2.7021) (9.00, 2.7928) (9.25, 2.7928) (9.50, 2.7928) (9.75, 2.7928) (10.00, 2.0075) (10.25, 2.0075) (10.50, 2.0075) (10.75, 2.0075) (11.00, 2.1344) (11.25, 2.1344) (11.50, 2.1344) (11.75, 2.1344) (12.00, 2.0812) (12.25, 2.0812) (12.50, 2.0812) (12.75, 2.0812) (13.00, 2.0852) (13.25, 2.0852) (13.50, 2.0852) (13.75, 2.0852) (14.00, 2.1049) (14.25, 2.1049) (14.50, 2.1049) (14.75, 2.1049) (15.00, 2.1470) (15.25, 2.1470) (15.50, 2.1470) (15.75, 2.1470) (16.00, 2.5407) (16.25, 2.5407) (16.50, 2.5407) (16.75, 2.5407) (17.00, 2.2432) (17.25, 2.2432) (17.50, 2.2432) (17.75, 2.2432) (18.00, 2.1991) (18.25, 2.1991) (18.50, 2.1991) (18.75, 2.1991) (19.00, 2.1063) (19.25, 2.1063) (19.50, 2.1063) (19.75, 2.1063) (20.00, 2.2123) (20.25, 2.2123) (20.50, 2.2123) (20.75, 2.2123) (21.00, 2.1525) (21.25, 2.1525) (21.50, 2.1525) (21.75, 2.1525) (22.00, 2.2357) (22.25, 2.2357) (22.50, 2.2357) (22.75, 2.2357) (23.00, 2.2662) (23.25, 2.2662) (23.50, 2.2662) (23.75, 2.2662) (24.00, 2.1326) (24.25, 2.1326) (24.50, 2.1326) (24.75, 2.1326) (25.00, 2.1340) (25.25, 2.1340) (25.50, 2.1340) (25.75, 2.1340) (26.00, 2.2424) (26.25, 2.2424) (26.50, 2.2424) (26.75, 2.2424) (27.00, 2.4842) (27.25, 2.4842) (27.50, 2.4842) (27.75, 2.4842) (28.00, 2.2859) (28.25, 2.2859) (28.50, 2.2859) (28.75, 2.2859) (29.00, 2.7247) (29.25, 2.7247) (29.50, 2.7247) (29.75, 2.7247) (30.00, 2.7158) (30.25, 2.7158) (30.50, 2.7158) (30.75, 2.7158) (31.00, 2.5902) (31.25, 2.5902) (31.50, 2.5902) (31.75, 2.5902) (32.00, 2.5847) (32.25, 2.5847) (32.50, 2.5847) (32.75, 2.5847) (33.00, 2.7207) (33.25, 2.7207) (33.50, 2.7207) (33.75, 2.7207) (34.00, 2.6846) (34.25, 2.6846) (34.50, 2.6846) (34.75, 2.6846) (35.00, 2.6696) (35.25, 2.6696) (35.50, 2.6696) (35.75, 2.6696) (36.00, 2.8202) (36.25, 2.8202) (36.50, 2.8202) (36.75, 2.8202) (37.00, 2.6890) (37.25, 2.6890) (37.50, 2.6890) (37.75, 2.6890) (38.00, 2.7161) (38.25, 2.7161) (38.50, 2.7161) (38.75, 2.7161) (39.00, 2.6734) (39.25, 2.6734) (39.50, 2.6734) (39.75, 2.6734) (40.00, 2.7088) (40.25, 2.7088) (40.50, 2.7088) (40.75, 2.7088) (41.00, 2.6744) (41.25, 2.6744) (41.50, 2.6744) (41.75, 2.6744) 
} coordinate [pos=1.0] (prior) ;

\addplot [domain=1:3,color=purple]({x},{(((-17.1269 + 2*(-0.087182705510)*x^1)^2 + (15.8701 + 2*(1.105980232380)*x^1)^2)^0.5)/9.0000}); 
\addplot [domain=3:7,color=purple]({x},{(((-17.1269 + 2*(-0.087182705510)*x^1)^2 + (15.8701 + 2*(1.105980232380)*x^1)^2)^0.5)/9.0000}); 
\addplot [domain=7:10,color=purple]({x},{(54.8689 + -2.6488*x)/9.0000}); 
\addplot [domain=10:27,color=purple]({x},{(((-22.5003 + 2*(2.984241203773)*x^1 + 3*(-0.164394972265)*x^2 + 4*(0.004539099503)*x^3 + 5*(-0.000049942493)*x^4)^2 + (69.8379 + 2*(-12.152221332433)*x^1 + 3*(0.685701184452)*x^2 + 4*(-0.017260504277)*x^3 + 5*(0.000167534237)*x^4)^2)^0.5)/9.0000}); 
\addplot [domain=27:42,color=purple]({x},{(((-991.5667 + 2*(58.607960234619)*x^1 + 3*(-1.717942595200)*x^2 + 4*(0.025096754095)*x^3 + 5*(-0.000146047006)*x^4)^2 + (-516.3647 + 2*(34.644849521406)*x^1 + 3*(-1.166399383748)*x^2 + 4*(0.019468488948)*x^3 + 5*(-0.000125877520)*x^4)^2)^0.5)/9.0000}); 
\legend{GT, TbD, TbD-NC}
\end{axis}
\end{tikzpicture}}  &



%% hit_tennis
\resizebox {0.24\textwidth}{!} {\raisebox{0.2\height}{\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/hit_tennis.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:5,samples=40,style=semithick,color=purple]({1077.6011 + -72.098*x},{515.9165 + 1.7058*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5:6,samples=10,style=semithick,color=purple]({1077.6011 + -72.098*x},{515.9165 + 1.7058*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({645.013 + -33.013*x},{526.1513 + -1.1513*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({612 + -23.8422*x},{525 + -3.1547*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=7:9,samples=20,style=semithick,color=purple]({1074.2305 + -74.882*x + 0.77757*x^2},{652.0085 + -33.8475*x + 2.179*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({463.2762 + -31.2762*x},{523.8773 + -0.37727*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({432 + -24.054*x},{523.5 + -6.6182*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10:16,samples=60,style=semithick,color=purple]({1004.0891 + -62.0345*x + 0.24201*x^2},{532.0524 + -1.8938*x + 0.037677*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({73.4934 + -0.95844*x},{511.3964 + 0.64119*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=16:18,samples=20,style=semithick,color=purple]({-792.0024 + 64.2986*x + -0.64157*x^2},{3614.6146 + -359.331*x + 10.3387*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({157.5058 + 13.4942*x},{496.4103 + 13.5897*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({171 + 13.3492*x},{510 + -12.5098*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({184.6387 + 7.3613*x},{496.6222 + -1.6222*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({192 + 8.0009*x},{495 + -0.64029*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20:21,samples=10,style=semithick,color=purple]({-102.5911 + 15.1296*x},{257.6746 + 11.8343*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({215.1305 + -2.1305*x},{506.194 + -2.194*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({213 + 16.8755*x},{504 + 2.3263*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22:31,samples=90,style=semithick,color=purple]({-1787.1528 + 198.9279*x + -6.6387*x^2 + 0.080181*x^3},{1314.1643 + -88.4469*x + 3.2175*x^2 + -0.039374*x^3});  
\end{axis} 
\end{tikzpicture}}} &

\resizebox {0.24\textwidth}{!} {\begin{tikzpicture}
\begin{axis}[samples=50,xmin=1,xmax=31,xlabel={Frame $t$},ylabel={Speed [$r / \epsilon$]},every axis x label/.style={at={(current axis.right of origin)},anchor=south east},
every axis y label/.style={at={(current axis.north west)},anchor=north west},ymin=0]
\addplot[smooth,color=olive,style=thin] coordinates {
(1.25, 0.0000) (1.50, 0.0000) (1.75, 0.0000) (2.00, 0.0000) (2.25, 0.2222) (2.50, 0.6667) (2.75, 3.3407) (3.00, 3.3628) (3.25, 3.3333) (3.50, 3.3333) (3.75, 3.3407) (4.00, 3.5556) (4.25, 3.3333) (4.50, 3.3333) (4.75, 3.5625) (5.00, 3.3333) (5.25, 3.3333) (5.50, 3.3333) (5.75, 3.3333) (6.00, 3.5556) (6.25, 3.3333) (6.50, 3.3407) (6.75, 3.5556) (7.00, 3.3407) (7.25, 3.3333) (7.50, 3.3407) (7.75, 3.3333) (8.00, 3.3333) (8.25, 3.3333) (8.50, 3.3333) (8.75, 3.3333) (9.00, 3.3407) (9.25, 3.3407) (9.50, 3.1190) (9.75, 3.3333) (10.00, 3.1427) (10.25, 3.3333) (10.50, 3.3333) (10.75, 3.1190) (11.00, 3.1111) (11.25, 3.3333) (11.50, 2.9229) (11.75, 3.1111) (12.00, 3.1111) (12.25, 3.1111) (12.50, 3.1190) (12.75, 3.1190) (13.00, 2.8974) (13.25, 2.9229) (13.50, 2.8889) (13.75, 2.8974) (14.00, 2.8889) (14.25, 2.8974) (14.50, 2.8889) (14.75, 2.8974) (15.00, 2.8974) (15.25, 2.8889) (15.50, 2.6759) (15.75, 2.8974) (16.00, 2.2333) (16.25, 1.9876) (16.50, 2.3934) (16.75, 2.0488) (17.00, 2.2662) (17.25, 2.2333) (17.50, 2.2333) (17.75, 2.2662) (18.00, 2.4845) (18.25, 2.3934) (18.50, 2.3934) (18.75, 1.1111) (19.00, 1.1111) (19.25, 0.8012) (19.50, 0.6667) (19.75, 0.6667) (20.00, 0.9162) (20.25, 0.8012) (20.50, 1.1111) (20.75, 0.8889) (21.00, 1.1967) (21.25, 1.1967) (21.50, 1.1331) (21.75, 1.1111) (22.00, 1.1967) (22.25, 1.1967) (22.50, 0.9162) (22.75, 1.1331) (23.00, 0.9162) (23.25, 1.1331) (23.50, 1.1331) (23.75, 0.9162) (24.00, 1.1331) (24.25, 0.8889) (24.50, 1.1111) (24.75, 0.8889) (25.00, 1.1111) (25.25, 0.8889) (25.50, 0.8889) (25.75, 0.9162) (26.00, 1.1111) (26.25, 0.8889) (26.50, 0.8889) (26.75, 0.9162) (27.00, 1.1111) (27.25, 0.8889) (27.50, 0.9162) (27.75, 0.8889) (28.00, 0.9162) (28.25, 0.8889) (28.50, 0.8889) (28.75, 0.9162) (29.00, 0.8889) (29.25, 0.8889) (29.50, 0.8889) (29.75, 0.8889) (30.00, 0.9162) (30.25, 0.8889) (30.50, 0.6667) (30.75, 0.9162) 
} coordinate [pos=1.0] (prior) ;

\addplot[smooth,color=lightgray,style=thin] coordinates {
(5.00, 5.5934) (5.25, 5.5934) (5.50, 5.5934) (5.75, 5.5934) (6.00, 7.3478) (6.25, 7.3478) (6.50, 7.3478) (6.75, 7.3478) (7.00, 8.8842) (7.25, 8.8842) (7.50, 8.8842) (7.75, 8.8842) (8.00, 3.4752) (8.25, 3.4752) (8.50, 3.4752) (8.75, 3.4752) (9.00, 3.6700) (9.25, 3.6700) (9.50, 3.6700) (9.75, 3.6700) (10.00, 8.3187) (10.25, 8.3187) (10.50, 8.3187) (10.75, 8.3187) (11.00, 4.9678) (11.25, 4.9678) (11.50, 4.9678) (11.75, 4.9678) (12.00, 4.2836) (12.25, 4.2836) (12.50, 4.2836) (12.75, 4.2836) (13.00, 6.2748) (13.25, 6.2748) (13.50, 6.2748) (13.75, 6.2748) (14.00, 7.2303) (14.25, 7.2303) (14.50, 7.2303) (14.75, 7.2303) (15.00, 4.7698) (15.25, 4.7698) (15.50, 4.7698) (15.75, 4.7698) (16.00, 4.8667) (16.25, 4.8667) (16.50, 4.8667) (16.75, 4.8667) (17.00, 3.1121) (17.25, 3.1121) (17.50, 3.1121) (17.75, 3.1121) (18.00, 4.7458) (18.25, 4.7458) (18.50, 4.7458) (18.75, 4.7458) (19.00, 2.9485) (19.25, 2.9485) (19.50, 2.9485) (19.75, 2.9485) (20.00, 2.1951) (20.25, 2.1951) (20.50, 2.1951) (20.75, 2.1951) (21.00, 2.0978) (21.25, 2.0978) (21.50, 2.0978) (21.75, 2.0978) (22.00, 2.1262) (22.25, 2.1262) (22.50, 2.1262) (22.75, 2.1262) (23.00, 2.3193) (23.25, 2.3193) (23.50, 2.3193) (23.75, 2.3193) (24.00, 2.1067) (24.25, 2.1067) (24.50, 2.1067) (24.75, 2.1067) (25.00, 2.0149) (25.25, 2.0149) (25.50, 2.0149) (25.75, 2.0149) (26.00, 2.1417) (26.25, 2.1417) (26.50, 2.1417) (26.75, 2.1417) (27.00, 1.9669) (27.25, 1.9669) (27.50, 1.9669) (27.75, 1.9669) (28.00, 2.1536) (28.25, 2.1536) (28.50, 2.1536) (28.75, 2.1536) (29.00, 2.1548) (29.25, 2.1548) (29.50, 2.1548) (29.75, 2.1548) (30.00, 2.1564) (30.25, 2.1564) (30.50, 2.1564) (30.75, 2.1564) 
} coordinate [pos=1.0] (prior) ;

\addplot [domain=1:5,color=purple]({x},{(((-48.0653)^2 + (1.1372)^2)^0.5)/12.0000}); 
\addplot [domain=5:6,color=purple]({x},{(((-48.0653)^2 + (1.1372)^2)^0.5)/12.0000}); 
\addplot [domain=6:7,color=purple]({x},{(80.2190 + -5.3567*x)/12.0000}); 
\addplot [domain=7:9,color=purple]({x},{(((-49.9213 + 2*(0.518382458162)*x^1)^2 + (-22.565 + 2*(1.452648019268)*x^1)^2)^0.5)/12.0000}); 
\addplot [domain=9:10,color=purple]({x},{(64.2491 + -2.6112*x)/12.0000}); 
\addplot [domain=10:16,color=purple]({x},{(((-41.3563 + 2*(0.161342793357)*x^1)^2 + (-1.2626 + 2*(0.025118314612)*x^1)^2)^0.5)/12.0000}); 
\addplot [domain=16:18,color=purple]({x},{(((42.8658 + 2*(-0.427710808665)*x^1)^2 + (-239.554 + 2*(6.892495525773)*x^1)^2)^0.5)/12.0000}); 
\addplot [domain=18:19,color=purple]({x},{(456.2854 + -23.7505*x)/12.0000}); 
\addplot [domain=19:20,color=purple]({x},{(12.0480 + 0.0379*x)/12.0000}); 
\addplot [domain=20:21,color=purple]({x},{(((10.0864)^2 + (7.8895)^2)^0.5)/12.0000}); 
\addplot [domain=21:22,color=purple]({x},{(-48.6238 + 2.9252*x)/12.0000}); 
\addplot [domain=22:31,color=purple]({x},{(((132.6186 + 2*(-4.425826348699)*x^1 + 3*(0.053453846849)*x^2)^2 + (-58.9646 + 2*(2.144969599186)*x^1 + 3*(-0.026249363588)*x^2)^2)^0.5)/12.0000}); 



\legend{GT, TbD, TbD-NC}
\end{axis}
\end{tikzpicture}} \\



%% throw_tennis
\resizebox {0.24\textwidth}{!} {\raisebox{0.2\height}{\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/throw_tennis.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=purple]({1089.0183 + -79.2*x + -0.49857*x^2},{67.0235 + 27.1323*x + 7.9453*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:5,samples=20,style=semithick,color=purple]({1043.3875 + -54.6304*x + -3.6184*x^2},{108.5527 + 5.0947*x + 10.6768*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({679.7764 + -85.7764*x},{400.9474 + 113.5526*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({594 + -3.7773*x},{514.5 + 0.63131*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6:13,samples=70,style=semithick,color=purple]({1046.0455 + -76.6812*x + 0.11845*x^2},{1428.8778 + -204.5807*x + 8.7149*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({69.2085 + -12.2085*x},{242.1527 + 5.3473*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({57 + 7.305*x},{247.5 + 8.1383*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=14:18,samples=40,style=semithick,color=purple]({-559.6904 + 35.6583*x + 0.63663*x^2},{1780.3085 + -225.7891*x + 8.3489*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({288.4268 + 64.0732*x},{421.1362 + 87.3638*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({352.5 + 2.245*x},{508.5 + 10.0542*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=19:23,samples=40,style=semithick,color=purple]({248.0359 + -11.5989*x + 0.90606*x^2},{4164.8998 + -321.4563*x + 6.8181*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({460.5676 + 4.4324*x},{378.165 + 1.335*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({465 + 26.0179*x},{379.5 + 3.8426*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=24:27,samples=30,style=semithick,color=purple]({76.5628 + 7.8862*x + 0.39095*x^2},{5103.2741 + -407.4547*x + 8.783*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({574.4917 + 9.0083*x},{504.7703 + 17.2297*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({583.5 + 18.7376*x},{522 + -26.0871*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28:30,samples=20,style=semithick,color=purple]({-145.2946 + 25.3872*x + 0.046801*x^2},{8190.0785 + -505.5748*x + 8.2423*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({658.4408 + 16.5592*x},{440.865 + -2.865*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({675 + 13.4758*x},{438 + 1.7186*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=31:33,samples=20,style=semithick,color=purple]({-225.844 + 31.5077*x + -0.064953*x^2},{9589.4852 + -595.1724*x + 9.678*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({743.1772 + 21.8228*x},{488.1604 + 38.3396*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({765 + 3.8735*x},{526.5 + -3.4273*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34:36,samples=20,style=semithick,color=purple]({-1363.7558 + 95.6007*x + -0.96695*x^2},{11537.5075 + -605.8*x + 8.2896*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({824.7019 + 12.2981*x},{472.0151 + 0.48487*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({837 + 16.9395*x},{472.5 + 2.3727*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=37:39,samples=20,style=semithick,color=purple]({-28117.1364 + 1513.7113*x + -19.7489*x^2},{-26321.1705 + 1403.1734*x + -18.3502*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({879.5295 + -5.5077*x},{491.9948 + 37.2481*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39:40,samples=10,style=semithick,color=purple]({1036.7091 + -4.1715*x},{1175.9637 + -16.5826*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({869.8504 + -14.8504*x},{512.6603 + -2.6603*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({855 + -4.7134*x},{510 + 1.289*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41:46,samples=50,style=semithick,color=purple]({1110.2318 + 1.4393*x + -0.18974*x^2},{-596.55 + 47.8044*x + -0.50693*x^2});  
\end{axis} 
\end{tikzpicture}}} &

\resizebox {0.24\textwidth}{!} {\begin{tikzpicture}
\begin{axis}[samples=50,xmin=1,xmax=46,xlabel={Frame $t$},ylabel={Speed [$r / \epsilon$]},every axis x label/.style={at={(current axis.right of origin)},anchor=south east},
every axis y label/.style={at={(current axis.north west)},anchor=north west},ymin=0]
\addplot[smooth,color=olive,style=thin] coordinates {
(1.25, 8.4476) (1.50, 8.4476) (1.75, 8.9014) (2.00, 8.9320) (2.25, 9.9971) (2.50, 7.9393) (2.75, 5.8851) (3.00, 6.2014) (3.25, 6.6442) (3.50, 6.6374) (3.75, 6.9391) (4.00, 6.7899) (4.25, 7.2471) (4.50, 7.1299) (4.75, 7.4055) (5.00, 7.5966) (5.25, 7.5966) (5.50, 7.9365) (5.75, 7.8122) (6.00, 5.3461) (6.25, 5.9005) (6.50, 6.8300) (6.75, 6.2014) (7.00, 5.9005) (7.25, 5.8851) (7.50, 5.7323) (7.75, 5.4390) (8.00, 5.4390) (8.25, 5.2991) (8.50, 5.0348) (8.75, 5.0348) (9.00, 4.7941) (9.25, 4.7941) (9.50, 4.7703) (9.75, 4.2933) (10.00, 4.3980) (10.25, 4.3197) (10.50, 4.3980) (10.75, 4.1422) (11.00, 3.8930) (11.25, 3.8636) (11.50, 3.8636) (11.75, 4.0533) (12.00, 3.8459) (12.25, 3.8636) (12.50, 3.8930) (12.75, 3.3118) (13.00, 4.1913) (13.25, 3.5761) (13.50, 1.9081) (13.75, 2.5953) (14.00, 2.6388) (14.25, 3.0170) (14.50, 2.9016) (14.75, 3.1714) (15.00, 3.1714) (15.25, 3.2494) (15.50, 3.4399) (15.75, 3.7983) (16.00, 3.8459) (16.25, 3.6329) (16.50, 3.9682) (16.75, 4.0757) (17.00, 4.5355) (17.25, 4.6982) (17.50, 4.6982) (17.75, 4.8647) (18.00, 5.1643) (18.25, 5.2081) (18.50, 5.3333) (18.75, 5.8579) (19.00, 5.2081) (19.25, 2.1011) (19.50, 3.2494) (19.75, 3.5313) (20.00, 3.5313) (20.25, 3.0545) (20.50, 2.9637) (20.75, 2.7815) (21.00, 2.6041) (21.25, 2.2678) (21.50, 2.2678) (21.75, 1.9668) (22.00, 1.9668) (22.25, 1.7199) (22.50, 1.7199) (22.75, 1.5531) (23.00, 1.5085) (23.25, 1.4933) (23.50, 1.5085) (23.75, 1.5085) (24.00, 1.7199) (24.25, 1.9081) (24.50, 1.8352) (24.75, 2.1119) (25.00, 2.1119) (25.25, 2.4324) (25.50, 2.6041) (25.75, 2.6041) (26.00, 2.9637) (26.25, 3.1498) (26.50, 3.5313) (26.75, 3.8162) (27.00, 3.2494) (27.25, 3.7257) (27.50, 2.2678) (27.75, 2.9637) (28.00, 2.6041) (28.25, 2.6041) (28.50, 3.0767) (28.75, 2.1119) (29.00, 2.1119) (29.25, 1.9668) (29.50, 1.9668) (29.75, 1.7199) (30.00, 1.5531) (30.25, 1.5531) (30.50, 1.5085) (30.75, 1.4933) (31.00, 1.5531) (31.25, 1.5531) (31.50, 1.7199) (31.75, 1.7199) (32.00, 1.9668) (32.25, 2.1119) (32.50, 2.2678) (32.75, 2.6731) (33.00, 2.6041) (33.25, 2.6041) (33.50, 2.6731) (33.75, 3.1498) (34.00, 1.9668) (34.25, 2.5689) (34.50, 2.2678) (34.75, 2.1119) (35.00, 1.8102) (35.25, 2.1333) (35.50, 1.8352) (35.75, 1.7199) (36.00, 1.3492) (36.25, 1.5085) (36.50, 1.5085) (36.75, 1.5531) (37.00, 1.3492) (37.25, 1.7199) (37.50, 1.8352) (37.75, 1.6662) (38.00, 1.5384) (38.25, 1.9668) (38.50, 1.6662) (38.75, 2.5689) (39.00, 2.4324) (39.25, 1.3660) (39.50, 1.3492) (39.75, 1.2068) (40.00, 0.7692) (40.25, 0.9541) (40.50, 0.6746) (40.75, 0.6746) (41.00, 0.6746) (41.25, 0.7692) (41.50, 1.0667) (41.75, 1.3660) (42.00, 1.0667) (42.25, 1.2068) (42.50, 0.9541) (42.75, 0.9541) (43.00, 0.8796) (43.25, 0.8796) (43.50, 0.8796) (43.75, 1.0667) (44.00, 1.2068) (44.25, 0.8533) (44.50, 0.9541) (44.75, 0.9541) (45.00, 0.6400) (45.25, 0.8796) (45.50, 0.9541) (45.75, 0.9541)
} coordinate [pos=1.0] (prior) ;

\addplot[smooth,color=lightgray,style=thin] coordinates {
(3.00, 4.4582) (3.25, 4.4582) (3.50, 4.4582) (3.75, 4.4582) (4.00, 5.1206) (4.25, 5.1206) (4.50, 5.1206) (4.75, 5.1206) (5.00, 5.8550) (5.25, 5.8550) (5.50, 5.8550) (5.75, 5.8550) (6.00, 14.3783) (6.25, 14.3783) (6.50, 14.3783) (6.75, 14.3783) (7.00, 4.6711) (7.25, 4.6711) (7.50, 4.6711) (7.75, 4.6711) (8.00, 4.9926) (8.25, 4.9926) (8.50, 4.9926) (8.75, 4.9926) (9.00, 4.8745) (9.25, 4.8745) (9.50, 4.8745) (9.75, 4.8745) (10.00, 4.9320) (10.25, 4.9320) (10.50, 4.9320) (10.75, 4.9320) (11.00, 5.1057) (11.25, 5.1057) (11.50, 5.1057) (11.75, 5.1057) (12.00, 5.0318) (12.25, 5.0318) (12.50, 5.0318) (12.75, 5.0318) (13.00, 2.5270) (13.25, 2.5270) (13.50, 2.5270) (13.75, 2.5270) (14.00, 4.3998) (14.25, 4.3998) (14.50, 4.3998) (14.75, 4.3998) (15.00, 3.8840) (15.25, 3.8840) (15.50, 3.8840) (15.75, 3.8840) (16.00, 3.6169) (16.25, 3.6169) (16.50, 3.6169) (16.75, 3.6169) (17.00, 5.8763) (17.25, 5.8763) (17.50, 5.8763) (17.75, 5.8763) (18.00, 3.2099) (18.25, 3.2099) (18.50, 3.2099) (18.75, 3.2099) (19.00, 7.5038) (19.25, 7.5038) (19.50, 7.5038) (19.75, 7.5038) (20.00, 2.4375) (20.25, 2.4375) (20.50, 2.4375) (20.75, 2.4375) (21.00, 2.4533) (21.25, 2.4533) (21.50, 2.4533) (21.75, 2.4533) (22.00, 2.5088) (22.25, 2.5088) (22.50, 2.5088) (22.75, 2.5088) (23.00, 2.5706) (23.25, 2.5706) (23.50, 2.5706) (23.75, 2.5706) (24.00, 2.5707) (24.25, 2.5707) (24.50, 2.5707) (24.75, 2.5707) (25.00, 2.5524) (25.25, 2.5524) (25.50, 2.5524) (25.75, 2.5524) (26.00, 3.8173) (26.25, 3.8173) (26.50, 3.8173) (26.75, 3.8173) (27.00, 2.6180) (27.25, 2.6180) (27.50, 2.6180) (27.75, 2.6180) (28.00, 2.4881) (28.25, 2.4881) (28.50, 2.4881) (28.75, 2.4881) (29.00, 2.4652) (29.25, 2.4652) (29.50, 2.4652) (29.75, 2.4652) (30.00, 3.8326) (30.25, 3.8326) (30.50, 3.8326) (30.75, 3.8326) (31.00, 2.6321) (31.25, 2.6321) (31.50, 2.6321) (31.75, 2.6321) (32.00, 3.7653) (32.25, 3.7653) (32.50, 3.7653) (32.75, 3.7653) (33.00, 2.4645) (33.25, 2.4645) (33.50, 2.4645) (33.75, 2.4645) (34.00, 7.3249) (34.25, 7.3249) (34.50, 7.3249) (34.75, 7.3249) (35.00, 2.4521) (35.25, 2.4521) (35.50, 2.4521) (35.75, 2.4521) (36.00, 2.5299) (36.25, 2.5299) (36.50, 2.5299) (36.75, 2.5299) (37.00, 2.4399) (37.25, 2.4399) (37.50, 2.4399) (37.75, 2.4399) (38.00, 2.8694) (38.25, 2.8694) (38.50, 2.8694) (38.75, 2.8694) (39.00, 0.9606) (39.25, 0.9606) (39.50, 0.9606) (39.75, 0.9606) (40.00, 1.1015) (40.25, 1.1015) (40.50, 1.1015) (40.75, 1.1015) (41.00, 2.0716) (41.25, 2.0716) (41.50, 2.0716) (41.75, 2.0716) (42.00, 2.5182) (42.25, 2.5182) (42.50, 2.5182) (42.75, 2.5182) (43.00, 2.4333) (43.25, 2.4333) (43.50, 2.4333) (43.75, 2.4333) (44.00, 2.2258) (44.25, 2.2258) (44.50, 2.2258) (44.75, 2.2258) (45.00, 2.2832) (45.25, 2.2832) (45.50, 2.2832) (45.75, 2.2832)
} coordinate [pos=1.0] (prior) ;

\addplot [domain=1:3,color=purple]({x},{(((-52.8 + 2*(-0.332383226797)*x^1)^2 + (18.0882 + 2*(5.296888861440)*x^1)^2)^0.5)/12.5000}); 
\addplot [domain=3:5,color=purple]({x},{(((-36.4202 + 2*(-2.412250641297)*x^1)^2 + (3.3965 + 2*(7.117897546816)*x^1)^2)^0.5)/12.5000}); 
\addplot [domain=5:6,color=purple]({x},{(159.1505 + -12.6187*x)/12.5000}); 
\addplot [domain=6:13,color=purple]({x},{(((-51.1208 + 2*(0.078967407378)*x^1)^2 + (-136.3871 + 2*(5.809955589044)*x^1)^2)^0.5)/12.5000}); 
\addplot [domain=13:14,color=purple]({x},{(248.3413 + -15.1636*x)/12.5000}); 
\addplot [domain=14:18,color=purple]({x},{(((23.7722 + 2*(0.424419743587)*x^1)^2 + (-150.526 + 2*(5.565907211400)*x^1)^2)^0.5)/12.5000}); 
\addplot [domain=18:19,color=purple]({x},{(406.1141 + -19.0440*x)/12.5000}); 
\addplot [domain=19:23,color=purple]({x},{(((-7.7326 + 2*(0.604040466214)*x^1)^2 + (-214.3042 + 2*(4.545380128220)*x^1)^2)^0.5)/12.5000}); 
\addplot [domain=23:24,color=purple]({x},{(34.7763 + -0.6111*x)/12.5000}); 
\addplot [domain=24:27,color=purple]({x},{(((5.2574 + 2*(0.260633419274)*x^1)^2 + (-271.6364 + 2*(5.855301741478)*x^1)^2)^0.5)/12.5000}); 
\addplot [domain=27:28,color=purple]({x},{(420.8041 + -13.7867*x)/12.5000}); 
\addplot [domain=28:30,color=purple]({x},{(((16.9248 + 2*(0.031200397530)*x^1)^2 + (-337.0499 + 2*(5.494838154406)*x^1)^2)^0.5)/12.5000}); 
\addplot [domain=30:31,color=purple]({x},{(67.6143 + -1.5809*x)/12.5000}); 
\addplot [domain=31:33,color=purple]({x},{(((21.0052 + 2*(-0.043302305729)*x^1)^2 + (-396.7816 + 2*(6.452013413214)*x^1)^2)^0.5)/12.5000}); 
\addplot [domain=33:34,color=purple]({x},{(29.1126 + 0.1558*x)/12.5000}); 
\addplot [domain=34:36,color=purple]({x},{(((63.7338 + 2*(-0.644633506758)*x^1)^2 + (-403.8666 + 2*(5.526391875811)*x^1)^2)^0.5)/12.5000}); 
\addplot [domain=36:37,color=purple]({x},{(-982.0395 + 27.7877*x)/12.5000}); 
\addplot [domain=37:39,color=purple]({x},{(((1009.1409 + 2*(-13.165932086031)*x^1)^2 + (935.449 + 2*(-12.233442315156)*x^1)^2)^0.5)/12.5000}); 
\addplot [domain=39:40,color=purple]({x},{(((-2.781)^2 + (-11.0551)^2)^0.5)/12.5000}); 
\addplot [domain=40:41,color=purple]({x},{(55.7651 + -1.1091*x)/12.5000}); 
\addplot [domain=41:46,color=purple]({x},{(((0.95952 + 2*(-0.126494341822)*x^1)^2 + (31.8696 + 2*(-0.337950654520)*x^1)^2)^0.5)/12.5000}); 

\legend{GT, TbD, TbD-NC}
\end{axis}
\end{tikzpicture}}

&



%% pingpong
\resizebox {0.24\textwidth}{!} {\raisebox{0.05\height}{\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/pingpong.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=purple]({647.5765 + -34.4805*x + -0.80253*x^2},{601.972 + 5.5537*x + 1.4603*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:5,samples=20,style=semithick,color=purple]({647.5765 + -34.4805*x + -0.80253*x^2},{601.972 + 5.5537*x + 1.4603*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({455.1108 + -2.1108*x},{666.2482 + 1.7518*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({453 + -34.7449*x},{668 + -16.6257*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6:9,samples=30,style=semithick,color=purple]({666.3802 + -45.7476*x + 0.73224*x^2},{795.6939 + -32.0345*x + 1.3302*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({313.9631 + -33.9631*x},{615.1301 + -7.1301*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({280 + 62.0063*x},{608 + -9.9228*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12:21,samples=90,style=semithick,color=purple]({21.5061 + -4.1663*x + 3.5779*x^2 + -0.083753*x^3},{876.2039 + -45.0367*x + 2.0953*x^2 + -0.022804*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({736.2406 + 19.7594*x},{643.2602 + 6.7398*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({756 + 13.7325*x},{650 + -7.4875*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22:28,samples=60,style=semithick,color=purple]({225.0299 + 21.785*x + 0.13519*x^2},{1538.7071 + -64.5566*x + 1.0828*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({941 + -12*x},{579.9979 + 5.0021*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({929 + -41.0347*x},{585 + 1.4986*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29:37,samples=80,style=semithick,color=purple]({1502.6624 + -0.88086*x + -0.70054*x^2},{1446.953 + -61.3125*x + 1.0911*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({511.0345 + -15.0345*x},{672.0952 + 4.9048*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({496 + -30.0716*x},{677 + -8.7296*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38:43,samples=50,style=semithick,color=purple]({3678.0787 + -123.3628*x + 1.0219*x^2},{3163.3077 + -117.9358*x + 1.3757*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({262.9873 + -26.9873*x},{635.7531 + -3.7531*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({236 + 99.9908*x},{632 + -6.2088*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46:54,samples=80,style=semithick,color=purple]({-5397.6194 + 183.6385*x + -1.2825*x^2},{2248.8223 + -68.0696*x + 0.71275*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({779.1026 + 25.8974*x},{651.4309 + 4.5691*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({805 + 12.7462*x},{656 + -4.5149*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=55:59,samples=40,style=semithick,color=purple]({-5580.3689 + 196.5692*x + -1.4589*x^2},{7010.2011 + -212.3294*x + 1.7585*x^2});  
\end{axis} 
\end{tikzpicture}}}

& 
\resizebox {0.24\textwidth}{!} {\begin{tikzpicture}
\begin{axis}[samples=50,xmin=1,xmax=59,ymax=14,xlabel={Frame $t$},ylabel={Speed [$r / \epsilon$]},every axis x label/.style={at={(current axis.right of origin)},anchor=south east},
every axis y label/.style={at={(current axis.north west)},anchor=north west},ymin=0]
\addplot[smooth,color=olive,style=thin] coordinates {
(1.25, 8.2462) (1.50, 8.2462) (1.75, 7.8031) (2.00, 8.2462) (2.25, 7.8031) (2.50, 7.6012) (2.75, 8.4327) (3.00, 7.8031) (3.25, 7.8031) (3.50, 7.4536) (3.75, 7.8031) (4.00, 7.8031) (4.25, 7.4536) (4.50, 7.8031) (4.75, 7.4536) (5.00, 7.4536) (5.25, 7.1802) (5.50, 6.5659) (5.75, 6.8638) (6.00, 7.1802) (6.25, 6.5659) (6.50, 6.5659) (6.75, 6.3246) (7.00, 6.3246) (7.25, 5.9628) (7.50, 6.3246) (7.75, 5.4975) (8.00, 6.5659) (8.25, 5.4975) (8.50, 6.1464) (8.75, 5.4975) (9.00, 5.4975) (9.25, 5.4975) (9.50, 4.8534) (9.75, 5.3748) (10.00, 4.7140) (10.25, 4.8534) (10.50, 2.7487) (10.75, 7.8031) (11.00, 7.3333) (11.25, 7.3636) (11.50, 8.0277) (11.75, 6.7987) (12.00, 7.3333) (12.25, 8.1104) (12.50, 7.3333) (12.75, 7.4536) (13.00, 8.0000) (13.25, 8.0000) (13.50, 7.3636) (13.75, 8.0000) (14.00, 8.0000) (14.25, 7.3636) (14.50, 8.0000) (14.75, 8.0277) (15.00, 7.3333) (15.25, 7.3636) (15.50, 8.0277) (15.75, 8.0000) (16.00, 7.3636) (16.25, 8.0277) (16.50, 8.1104) (16.75, 7.4536) (17.00, 7.3636) (17.25, 7.4536) (17.50, 7.3636) (17.75, 7.4536) (18.00, 7.4536) (18.25, 7.6012) (18.50, 6.7987) (18.75, 6.7987) (19.00, 6.9602) (19.25, 6.7987) (19.50, 6.9602) (19.75, 6.9602) (20.00, 6.9602) (20.25, 6.7987) (20.50, 6.3246) (20.75, 6.5659) (21.00, 6.3246) (21.25, 6.3246) (21.50, 6.3246) (21.75, 5.9628) (22.00, 6.2893) (22.25, 5.3748) (22.50, 5.9628) (22.75, 5.3748) (23.00, 5.9628) (23.25, 5.3748) (23.50, 5.0772) (23.75, 5.0772) (24.00, 5.0772) (24.25, 5.0772) (24.50, 4.4721) (24.75, 5.0772) (25.00, 4.8534) (25.25, 4.2164) (25.50, 4.2164) (25.75, 4.2164) (26.00, 4.2164) (26.25, 4.0552) (26.50, 4.2164) (26.75, 4.0552) (27.00, 3.3993) (27.25, 4.0552) (27.50, 3.3993) (27.75, 4.0552) (28.00, 1.3333) (28.25, 6.0000) (28.50, 6.0000) (28.75, 6.6667) (29.00, 6.6999) (29.25, 6.6999) (29.50, 6.6667) (29.75, 6.6999) (30.00, 6.6999) (30.25, 7.3636) (30.50, 6.6999) (30.75, 8.1104) (31.00, 6.6999) (31.25, 8.1104) (31.50, 7.4536) (31.75, 7.4536) (32.00, 8.1104) (32.25, 8.1104) (32.50, 8.1104) (32.75, 8.2462) (33.00, 8.2462) (33.25, 8.8944) (33.50, 8.2462) (33.75, 8.2462) (34.00, 8.8944) (34.25, 8.4327) (34.50, 8.2462) (34.75, 9.0676) (35.00, 8.2462) (35.25, 9.0676) (35.50, 8.4327) (35.75, 9.2856) (36.00, 9.0676) (36.25, 9.0676) (36.50, 8.6667) (36.75, 8.4327) (37.00, 9.2856) (37.25, 8.4327) (37.50, 7.6012) (37.75, 7.6012) (38.00, 8.4327) (38.25, 7.6012) (38.50, 7.6012) (38.75, 7.6012) (39.00, 7.6012) (39.25, 7.4536) (39.50, 6.9602) (39.75, 7.4536) (40.00, 6.7987) (40.25, 7.4536) (40.50, 6.6999) (40.75, 7.4536) (41.00, 5.4975) (41.25, 6.6667) (41.50, 6.7987) (41.75, 6.6667) (42.00, 6.0369) (42.25, 6.6999) (42.50, 5.3333) (42.75, 6.0000) (43.00, 6.0000) (43.25, 6.0000) (43.50, 5.3748) (43.75, 5.3333) (44.00, 4.7140) (44.25, 8.7686) (44.50, 9.3571) (44.75, 8.7686) (45.00, 9.4281) (45.25, 9.3571) (45.50, 10.0222) (45.75, 10.0885) (46.00, 9.3571) (46.25, 10.0222) (46.50, 9.3571) (46.75, 10.6667) (47.00, 10.0000) (47.25, 10.0222) (47.50, 10.6667) (47.75, 10.0000) (48.00, 10.0000) (48.25, 10.0000) (48.50, 10.0222) (48.75, 10.0000) (49.00, 10.0222) (49.25, 10.0000) (49.50, 10.0222) (49.75, 10.0222) (50.00, 9.3571) (50.25, 10.0222) (50.50, 9.3571) (50.75, 9.3571) (51.00, 9.4281) (51.25, 8.7686) (51.50, 8.0277) (51.75, 9.3571) (52.00, 8.0277) (52.25, 8.7686) (52.50, 8.0277) (52.75, 8.1104) (53.00, 7.3636) (53.25, 8.1104) (53.50, 7.4536) (53.75, 7.4536) (54.00, 6.9602) (54.25, 6.7987) (54.50, 7.4536) (54.75, 6.0369) (55.00, 6.8638) (55.25, 6.5659) (55.50, 6.8638) (55.75, 5.9628) (56.00, 6.5659) (56.25, 5.9628) (56.50, 5.6960) (56.75, 5.0772) (57.00, 5.6960) (57.25, 5.0772) (57.50, 5.0772) (57.75, 5.4975) (58.00, 5.0772) (58.25, 4.0552) (58.50, 4.8534) (58.75, 4.0552) 
} coordinate [pos=1.0] (prior) ;

\addplot[smooth,color=lightgray,style=thin] coordinates {
(3.00, 6.8823) (3.25, 6.8823) (3.50, 6.8823) (3.75, 6.8823) (4.00, 7.7190) (4.25, 7.7190) (4.50, 7.7190) (4.75, 7.7190) (5.00, 11.2472) (5.25, 11.2472) (5.50, 11.2472) (5.75, 11.2472) (6.00, 7.2399) (6.25, 7.2399) (6.50, 7.2399) (6.75, 7.2399) (7.00, 6.7690) (7.25, 6.7690) (7.50, 6.7690) (7.75, 6.7690) (8.00, 6.6707) (8.25, 6.6707) (8.50, 6.6707) (8.75, 6.6707) (9.00, 6.2706) (9.25, 6.2706) (9.50, 6.2706) (9.75, 6.2706) (10.00, 6.5604) (10.25, 6.5604) (10.50, 6.5604) (10.75, 6.5604) (11.00, 6.9008) (11.25, 6.9008) (11.50, 6.9008) (11.75, 6.9008) (12.00, 7.7848) (12.25, 7.7848) (12.50, 7.7848) (12.75, 7.7848) (13.00, 8.2075) (13.25, 8.2075) (13.50, 8.2075) (13.75, 8.2075) (14.00, 8.2060) (14.25, 8.2060) (14.50, 8.2060) (14.75, 8.2060) (15.00, 8.1902) (15.25, 8.1902) (15.50, 8.1902) (15.75, 8.1902) (16.00, 8.0833) (16.25, 8.0833) (16.50, 8.0833) (16.75, 8.0833) (17.00, 7.7053) (17.25, 7.7053) (17.50, 7.7053) (17.75, 7.7053) (18.00, 7.0792) (18.25, 7.0792) (18.50, 7.0792) (18.75, 7.0792) (19.00, 7.0531) (19.25, 7.0531) (19.50, 7.0531) (19.75, 7.0531) (20.00, 6.5257) (20.25, 6.5257) (20.50, 6.5257) (20.75, 6.5257) (21.00, 10.8402) (21.25, 10.8402) (21.50, 10.8402) (21.75, 10.8402) (22.00, 8.8603) (22.25, 8.8603) (22.50, 8.8603) (22.75, 8.8603) (23.00, 5.1150) (23.25, 5.1150) (23.50, 5.1150) (23.75, 5.1150) (24.00, 4.8912) (24.25, 4.8912) (24.50, 4.8912) (24.75, 4.8912) (25.00, 4.8897) (25.25, 4.8897) (25.50, 4.8897) (25.75, 4.8897) (26.00, 4.2459) (26.25, 4.2459) (26.50, 4.2459) (26.75, 4.2459) (27.00, 5.9114) (27.25, 5.9114) (27.50, 5.9114) (27.75, 5.9114) (28.00, 5.1694) (28.25, 5.1694) (28.50, 5.1694) (28.75, 5.1694) (29.00, 6.9962) (29.25, 6.9962) (29.50, 6.9962) (29.75, 6.9962) (30.00, 7.8233) (30.25, 7.8233) (30.50, 7.8233) (30.75, 7.8233) (31.00, 9.4397) (31.25, 9.4397) (31.50, 9.4397) (31.75, 9.4397) (32.00, 11.5170) (32.25, 11.5170) (32.50, 11.5170) (32.75, 11.5170) (33.00, 11.3724) (33.25, 11.3724) (33.50, 11.3724) (33.75, 11.3724) (34.00, 9.5319) (34.25, 9.5319) (34.50, 9.5319) (34.75, 9.5319) (35.00, 9.3516) (35.25, 9.3516) (35.50, 9.3516) (35.75, 9.3516) (36.00, 9.3137) (36.25, 9.3137) (36.50, 9.3137) (36.75, 9.3137) (37.00, 16.0089) (37.25, 16.0089) (37.50, 16.0089) (37.75, 16.0089) (38.00, 22.5305) (38.25, 22.5305) (38.50, 22.5305) (38.75, 22.5305) (39.00, 8.6165) (39.25, 8.6165) (39.50, 8.6165) (39.75, 8.6165) (40.00, 8.2620) (40.25, 8.2620) (40.50, 8.2620) (40.75, 8.2620) (41.00, 7.9494) (41.25, 7.9494) (41.50, 7.9494) (41.75, 7.9494) (42.00, 12.2685) (42.25, 12.2685) (42.50, 12.2685) (42.75, 12.2685) (43.00, 6.4398) (43.25, 6.4398) (43.50, 6.4398) (43.75, 6.4398) (44.00, 6.7477) (44.25, 6.7477) (44.50, 6.7477) (44.75, 6.7477) (45.00, 7.0640) (45.25, 7.0640) (45.50, 7.0640) (45.75, 7.0640) (46.00, 10.4433) (46.25, 10.4433) (46.50, 10.4433) (46.75, 10.4433) (47.00, 10.4971) (47.25, 10.4971) (47.50, 10.4971) (47.75, 10.4971) (48.00, 10.3322) (48.25, 10.3322) (48.50, 10.3322) (48.75, 10.3322) (49.00, 10.2031) (49.25, 10.2031) (49.50, 10.2031) (49.75, 10.2031) (50.00, 9.6902) (50.25, 9.6902) (50.50, 9.6902) (50.75, 9.6902) (51.00, 8.9056) (51.25, 8.9056) (51.50, 8.9056) (51.75, 8.9056) (52.00, 8.3827) (52.25, 8.3827) (52.50, 8.3827) (52.75, 8.3827) (53.00, 7.6070) (53.25, 7.6070) (53.50, 7.6070) (53.75, 7.6070) (54.00, 11.4212) (54.25, 11.4212) (54.50, 11.4212) (54.75, 11.4212) (55.00, 12.4058) (55.25, 12.4058) (55.50, 12.4058) (55.75, 12.4058) (56.00, 5.6994) (56.25, 5.6994) (56.50, 5.6994) (56.75, 5.6994) (57.00, 5.4459) (57.25, 5.4459) (57.50, 5.4459) (57.75, 5.4459) (58.00, 4.6811) (58.25, 4.6811) (58.50, 4.6811) (58.75, 4.6811)
} coordinate [pos=1.0] (prior) ;

\addplot [domain=1:3,color=purple]({x},{(((-34.4805 + 2*(-0.802527092497)*x^1)^2 + (5.5537 + 2*(1.460302485795)*x^1)^2)^0.5)/6.0000});
\addplot [domain=3:5,color=purple]({x},{(((-34.4805 + 2*(-0.802527092497)*x^1)^2 + (5.5537 + 2*(1.460302485795)*x^1)^2)^0.5)/6.0000});
\addplot [domain=5:6,color=purple]({x},{(80.7379 + -6.7390*x)/6.0000});
\addplot [domain=6:9,color=purple]({x},{(((-45.7476 + 2*(0.732241921780)*x^1)^2 + (-32.0345 + 2*(1.330205424982)*x^1)^2)^0.5)/6.0000});
\addplot [domain=9:12,color=purple]({x},{(-3.0345 + 4.0658*x)/6.0000});
\addplot [domain=12:21,color=purple]({x},{(((-4.1663 + 2*(3.577924341072)*x^1 + 3*(-0.083753186463)*x^2)^2 + (-45.0367 + 2*(2.095271008785)*x^1 + 3*(-0.022803942298)*x^2)^2)^0.5)/6.0000});
\addplot [domain=21:22,color=purple]({x},{(143.8771 + -5.0633*x)/6.0000});
\addplot [domain=22:28,color=purple]({x},{(((21.785 + 2*(0.135191925800)*x^1)^2 + (-64.5566 + 2*(1.082750124464)*x^1)^2)^0.5)/6.0000});
\addplot [domain=28:29,color=purple]({x},{(-304.7635 + 11.9421*x)/6.0000});
\addplot [domain=29:37,color=purple]({x},{(((-0.88086 + 2*(-0.700537556713)*x^1)^2 + (-61.3125 + 2*(1.091092274167)*x^1)^2)^0.5)/6.0000});
\addplot [domain=37:38,color=purple]({x},{(373.2651 + -8.5697*x)/6.0000});
\addplot [domain=38:43,color=purple]({x},{(((-123.3628 + 2*(1.021908286888)*x^1)^2 + (-117.9358 + 2*(1.375707521256)*x^1)^2)^0.5)/6.0000});
\addplot [domain=43:46,color=purple]({x},{(-397.6118 + 10.0719*x)/6.0000});
\addplot [domain=46:54,color=purple]({x},{(((183.6385 + 2*(-1.282494694496)*x^1)^2 + (-68.0696 + 2*(0.712745409869)*x^1)^2)^0.5)/6.0000});
\addplot [domain=54:55,color=purple]({x},{(330.1596 + -5.2622*x)/6.0000});
\addplot [domain=55:59,color=purple]({x},{(((196.5692 + 2*(-1.458906929736)*x^1)^2 + (-212.3294 + 2*(1.758479841367)*x^1)^2)^0.5)/6.0000});


\legend{GT, TbD, TbD-NC}
\end{axis}
\end{tikzpicture}}  \\


%% badminton_yellow
\resizebox {0.24\textwidth}{!} {\raisebox{0.05\height}{\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/badminton_yellow.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:4,samples=30,style=semithick,color=purple]({1090.4844 + -26.6444*x + -3.4604*x^2 + 0.31991*x^3 + -0.011391*x^4 + 0.00019135*x^5 + -1.1837e-06*x^6},{388.6033 + -61.0663*x + 10.3269*x^2 + -0.96725*x^3 + 0.053839*x^4 + -0.0015512*x^5 + 1.7745e-05*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=4:26,samples=220,style=semithick,color=purple]({1090.4844 + -26.6444*x + -3.4604*x^2 + 0.31991*x^3 + -0.011391*x^4 + 0.00019135*x^5 + -1.1837e-06*x^6},{388.6033 + -61.0663*x + 10.3269*x^2 + -0.96725*x^3 + 0.053839*x^4 + -0.0015512*x^5 + 1.7745e-05*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({383.5415 + 41.4585*x},{436.5083 + -12.5083*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({425 + 93.2992*x},{424 + -60.4877*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28:48,samples=200,style=semithick,color=purple]({110826.2151 + -18340.3778*x + 1247.6039*x^2 + -44.6981*x^3 + 0.8936*x^4 + -0.0094706*x^5 + 4.1608e-05*x^6},{10544.2978 + -1354.0311*x + 79.5535*x^2 + -2.6453*x^3 + 0.051488*x^4 + -0.00054533*x^5 + 2.4266e-06*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({1057.1696 + -30.1696*x},{339.7028 + -1.7028*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({1027 + -34.8427*x},{338 + -11.8518*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=49:58,samples=90,style=semithick,color=purple]({-10579.1663 + 735.8576*x + -14.8572*x^2 + 0.095083*x^3},{12709.5609 + -648.672*x + 11.2082*x^2 + -0.063828*x^3});  
\end{axis} 
\end{tikzpicture}}} &

\resizebox {0.24\textwidth}{!} {\begin{tikzpicture}
\begin{axis}[samples=50,xmin=1,xmax=58,xlabel={Frame $t$},ylabel={Speed [$r / \epsilon$]},every axis x label/.style={at={(current axis.right of origin)},anchor=south east},
every axis y label/.style={at={(current axis.north west)},anchor=north west},ymin=0]
\addplot[smooth,color=olive,style=thin] coordinates {
(1.25, 8.3480) (1.50, 6.5970) (1.75, 5.4910) (2.00, 5.9628) (2.25, 6.0809) (2.50, 6.5970) (2.75, 7.7655) (3.00, 6.7462) (3.25, 6.0809) (3.50, 5.4390) (3.75, 4.5568) (4.00, 5.0596) (4.25, 5.7442) (4.50, 5.7442) (4.75, 5.9628) (5.00, 6.0809) (5.25, 5.9628) (5.50, 5.3599) (5.75, 6.4222) (6.00, 5.3599) (6.25, 5.3333) (6.50, 4.8295) (6.75, 6.4000) (7.00, 5.3333) (7.25, 5.8909) (7.50, 6.4222) (7.75, 5.3333) (8.00, 4.8000) (8.25, 5.3333) (8.50, 5.3333) (8.75, 5.3333) (9.00, 4.8000) (9.25, 5.3333) (9.50, 4.8295) (9.75, 4.8295) (10.00, 5.3599) (10.25, 4.8000) (10.50, 4.8295) (10.75, 4.9171) (11.00, 4.8295) (11.25, 4.3980) (11.50, 4.8295) (11.75, 3.8827) (12.00, 3.2441) (12.25, 4.9171) (12.50, 4.3980) (12.75, 4.5568) (13.00, 3.8827) (13.25, 4.3980) (13.50, 3.8827) (13.75, 4.0617) (14.00, 3.8827) (14.25, 4.0617) (14.50, 3.8827) (14.75, 3.5777) (15.00, 3.5777) (15.25, 4.0617) (15.50, 3.3731) (15.75, 3.1098) (16.00, 4.0617) (16.25, 3.1098) (16.50, 3.1098) (16.75, 3.5777) (17.00, 3.1098) (17.25, 3.1098) (17.50, 3.8459) (17.75, 3.1098) (18.00, 3.1098) (18.25, 3.0170) (18.50, 2.6667) (18.75, 3.1098) (19.00, 3.0170) (19.25, 2.6667) (19.50, 3.4150) (19.75, 2.6667) (20.00, 2.2627) (20.25, 3.0170) (20.50, 3.0170) (20.75, 2.2627) (21.00, 2.6667) (21.25, 2.6667) (21.50, 2.6667) (21.75, 2.2627) (22.00, 2.6667) (22.25, 2.6667) (22.50, 2.2627) (22.75, 2.3851) (23.00, 2.2627) (23.25, 2.3851) (23.50, 2.6667) (23.75, 1.9230) (24.00, 2.6667) (24.25, 1.9230) (24.50, 2.3851) (24.75, 1.9230) (25.00, 2.3851) (25.25, 1.9230) (25.50, 2.3851) (25.75, 1.0667) (26.00, 6.2425) (26.25, 13.1939) (26.50, 10.3555) (26.75, 8.5997) (27.00, 9.0667) (27.25, 8.8282) (27.50, 8.6163) (27.75, 6.4443) (28.00, 6.9538) (28.25, 8.5997) (28.50, 7.8746) (28.75, 8.1235) (29.00, 8.1235) (29.25, 7.2541) (29.50, 7.4285) (29.75, 7.1156) (30.00, 7.2541) (30.25, 6.7462) (30.50, 6.2425) (30.75, 6.7462) (31.00, 6.5970) (31.25, 6.7462) (31.50, 6.0809) (31.75, 6.2425) (32.00, 5.4390) (32.25, 4.5568) (32.50, 6.7462) (32.75, 5.8909) (33.00, 5.4390) (33.25, 5.4390) (33.50, 4.3980) (33.75, 5.3599) (34.00, 4.9171) (34.25, 4.2999) (34.50, 4.8295) (34.75, 4.2999) (35.00, 4.2999) (35.25, 4.8000) (35.50, 3.7712) (35.75, 3.7712) (36.00, 4.2667) (36.25, 3.7333) (36.50, 3.2441) (36.75, 3.7712) (37.00, 3.7333) (37.25, 3.2000) (37.50, 3.2000) (37.75, 3.2000) (38.00, 3.2441) (38.25, 3.2000) (38.50, 2.7195) (38.75, 2.6667) (39.00, 3.2441) (39.25, 2.7195) (39.50, 2.7195) (39.75, 2.1990) (40.00, 2.7195) (40.25, 2.7195) (40.50, 2.1990) (40.75, 2.7195) (41.00, 2.3851) (41.25, 2.1990) (41.50, 2.1990) (41.75, 2.3851) (42.00, 2.3851) (42.25, 2.1990) (42.50, 1.9230) (42.75, 1.9230) (43.00, 2.1990) (43.25, 1.9230) (43.50, 1.9230) (43.75, 2.3851) (44.00, 1.9230) (44.25, 1.5085) (44.50, 2.3851) (44.75, 1.5085) (45.00, 1.9230) (45.25, 2.2627) (45.50, 1.5085) (45.75, 1.5085) (46.00, 1.9230) (46.25, 1.5085) (46.50, 1.9230) (46.75, 1.9230) (47.00, 1.5085) (47.25, 1.5085) (47.50, 1.9230) (47.75, 1.6865) (48.00, 3.7712) (48.25, 5.3599) (48.50, 6.4000) (48.75, 6.0809) (49.00, 5.7442) (49.25, 5.4390) (49.50, 5.3599) (49.75, 4.9171) (50.00, 4.8295) (50.25, 4.5568) (50.50, 5.7442) (50.75, 5.4390) (51.00, 5.3599) (51.25, 5.3333) (51.50, 5.3333) (51.75, 4.8295) (52.00, 4.8295) (52.25, 4.8295) (52.50, 5.3599) (52.75, 4.8295) (53.00, 5.3599) (53.25, 4.8000) (53.50, 4.8295) (53.75, 4.8295) (54.00, 5.3333) (54.25, 4.8295) (54.50, 4.8000) (54.75, 4.8295) (55.00, 4.2999) (55.25, 4.8295) (55.50, 4.8295) (55.75, 4.8295) (56.00, 4.2999) (56.25, 4.2999) (56.50, 4.5568) (56.75, 4.8295) (57.00, 4.3980) (57.25, 4.9171) (57.50, 3.7712) (57.75, 4.5568)
} coordinate [pos=1.0] (prior) ;

\addplot[smooth,color=lightgray,style=thin] coordinates {
(4.00, 5.6277) (4.25, 5.6277) (4.50, 5.6277) (4.75, 5.6277) (5.00, 6.4464) (5.25, 6.4464) (5.50, 6.4464) (5.75, 6.4464) (6.00, 6.3538) (6.25, 6.3538) (6.50, 6.3538) (6.75, 6.3538) (7.00, 6.4919) (7.25, 6.4919) (7.50, 6.4919) (7.75, 6.4919) (8.00, 6.1522) (8.25, 6.1522) (8.50, 6.1522) (8.75, 6.1522) (9.00, 6.0387) (9.25, 6.0387) (9.50, 6.0387) (9.75, 6.0387) (10.00, 4.7817) (10.25, 4.7817) (10.50, 4.7817) (10.75, 4.7817) (11.00, 4.8254) (11.25, 4.8254) (11.50, 4.8254) (11.75, 4.8254) (12.00, 4.9039) (12.25, 4.9039) (12.50, 4.9039) (12.75, 4.9039) (13.00, 5.1932) (13.25, 5.1932) (13.50, 5.1932) (13.75, 5.1932) (14.00, 4.5407) (14.25, 4.5407) (14.50, 4.5407) (14.75, 4.5407) (15.00, 4.2438) (15.25, 4.2438) (15.50, 4.2438) (15.75, 4.2438) (16.00, 4.0072) (16.25, 4.0072) (16.50, 4.0072) (16.75, 4.0072) (17.00, 3.5680) (17.25, 3.5680) (17.50, 3.5680) (17.75, 3.5680) (18.00, 3.6543) (18.25, 3.6543) (18.50, 3.6543) (18.75, 3.6543) (19.00, 3.7350) (19.25, 3.7350) (19.50, 3.7350) (19.75, 3.7350) (20.00, 3.4233) (20.25, 3.4233) (20.50, 3.4233) (20.75, 3.4233) (21.00, 3.4687) (21.25, 3.4687) (21.50, 3.4687) (21.75, 3.4687) (22.00, 3.2058) (22.25, 3.2058) (22.50, 3.2058) (22.75, 3.2058) (23.00, 2.9643) (23.25, 2.9643) (23.50, 2.9643) (23.75, 2.9643) (24.00, 3.0283) (24.25, 3.0283) (24.50, 3.0283) (24.75, 3.0283) (25.00, 6.0590) (25.25, 6.0590) (25.50, 6.0590) (25.75, 6.0590) (26.00, 2.1673) (26.25, 2.1673) (26.50, 2.1673) (26.75, 2.1673) (27.00, 2.1754) (27.25, 2.1754) (27.50, 2.1754) (27.75, 2.1754) (28.00, 7.0437) (28.25, 7.0437) (28.50, 7.0437) (28.75, 7.0437) (29.00, 7.6107) (29.25, 7.6107) (29.50, 7.6107) (29.75, 7.6107) (30.00, 8.9524) (30.25, 8.9524) (30.50, 8.9524) (30.75, 8.9524) (31.00, 5.1273) (31.25, 5.1273) (31.50, 5.1273) (31.75, 5.1273) (32.00, 3.3965) (32.25, 3.3965) (32.50, 3.3965) (32.75, 3.3965) (33.00, 5.1383) (33.25, 5.1383) (33.50, 5.1383) (33.75, 5.1383) (34.00, 5.0142) (34.25, 5.0142) (34.50, 5.0142) (34.75, 5.0142) (35.00, 4.3284) (35.25, 4.3284) (35.50, 4.3284) (35.75, 4.3284) (36.00, 4.2366) (36.25, 4.2366) (36.50, 4.2366) (36.75, 4.2366) (37.00, 4.0126) (37.25, 4.0126) (37.50, 4.0126) (37.75, 4.0126) (38.00, 3.7671) (38.25, 3.7671) (38.50, 3.7671) (38.75, 3.7671) (39.00, 3.2714) (39.25, 3.2714) (39.50, 3.2714) (39.75, 3.2714) (40.00, 3.0681) (40.25, 3.0681) (40.50, 3.0681) (40.75, 3.0681) (41.00, 3.2051) (41.25, 3.2051) (41.50, 3.2051) (41.75, 3.2051) (42.00, 2.6635) (42.25, 2.6635) (42.50, 2.6635) (42.75, 2.6635) (43.00, 2.5261) (43.25, 2.5261) (43.50, 2.5261) (43.75, 2.5261) (44.00, 2.4444) (44.25, 2.4444) (44.50, 2.4444) (44.75, 2.4444) (45.00, 2.4097) (45.25, 2.4097) (45.50, 2.4097) (45.75, 2.4097) (46.00, 2.5084) (46.25, 2.5084) (46.50, 2.5084) (46.75, 2.5084) (47.00, 10.1877) (47.25, 10.1877) (47.50, 10.1877) (47.75, 10.1877) (48.00, 3.2041) (48.25, 3.2041) (48.50, 3.2041) (48.75, 3.2041) (49.00, 4.7919) (49.25, 4.7919) (49.50, 4.7919) (49.75, 4.7919) (50.00, 7.4345) (50.25, 7.4345) (50.50, 7.4345) (50.75, 7.4345) (51.00, 9.0960) (51.25, 9.0960) (51.50, 9.0960) (51.75, 9.0960) (52.00, 5.4257) (52.25, 5.4257) (52.50, 5.4257) (52.75, 5.4257) (53.00, 5.3088) (53.25, 5.3088) (53.50, 5.3088) (53.75, 5.3088) (54.00, 5.2014) (54.25, 5.2014) (54.50, 5.2014) (54.75, 5.2014) (55.00, 5.7186) (55.25, 5.7186) (55.50, 5.7186) (55.75, 5.7186) (56.00, 5.5704) (56.25, 5.5704) (56.50, 5.5704) (56.75, 5.5704) (57.00, 5.2069) (57.25, 5.2069) (57.50, 5.2069) (57.75, 5.2069)
} coordinate [pos=1.0] (prior) ;

\addplot [domain=1:4,color=purple]({x},{(((-26.6444 + 2*(-3.460370813113)*x^1 + 3*(0.319905027390)*x^2 + 4*(-0.011391068599)*x^3 + 5*(0.000191348250)*x^4 + 6*(-0.000001183703)*x^5)^2 + (-61.0663 + 2*(10.326884671656)*x^1 + 3*(-0.967250655877)*x^2 + 4*(0.053839091954)*x^3 + 5*(-0.001551156598)*x^4 + 6*(0.000017745137)*x^5)^2)^0.5)/7.5000});
\addplot [domain=4:26,color=purple]({x},{(((-26.6444 + 2*(-3.460370813113)*x^1 + 3*(0.319905027390)*x^2 + 4*(-0.011391068599)*x^3 + 5*(0.000191348250)*x^4 + 6*(-0.000001183703)*x^5)^2 + (-61.0663 + 2*(10.326884671656)*x^1 + 3*(-0.967250655877)*x^2 + 4*(0.053839091954)*x^3 + 5*(-0.001551156598)*x^4 + 6*(0.000017745137)*x^5)^2)^0.5)/7.5000});
\addplot [domain=26:28,color=purple]({x},{(-448.2108 + 18.0499*x)/7.5000});
\addplot [domain=28:48,color=purple]({x},{(((-18340.3778 + 2*(1247.603922722677)*x^1 + 3*(-44.698142012950)*x^2 + 4*(0.893600992071)*x^3 + 5*(-0.009470635542)*x^4 + 6*(0.000041608475)*x^5)^2 + (-1354.0311 + 2*(79.553530275124)*x^1 + 3*(-2.645275127789)*x^2 + 4*(0.051487733586)*x^3 + 5*(-0.000545334483)*x^4 + 6*(0.000002426613)*x^5)^2)^0.5)/7.5000});
\addplot [domain=48:49,color=purple]({x},{(-717.2281 + 15.3855*x)/7.5000});
\addplot [domain=49:58,color=purple]({x},{(((735.8576 + 2*(-14.857193957357)*x^1 + 3*(0.095083051022)*x^2)^2 + (-648.672 + 2*(11.208164752731)*x^1 + 3*(-0.063827909604)*x^2)^2)^0.5)/7.5000});

\legend{GT, TbD, TbD-NC}
\end{axis}
\end{tikzpicture}} &


%% roll_golf
\resizebox {0.24\textwidth}{!} {\raisebox{0.2\height}{\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/roll_golf.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:2,samples=10,style=semithick,color=purple]({194.4026 + 30.8373*x + -0.93274*x^2},{766.323 + -105.5891*x + 2.3457*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2:8,samples=60,style=semithick,color=purple]({194.4026 + 30.8373*x + -0.93274*x^2},{766.323 + -105.5891*x + 2.3457*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({381.406 + 2.8045*x},{71.737 + -7.2943*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8:17,samples=90,style=semithick,color=purple]({196.6121 + 39.8364*x + -2.5041*x^2 + 0.056971*x^3},{-250.6593 + 51.9996*x + -1.81*x^2 + 0.029189*x^3});  
\end{axis} 
\end{tikzpicture}}}

& 

\resizebox {0.24\textwidth}{!} {\begin{tikzpicture}
\begin{axis}[samples=50,xmin=1,xmax=17,xlabel={Frame $t$},ylabel={Speed [$r / \epsilon$]},every axis x label/.style={at={(current axis.right of origin)},anchor=south east},
every axis y label/.style={at={(current axis.north west)},anchor=north west},ymin=0]
\addplot[smooth,color=olive,style=thin] coordinates {
(1.17, 0.0000) (1.33, 0.0000) (1.50, 2.4504) (1.67, 2.8368) (1.83, 4.5742) (2.00, 5.0746) (2.17, 4.7767) (2.33, 4.7767) (2.50, 4.7767) (2.67, 4.8650) (2.83, 4.4801) (3.00, 4.7767) (3.17, 4.4801) (3.33, 4.7767) (3.50, 4.4801) (3.67, 4.7068) (3.83, 4.4801) (4.00, 4.4801) (4.17, 4.5742) (4.33, 4.4801) (4.50, 4.1051) (4.67, 4.4801) (4.83, 4.4801) (5.00, 4.1051) (5.17, 4.4801) (5.33, 4.1051) (5.50, 4.4801) (5.67, 4.1851) (5.83, 4.1051) (6.00, 3.8920) (6.17, 4.1051) (6.33, 4.1051) (6.50, 4.1051) (6.67, 3.8059) (6.83, 4.1051) (7.00, 3.8059) (7.17, 3.8059) (7.33, 3.8059) (7.50, 3.7432) (7.67, 4.1051) (7.83, 3.4401) (8.00, 3.8059) (8.17, 1.3760) (8.33, 1.5689) (8.50, 1.9460) (8.67, 2.1757) (8.83, 2.5373) (9.00, 1.5689) (9.17, 1.6570) (9.33, 1.6570) (9.50, 1.5689) (9.67, 1.1094) (9.83, 1.2686) (10.00, 1.3760) (10.17, 1.2686) (10.33, 1.2686) (10.50, 0.9730) (10.67, 1.3760) (10.83, 1.2686) (11.00, 0.9730) (11.17, 1.2686) (11.33, 1.2686) (11.50, 0.9730) (11.67, 0.9231) (11.83, 1.2686) (12.00, 0.9730) (12.17, 1.2686) (12.33, 0.9231) (12.50, 1.2686) (12.67, 0.9730) (12.83, 0.9231) (13.00, 1.2686) (13.17, 0.9231) (13.33, 1.2686) (13.50, 0.9231) (13.67, 0.9730) (13.83, 0.9231) (14.00, 1.2686) (14.17, 0.9231) (14.33, 0.9231) (14.50, 0.9730) (14.67, 0.6154) (14.83, 0.9231) (15.00, 0.9730) (15.17, 0.9231) (15.33, 0.9730) (15.50, 0.9231) (15.67, 0.9730) (15.83, 0.9231) (16.00, 0.9730) (16.17, 0.6154) (16.33, 0.9730) (16.50, 0.9730) (16.67, 0.9730) (16.83, 0.6154)
} coordinate [pos=1.0] (prior) ;

\addplot[smooth,color=lightgray,style=thin] coordinates {
(2.00, 4.1752) (2.25, 4.1752) (2.50, 4.1752) (2.75, 4.1752) (3.00, 4.4722) (3.25, 4.4722) (3.50, 4.4722) (3.75, 4.4722) (4.00, 4.2145) (4.25, 4.2145) (4.50, 4.2145) (4.75, 4.2145) (5.00, 4.1410) (5.25, 4.1410) (5.50, 4.1410) (5.75, 4.1410) (6.00, 4.1234) (6.25, 4.1234) (6.50, 4.1234) (6.75, 4.1234) (7.00, 4.0992) (7.25, 4.0992) (7.50, 4.0992) (7.75, 4.0992) (8.00, 5.0385) (8.25, 5.0385) (8.50, 5.0385) (8.75, 5.0385) (9.00, 5.2761) (9.25, 5.2761) (9.50, 5.2761) (9.75, 5.2761) (10.00, 4.5252) (10.25, 4.5252) (10.50, 4.5252) (10.75, 4.5252) (11.00, 4.2267) (11.25, 4.2267) (11.50, 4.2267) (11.75, 4.2267) (12.00, 4.1791) (12.25, 4.1791) (12.50, 4.1791) (12.75, 4.1791) (13.00, 4.1636) (13.25, 4.1636) (13.50, 4.1636) (13.75, 4.1636) (14.00, 4.1125) (14.25, 4.1125) (14.50, 4.1125) (14.75, 4.1125) (15.00, 4.2077) (15.25, 4.2077) (15.50, 4.2077) (15.75, 4.2077) (16.00, 4.2152) (16.25, 4.2152) (16.50, 4.2152) (16.75, 4.2152)} coordinate [pos=1.0] (prior) ;

\addplot [domain=1:2,color=purple]({x},{(((20.5582 + 2*(-0.621823538317)*x^1)^2 + (-70.3927 + 2*(1.563820467760)*x^1)^2)^0.5)/13.0000}); 
\addplot [domain=2:8,color=purple]({x},{(((20.5582 + 2*(-0.621823538317)*x^1)^2 + (-70.3927 + 2*(1.563820467760)*x^1)^2)^0.5)/13.0000}); 

\addplot [domain=0:1,color=purple]({8},{ 1.5682 + 2.0161*x }); 

\addplot [domain=8:17,color=purple]({x},{(((26.5576 + 2*(-1.669401458185)*x^1 + 3*(0.037980913425)*x^2)^2 + (34.6664 + 2*(-1.206667504071)*x^1 + 3*(0.019459513785)*x^2)^2)^0.5)/13.0000}); 

\legend{GT, TbD, TbD-NC}
\end{axis}
\end{tikzpicture}}

\\


\end{tabular}

\caption{Speed estimation using TbD-NC on selected sequences from the TbD dataset. Trajectories estimated by TbD-NC are overlaid on the first frame of each sequence. Graphs contain the speed estimation by TbD~\cite{tbd} (lightgray) and TbD-NC (purple) in radii per exposure compared to ``ground truth'' speeds (olive) calculated from high speed camera. The noise and oscillations in GT are caused by discretization. Mean differences to GT for all sequences are shown in Table~\ref{tbl:est}. }
\label{fig:speed} 
\end{figure}

% The causal TbD has no extrapolation to first frames.


%% tennis
% \resizebox {0.24\textwidth}{!} {\begin{tikzpicture} 
% \begin{axis}[y dir=reverse, 
%  xmin=1,xmax=1920, 
%  ymin=1,ymax=1080, 
%  xticklabels = \empty, yticklabels = \empty, 
%  grid=none, axis equal image] 
% \addplot graphics[xmin=1,xmax=1920,ymin=1,ymax=1080] {imgs/thumbnails/tbd/tennis.png}; 
% \addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=purple]({1591.5325 + 8.0237*x + -6.3935*x^2 + 0.6162*x^3 + -0.034127*x^4 + 0.00093483*x^5 + -9.7397e-06*x^6},{409.4095 + -9.4851*x + -2.1134*x^2 + 0.29565*x^3 + -0.014904*x^4 + 0.000412*x^5 + -4.7481e-06*x^6});  
% \addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:28,samples=250,style=semithick,color=purple]({1591.5325 + 8.0237*x + -6.3935*x^2 + 0.6162*x^3 + -0.034127*x^4 + 0.00093483*x^5 + -9.7397e-06*x^6},{409.4095 + -9.4851*x + -2.1134*x^2 + 0.29565*x^3 + -0.014904*x^4 + 0.000412*x^5 + -4.7481e-06*x^6});  
% \addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({749.4065 + -7.4065*x},{618.4909 + 7.5091*x});  
% \addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=purple]({742 + -12.3801*x},{626 + -20.3982*x});  
% \addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29:39,samples=100,style=semithick,color=purple]({2804.6396 + -167.1665*x + 4.7146*x^2 + -0.048881*x^3},{5059.3525 + -348.6253*x + 9.15*x^2 + -0.083595*x^3});  
% \end{axis} 
% \end{tikzpicture}}

% & 
% \resizebox {0.24\textwidth}{!} {\begin{tikzpicture}
% \begin{axis}[samples=50,xmin=1,xmax=39,xlabel={Frame $t$},ylabel={Speed [$r / \epsilon$]},every axis x label/.style={at={(current axis.right of origin)},anchor=south east},
% every axis y label/.style={at={(current axis.north west)},anchor=north west},ymin=0]
% \addplot[smooth,color=olive,style=thin] coordinates {
% (1.25, 3.6754) (1.50, 3.3276) (1.75, 3.3276) (2.00, 3.3276) (2.25, 3.6754) (2.50, 3.0132) (2.75, 3.3276) (3.00, 3.6754) (3.25, 3.0132) (3.50, 3.6754) (3.75, 3.3935) (4.00, 3.0132) (4.25, 3.3935) (4.50, 3.3935) (4.75, 3.3935) (5.00, 3.3935) (5.25, 3.3935) (5.50, 3.1568) (5.75, 3.7940) (6.00, 3.1568) (6.25, 3.7940) (6.50, 3.1568) (6.75, 3.5839) (7.00, 3.4259) (7.25, 3.1568) (7.50, 3.5839) (7.75, 3.4259) (8.00, 3.5839) (8.25, 3.8806) (8.50, 3.4259) (8.75, 3.4259) (9.00, 3.4259) (9.25, 3.4259) (9.50, 3.7940) (9.75, 3.3276) (10.00, 3.8806) (10.25, 3.7940) (10.50, 3.3276) (10.75, 3.7647) (11.00, 3.7647) (11.25, 4.2353) (11.50, 3.3276) (11.75, 3.7647) (12.00, 3.7647) (12.25, 4.2614) (12.50, 4.2614) (12.75, 3.7647) (13.00, 4.2614) (13.25, 3.7647) (13.50, 4.2614) (13.75, 3.7940) (14.00, 4.3386) (14.25, 4.2614) (14.50, 4.3386) (14.75, 4.3386) (15.00, 4.3386) (15.25, 4.3386) (15.50, 4.3386) (15.75, 4.4644) (16.00, 4.7991) (16.25, 4.4644) (16.50, 4.4644) (16.75, 5.0684) (17.00, 4.0207) (17.25, 5.0684) (17.50, 5.0684) (17.75, 5.0684) (18.00, 4.6348) (18.25, 5.0684) (18.50, 4.8450) (18.75, 5.2613) (19.00, 5.2613) (19.25, 4.8450) (19.50, 5.2613) (19.75, 5.4880) (20.00, 5.2613) (20.25, 5.0902) (20.50, 5.4880) (20.75, 5.0902) (21.00, 5.8965) (21.25, 5.3655) (21.50, 6.1357) (21.75, 5.4880) (22.00, 6.1357) (22.25, 6.0265) (22.50, 5.7443) (22.75, 5.0902) (23.00, 6.3311) (23.25, 3.9931) (23.50, 7.3659) (23.75, 5.7443) (24.00, 5.9896) (24.25, 5.0902) (24.50, 5.6666) (24.75, 5.6666) (25.00, 4.8450) (25.25, 5.3655) (25.50, 6.0265) (25.75, 5.3241) (26.00, 5.6666) (26.25, 5.9896) (26.50, 5.3241) (26.75, 5.6666) (27.00, 5.6666) (27.25, 5.6666) (27.50, 6.0265) (27.75, 5.3655) (28.00, 6.0265) (28.25, 3.6754) (28.50, 5.2613) (28.75, 3.1568) (29.00, 4.8450) (29.25, 3.3935) (29.50, 4.0482) (29.75, 3.5839) (30.00, 3.3935) (30.25, 3.6754) (30.50, 3.3935) (30.75, 3.3935) (31.00, 3.3935) (31.25, 3.0132) (31.50, 3.7940) (31.75, 2.6620) (32.00, 3.7940) (32.25, 2.3529) (32.50, 3.0132) (32.75, 3.0132) (33.00, 3.3935) (33.25, 2.6620) (33.50, 3.0132) (33.75, 2.3529) (34.00, 3.0132) (34.25, 2.1045) (34.50, 2.6620) (34.75, 2.3529) (35.00, 2.6620) (35.25, 1.9965) (35.50, 3.0132) (35.75, 1.9403) (36.00, 2.3529) (36.25, 1.9965) (36.50, 2.1045) (36.75, 2.1045) (37.00, 2.8625) (37.25, 1.3310) (37.50, 1.4881) (37.75, 1.0523) (38.00, 1.6967) (38.25, 1.4881) (38.50, 1.4881) (38.75, 3.5839) 
% } coordinate [pos=1.0] (prior) ;

% \addplot [domain=1:3,color=purple]({x},{(((8.0237 + 2*(-6.393529467886)*x^1 + 3*(0.616197700909)*x^2 + 4*(-0.034127008080)*x^3 + 5*(0.000934830734)*x^4 + 6*(-0.000009739654)*x^5)^2 + (-9.4851 + 2*(-2.113442612300)*x^1 + 3*(0.295647818100)*x^2 + 4*(-0.014904339712)*x^3 + 5*(0.000411999218)*x^4 + 6*(-0.000004748125)*x^5)^2)^0.5)/8.5000}); 
% \addplot [domain=3:28,color=purple]({x},{(((8.0237 + 2*(-6.393529467886)*x^1 + 3*(0.616197700909)*x^2 + 4*(-0.034127008080)*x^3 + 5*(0.000934830734)*x^4 + 6*(-0.000009739654)*x^5)^2 + (-9.4851 + 2*(-2.113442612300)*x^1 + 3*(0.295647818100)*x^2 + 4*(-0.014904339712)*x^3 + 5*(0.000411999218)*x^4 + 6*(-0.000004748125)*x^5)^2)^0.5)/8.5000}); 
% \addplot [domain=28:29,color=purple]({x},{(393.7729 + -12.4234*x)/8.5000}); 
% \addplot [domain=29:39,color=purple]({x},{(((-167.1665 + 2*(4.714585368625)*x^1 + 3*(-0.048880936324)*x^2)^2 + (-348.6253 + 2*(9.150031747898)*x^1 + 3*(-0.083594843498)*x^2)^2)^0.5)/8.5000}); 

% \legend{GT, TbD, TbD-NC}
% \end{axis}
% \end{tikzpicture}}  \\

==> imgs/fmo/blue.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=720, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=720] {imgs/thumbnails/fmo/blue.png}; 
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,69; green,255; blue,0}]({1139.7947 + 28.298*x},{26.0911 + -5.7367*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,69; green,255; blue,0}]({1168.0927 + 19.0783*x},{20.3545 + -4.094*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,108; green,255; blue,0}]({1081.7323 + 45.8696*x + -6.8143*x^2},{46.8947 + -10.9549*x + -3.329*x^2});  
\addplot [<-,>={Latex[length=0.54974mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,199; green,255; blue,0}]({1070.9657 + 0.33695*x},{56.9989 + -10.9897*x});  
\addplot [<-,>={Latex[length=0.90657mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,154; green,255; blue,0}]({1013.0983 + 14.1071*x},{82.8833 + -11.3903*x});  
\addplot [<-,>={Latex[length=1.4461mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,138; green,255; blue,0}]({971.2829 + 28.506*x},{91.3488 + 4.8832*x});  
\addplot [<-,>={Latex[length=1.308mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,149; green,255; blue,0}]({935.8407 + 25.8842*x},{87.0882 + 3.7902*x});  
\addplot [>={Latex[length=0.9mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,142; green,255; blue,0}]({846.2008 + -15.6964*x},{99.8739 + 5.6638*x});  
\addplot [->,>={Latex[length=0.9mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,142; green,255; blue,0}]({830.5045 + -15.8141*x},{105.5377 + 6.2862*x});  
\addplot [<-,>={Latex[length=0.55323mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,238; green,255; blue,0}]({807.8648 + 0.39603*x},{120.9951 + -11.0574*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,252; green,255; blue,0}]({768.7351 + 0.39958*x},{136.9822 + -5.9732*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color={rgb,255:red,42; green,255; blue,0}]({539.2772 + 14.6467*x},{314.9052 + -15.6495*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color={rgb,255:red,42; green,255; blue,0}]({553.9239 + 28.7451*x},{299.2557 + -29.7185*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,57; green,255; blue,0}]({531.4782 + -22.8031*x},{322.7634 + 26.9341*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,57; green,255; blue,0}]({508.6751 + -13.2529*x},{349.6975 + 16.3349*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,87; green,255; blue,0}]({433.3877 + 50.4379*x},{436.3034 + -64.44*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,253; blue,0}]({412.0173 + 3.0466*x},{461.9726 + 1.9263*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color={rgb,255:red,155; green,255; blue,0}]({256.9566 + 48.3796*x},{696.3058 + -80.98*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color={rgb,255:red,155; green,255; blue,0}]({305.3362 + 16.7269*x},{615.3258 + -14.2409*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/fmo/frisbee.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1920, 
 ymin=1,ymax=1080, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1920,ymin=1,ymax=1080] {imgs/thumbnails/fmo/frisbee.png}; 
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,36; green,255; blue,0}]({1620.9035 + -89.6051*x + -20.998*x^2},{691.4233 + -10.3668*x + -1.5298*x^2});  
\addplot [<-,>={Latex[length=1.4977mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,93; green,255; blue,0}]({1255.3764 + 149.5484*x},{668.1502 + 8.218*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,103; green,255; blue,0}]({1009.8496 + 160.2198*x},{658.2604 + 2.9243*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,120; green,255; blue,0}]({754.8126 + 160.1506*x},{650.0518 + 5.9402*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,123; green,255; blue,0}]({504.9771 + 161.2545*x + -1.1756*x^2},{648.6529 + 1.2582*x + -2.818*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,139; green,255; blue,0}]({285.0022 + 154.9979*x},{645.324 + -0.063209*x});  
\addplot [<-,>={Latex[length=1.498mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,144; green,255; blue,0}]({70.319 + 146.5621*x + 3.1168*x^2},{649.0555 + -11.8485*x + 7.6674*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,34; green,255; blue,0}]({1630.0175 + -134.4481*x + 5.9237*x^2},{658.5887 + -23.8713*x + 0.69414*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,48; green,255; blue,0}]({1245.047 + 164.8531*x},{599.6336 + 21.1452*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,144; green,255; blue,0}]({973.9368 + 173.6804*x + 7.3673*x^2},{553.3733 + 56.9709*x + -28.9639*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,94; green,255; blue,0}]({745.2943 + 169.6781*x},{543.2435 + 7.39*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,151; green,255; blue,0}]({505.3044 + 179.6558*x},{528.0451 + 7.8634*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,118; green,255; blue,0}]({300.0003 + 159.9999*x},{515.2918 + -0.14772*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,177; green,255; blue,0}]({80.4165 + 164.5175*x},{507.3096 + 8.9093*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,202; green,255; blue,0}]({49.7732 + -0.1674*x},{500.0025 + -14.9981*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/fmo/hockey.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=540, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=540] {imgs/thumbnails/fmo/hockey.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({324.7097 + -5.0592*x},{111.6347 + 29.4341*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({319.6505 + 3.4277*x},{141.0688 + 15.9974*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({326.6614 + 4.0215*x},{147.3038 + -1.9557*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color={rgb,255:red,138; green,255; blue,0}]({667.3169 + -13.7506*x + 2.971*x^2},{241.1534 + 11.6417*x + -2.2213*x^2});  
\addplot [->,>={Latex[length=1.1mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({764.0637 + -18.6051*x + 3.5209*x^2},{428.9119 + -0.47538*x + -0.50241*x^2});  
\addplot [->,>={Latex[length=0.76626mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({747.6816 + -17.4583*x + 3.965*x^2},{397.6431 + 10.1753*x + -11.9804*x^2});  
\addplot [->,>={Latex[length=0.55055mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({728.9947 + 11.011*x},{404.5837 + -0.042148*x});  
\addplot [<-,>={Latex[length=0.80146mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({725.0566 + 16.0115*x},{403.7998 + 0.7554*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({723.0002 + 4.0407*x},{401.9959 + 0.20781*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({721.9696 + 4.043*x},{402.3506 + 0.092368*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({632 + 0.5*x},{370 + 0.5*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({628.0325 + 4.0498*x},{370.8168 + 0.71783*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({626.89 + 3.0791*x},{371.7959 + 0.42684*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({627.8695 + 3.9969*x},{372.5166 + 1.0114*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({620.9425 + 3.8265*x},{373.0529 + 4.1596*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({653.201 + 3.3995*x},{366.8568 + 3.5714*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({700.9911 + 0.024861*x},{402.9999 + -3.9998*x});  
\addplot [->,>={Latex[length=1mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({727.2112 + -10.5641*x + -0.41047*x^2},{433.1635 + -7.8454*x + 7.0813*x^2});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({717.061 + 5.0084*x},{430.8457 + 1.9786*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({705.0721 + 0.35019*x},{403.0042 + -6.0377*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({695.0174 + 4.1717*x},{401.8447 + 0.46751*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({698.0035 + 3.9453*x},{402.9885 + 1.1824*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({713.9 + 3.0808*x},{427.5812 + 0.52986*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({713.0857 + -0.002249*x},{429 + -4*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({707.008 + 5.0235*x},{427.288 + -0.13898*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=red]({702.9818 + 14.1867*x + -2.2991*x^2},{433.9657 + -5.4483*x + 8.1197*x^2});  
\addplot [<-,>={Latex[length=0.75mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({711.1393 + -9.9024*x + -2.2402*x^2},{436.0948 + -9.9845*x + 8.2244*x^2});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({703.0726 + 8.031*x},{436.1801 + -0.49308*x});  
\addplot [->,>={Latex[length=0.7mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({710.155 + -2.7915*x + -2.283*x^2},{434.1301 + -6.6966*x + 6.503*x^2});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({705.1381 + 8.0112*x},{435.77 + 0.89879*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({704.1025 + 7.0312*x},{440.931 + 0.67328*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({705.9333 + 3.2951*x},{440.2624 + 0.83851*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({702.9831 + 3.9649*x},{436.0599 + 1.1237*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({702.9595 + 3.3016*x},{436.1256 + 1.0649*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({702.0009 + 2.9995*x},{438.9331 + 0.03989*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=red]({612.2277 + 3.2061*x + 27.2661*x^2},{480.8448 + -5.561*x + -17.2822*x^2});  
\addplot [<-,>={Latex[length=0.65mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({701.2242 + -4.7766*x + -0.6318*x^2},{463.0537 + -7.1346*x + 6.1282*x^2});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({694.0685 + 8.0015*x},{462.445 + 0.98701*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({694.0167 + 6.9601*x},{461.9052 + 1.2264*x});  
\addplot [->,>={Latex[length=0.65mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({699.0673 + -6.2868*x + -0.80527*x^2},{463.1595 + -5.8145*x + 4.6735*x^2});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({692.2876 + 7.9103*x},{462.4624 + 1.4794*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({695.6083 + 5.9184*x},{463.3768 + 2.2168*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({695.1694 + 6.9831*x},{463.9309 + 1.1063*x});  
\addplot [->,>={Latex[length=0.9mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({704.8563 + -9.3331*x + -1.0328*x^2},{466.1373 + -11.6416*x + 9.4055*x^2});  
\addplot [->,>={Latex[length=0.70707mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({693.2107 + 14.0166*x},{463.4254 + 1.8749*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({700.9384 + 3.8464*x},{464.691 + -0.76828*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({701.8917 + 3.3011*x},{465.3355 + 1.0675*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({701.0012 + 2.9992*x},{466.075 + -0.049329*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({680 + 0.5*x},{438 + 0.5*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({679.2666 + 3.7499*x},{439.0323 + -0.96835*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({699.308 + 2.7554*x},{464.63 + 2.2938*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({699.4961 + 2.6107*x},{464.4647 + 2.4199*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({699.1689 + 2.3776*x},{464.6959 + 1.3191*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({701.8522 + -2.3074*x},{466.2826 + -2.7409*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({700 + 0.5*x},{466 + 0.5*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({702.1657 + -2.3816*x},{466.4344 + -0.69787*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({699.6446 + 2.085*x},{464.3174 + 1.969*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({699.0792 + 3.0759*x},{465.6116 + 0.626*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({700.0693 + 2.0404*x},{465.9278 + 1.9578*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({698.0503 + 4.0603*x},{465.6423 + 0.56998*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({702.4678 + -2.4136*x},{465.9148 + -1.0405*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({699.9245 + 2.1622*x},{465.8408 + 0.1942*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({700.1773 + 2.0589*x},{465.7932 + 1.764*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({700.7953 + 0.44304*x},{464.8468 + 2.2999*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({699.9946 + 2.0932*x},{465.0426 + 0.26706*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({700.9016 + 0.17726*x},{464.9228 + 2.0704*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({700.0404 + 2.077*x},{465.8949 + 0.7994*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({701.1648 + -0.26292*x},{467.9858 + -3.0632*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({678.995 + 3.0056*x},{437.8917 + 0.016995*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({699.8639 + 2.3243*x},{465.628 + 0.50385*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({699.9992 + 2.0809*x},{466.0074 + 0.21487*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({700.5582 + 0.81645*x},{464.78 + 2.072*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({679.0168 + 3.0714*x},{438.0761 + -0.67454*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({700.6558 + 0.78822*x},{464.7845 + 2.3983*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({678.9871 + 3.016*x},{438.2341 + -0.05075*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({700.4768 + 1.0977*x},{464.7308 + 1.9444*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({678.9955 + 1.9876*x},{437.0088 + 1.0241*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({695 + 0.5*x},{466 + 0.5*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({694.0079 + 3.0701*x},{465.9233 + 0.31386*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({697.5485 + -2.6765*x},{466.2463 + -0.83707*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({674.9145 + 2.0728*x},{437.956 + 0.18536*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({695.0005 + 2.0123*x},{465.9577 + 0.025762*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({526.8178 + 17.4324*x},{461.1361 + 5.6134*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({544.2502 + 15.4487*x},{466.7495 + 5.7986*x});  
\addplot [->,>={Latex[length=1.4701mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({527.3466 + 27.7744*x},{461.0024 + 9.6495*x});  
\addplot [->,>={Latex[length=0.64932mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({563.8464 + 11.7458*x},{496.3258 + 5.539*x});  
\addplot [<-,>={Latex[length=0.5384mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({564.986 + 10.0781*x},{498.0373 + 3.7924*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({549.4065 + 8.6107*x},{518.8657 + 3.0861*x});  
\addplot [->,>={Latex[length=0.78237mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({562.213 + 13.812*x},{494.6 + 7.353*x});  
\addplot [->,>={Latex[length=0.53432mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({549.836 + 10.3392*x},{522.6274 + 2.7022*x});  
\addplot [<-,>={Latex[length=0.53849mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({563.1095 + 9.9561*x},{496.7344 + 4.1063*x});  
\addplot [<-,>={Latex[length=0.64021mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({549.5489 + 10.1366*x},{518.2889 + 7.823*x});  
\addplot [->,>={Latex[length=0.50932mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({563.0185 + 10.0726*x},{498.877 + 1.5186*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({564.0529 + 9.2423*x},{499.695 + 1.6025*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({563.8717 + 8.2713*x},{499.6729 + 1.5769*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({564.1789 + 7.8743*x},{500.1274 + 1.613*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({563.9193 + 8.1104*x},{500.4947 + 1.3228*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({563.9846 + 9.0555*x},{500.082 + 1.705*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({549.9661 + 9.9555*x},{521.5069 + 0.66501*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({564.0429 + 9.6193*x},{499.7845 + 1.9135*x});  
\addplot [<-,>={Latex[length=0.6104mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({551.2674 + 9.1263*x},{522.4261 + -8.1084*x});  
\addplot [->,>={Latex[length=0.57822mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({546.8673 + 11.3479*x},{519.6759 + 2.2277*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({564.1809 + 8.4086*x},{498.5584 + 3.444*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({675 + 0.5*x},{436 + 0.5*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({556.7939 + -27.2648*x + 4.516*x^2},{471.9303 + -10.8289*x + 2.8954*x^2});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({563.3356 + 9.5352*x},{505.2012 + -2.6638*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({563.9547 + 8.6516*x},{502.17 + 2.3063*x});  
\addplot [->,>={Latex[length=0.53775mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({548.5543 + 10.1836*x},{520.3128 + 3.4588*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({563.8259 + 9.2094*x},{500.7757 + 2.067*x});  
\addplot [<-,>={Latex[length=0.53862mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({549.1822 + 8.7207*x + 1.1483*x^2},{518.9209 + 8.0804*x + -4.8141*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({556.7997 + -26.1349*x + 2.5447*x^2},{471.3963 + -8.7155*x + 0.58672*x^2});  
\addplot [<-,>={Latex[length=0.55489mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({563.116 + 10.5977*x},{502.6267 + 3.2942*x});  
\addplot [<-,>={Latex[length=0.7257mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({545.1919 + 13.5942*x},{520.4871 + 5.085*x});  
\addplot [->,>={Latex[length=0.62488mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({546.8375 + 11.1043*x},{523.6218 + -5.7345*x});  
\addplot [->,>={Latex[length=0.5161mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({549.3092 + 9.3297*x},{518.3469 + 4.4158*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({564.0138 + 8.9386*x},{500.9113 + 1.3939*x});  
\addplot [<-,>={Latex[length=0.64917mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({547.7025 + 11.9941*x + 0.55343*x^2},{519.6656 + 6.6255*x + -4.6395*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({527.2795 + 14.0958*x},{461.6515 + 4.9188*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({541.3753 + 14.4412*x},{466.5703 + 4.8242*x});  
\addplot [<-,>={Latex[length=0.88581mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({563.806 + 16.8904*x},{508.6131 + 5.3461*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({554.9942 + 1.3733*x},{531.9991 + -9.2417*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({548.7579 + 8.9716*x},{521.5346 + 4.0627*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({563.7133 + 8.2751*x},{500.5282 + 4.4932*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({550.0709 + 9.0275*x},{524.3297 + -0.47999*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({548.7699 + 8.8787*x},{521.615 + 3.3237*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({556.2948 + -28.1178*x + 0.82322*x^2},{471.9583 + -8.339*x + -0.89158*x^2});  
\addplot [<-,>={Latex[length=0.53902mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({563.6613 + 10.5753*x},{500.7114 + 2.0928*x});  
\addplot [<-,>={Latex[length=0.57888mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({547.7782 + 11.3439*x},{521.9127 + -2.314*x});  
\addplot [<-,>={Latex[length=0.5828mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({547.745 + 10.1818*x},{518.4577 + 5.6737*x});  
\addplot [<-,>={Latex[length=0.52254mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({562.8487 + 10.3538*x},{501.1031 + 1.42*x});  
\addplot [<-,>={Latex[length=0.5594mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({548.0457 + 10.0679*x + 0.55973*x^2},{520.1291 + 5.6484*x + -6.0927*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({657.4883 + 115.4255*x},{346.0859 + 29.973*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({772.9138 + 36.877*x},{376.0589 + 9.1399*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({529.1743 + 27.5943*x + -2.8749*x^2},{462.0178 + 12.509*x + -4.3637*x^2});  
\addplot [->,>={Latex[length=1.3285mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({527.9874 + 24.9904*x},{463.035 + 9.0266*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({562.9618 + 9.1093*x},{501.3708 + 0.93983*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({549.3805 + 8.6199*x},{519.0873 + 4.912*x});  
\addplot [<-,>={Latex[length=0.52817mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({562.8151 + 10.3848*x},{500.9926 + 1.9341*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({548.9808 + 5.9551*x},{519.2016 + 5.0527*x});  
\addplot [<-,>={Latex[length=0.56975mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({547.8369 + 9.2297*x},{519.2252 + 6.6827*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({563.1073 + 9.0496*x},{500.6584 + 2.842*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({549.5827 + 7.785*x},{520.6914 + 4.6994*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({548.7013 + 8.6592*x},{520.8663 + 2.9875*x});  
\addplot [->,>={Latex[length=0.52983mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({547.9155 + 9.0282*x + 0.95042*x^2},{520.2984 + 6.6013*x + -3.86*x^2});  
\addplot [<-,>={Latex[length=0.60624mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({547.5512 + 7.1948*x + 2.9185*x^2},{518.4274 + 10.2944*x + -4.3045*x^2});  
\addplot [->,>={Latex[length=0.58305mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({547.1502 + 9.9244*x},{519.3777 + 6.1224*x});  
\addplot [->,>={Latex[length=0.53223mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({547.8335 + 8.7579*x + 0.83467*x^2},{520.2992 + 6.1529*x + -1.6651*x^2});  
\addplot [<-,>={Latex[length=0.5531mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({547.2267 + 8.1478*x + 0.8221*x^2},{518.9168 + 7.5803*x + -1.1586*x^2});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({548.0586 + 6.22*x},{520.2438 + 4.7091*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({548.432 + 6.2011*x},{520.9627 + 3.6588*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({548.021 + 6.1832*x},{520.2712 + 4.7618*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({551.4769 + -2.8579*x},{523.4774 + -3.1295*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({548.464 + 5.2434*x},{520.77 + 3.6503*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({548.3871 + 5.3784*x},{520.9691 + 3.4016*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({548.475 + 5.2998*x},{520.7831 + 3.5526*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({548.513 + 5.1788*x},{520.672 + 3.7531*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({548.8947 + 3.6913*x},{519.9565 + 4.2668*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({548.5149 + 4.8156*x},{520.555 + 4.2107*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({548.4101 + 5.113*x},{520.7835 + 3.8498*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({551.0493 + -2.1548*x},{523.523 + -3.9145*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({549.8707 + 0.024795*x},{523.0054 + -4.0122*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({549.7466 + 0.31478*x},{519.0976 + 4.053*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({548.6017 + 6.0336*x},{520.6088 + 3.9484*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({548.5806 + 3.4764*x},{520.4148 + 3.5173*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({548.935 + 2.5568*x},{520.0423 + 3.9372*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({550.2733 + -0.65515*x},{523.3283 + -3.4458*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({550.8735 + -1.696*x},{523.5289 + -3.6122*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({550.9049 + -1.951*x},{523.598 + -3.5728*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({550.2721 + -0.98906*x},{523.17 + -4.236*x});  
\addplot [>={Latex[length=1.35mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({273.0134 + 23.7729*x},{357.0006 + -10.6337*x});  
\addplot [->,>={Latex[length=1.35mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({296.7863 + 21.3394*x},{346.3669 + 2.6466*x});  
\addplot [->,>={Latex[length=0.55898mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({403.2448 + 9.9507*x},{369.475 + 5.096*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({320.4796 + -19.8521*x},{350.6859 + -5.0207*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({300.6275 + -27.6201*x},{345.6652 + 10.6393*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({271.0905 + 71.6654*x + -1.966*x^2},{358.2195 + -34.3805*x + 21.7231*x^2});  
\addplot [<-,>={Latex[length=0.68085mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({236.8005 + 6.2783*x + 4.4028*x^2},{351.1439 + -13.9278*x + 6.8797*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({312.9028 + 18.6091*x},{346.3583 + -3.091*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({331.5119 + 21.3501*x},{343.2673 + -1.0037*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=red]({331.67 + -20.6875*x + -26.6756*x^2},{294.5264 + -0.61584*x + 8.0511*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({300.5229 + 31.2679*x},{352.5199 + -6.1223*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({331.7908 + 61.8887*x},{346.3976 + -10.7639*x});  
\addplot [<-,>={Latex[length=0.57005mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({421.6453 + 10.9656*x},{308.7535 + -3.1207*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({413.0518 + 6.6999*x},{314.7485 + -5.0761*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({197.0237 + -1.3648*x},{414.7877 + 17.4243*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({195.6589 + 3.295*x},{432.212 + 28.8528*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({531.252 + -50.4072*x},{374.3187 + 7.8174*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({480.8447 + -64.7395*x},{382.1361 + -23.8129*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({294.7918 + 39.0298*x},{335.1324 + 11.5712*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({333.8215 + 20.2161*x},{346.7036 + 1.9179*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/fmo/image_tennis_serve_back.tex <==
\documentclass{article} 
 \usepackage[english]{babel} 
 \usepackage{graphicx} 
\usepackage{multirow} 
\usepackage{tkz-fct} 
\usepackage{tikz,pgfplots} 
\usetikzlibrary{arrows.meta} 
\usepackage[margin=0.5in]{geometry} 

 \begin{document} 
 \noindent \begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=720, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=720] {imgs/thumbnails/fmo/tennis_serve_back.png}; 
\addplot [,domain=0:1,samples=10,style=semithick,color={rgb,255:red,234; green,255; blue,0}]({566.0212 + -2.3833*x + 2.247*x^2},{188.0271 + -7.6312*x + -0.22103*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color={rgb,255:red,217; green,255; blue,0}]({557.2874 + -0.22268*x + 0.1028*x^2},{93.2578 + -3.5633*x + 0.10526*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color={rgb,255:red,153; green,255; blue,0}]({553.3785 + -0.026391*x + -0.15981*x^2},{70.2676 + -3.6622*x + 0.2668*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color={rgb,255:red,153; green,255; blue,0}]({552.4774 + -0.25749*x + -0.09253*x^2},{45.2804 + -3.643*x + 0.20235*x^2});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,169; green,255; blue,0}]({551.2536 + 2.3864*x + -2.9318*x^2},{25.4786 + -2.0545*x + -1.629*x^2});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,123; green,255; blue,0}]({550.0039 + -0.37757*x},{10.0466 + -8.0759*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color={rgb,255:red,255; green,139; blue,0}]({730.9153 + -3.7971*x + -2.0344*x^2},{177.7185 + -1.75*x + 1.1076*x^2});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,255; green,73; blue,0}]({748.1117 + -8.0454*x + 5.9966*x^2},{182.2286 + -3.9586*x + 7.0381*x^2});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,244; green,255; blue,0}]({760.8823 + 4.844*x},{195.1764 + 3.2337*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,209; blue,0}]({777.0469 + -4.069*x},{209.9614 + -4.9432*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,186; blue,0}]({784.077 + 5.7175*x},{216.8993 + 4.3695*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({797.6847 + -4.2101*x},{232.5071 + -5.8487*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent 
 \end{document} 
 

==> imgs/fmo/ping_pong_paint.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=720, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=720] {imgs/thumbnails/fmo/ping_pong_paint.png}; 
\addplot [,domain=0:1,samples=2,style=semithick,color={rgb,255:red,44; green,255; blue,0}]({21.3187 + 31.3035*x},{261.056 + -5.3112*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color={rgb,255:red,44; green,255; blue,0}]({52.6223 + 70.7739*x},{255.7448 + -10.6181*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color={rgb,255:red,57; green,255; blue,0}]({133.1593 + 50.6346*x},{243.5295 + -6.0895*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color={rgb,255:red,57; green,255; blue,0}]({183.7939 + 44.3076*x},{237.44 + -3.8745*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color={rgb,255:red,70; green,255; blue,0}]({233.0892 + 64.4009*x},{233.2639 + -3.3949*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color={rgb,255:red,70; green,255; blue,0}]({297.4902 + 20.8084*x},{229.8689 + -0.8858*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,54; green,255; blue,0}]({329.86 + 46.0803*x},{228.8558 + -0.59934*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,54; green,255; blue,0}]({375.9403 + 30.6745*x},{228.2565 + 1.4156*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,80; green,255; blue,0}]({421.8772 + 72.1397*x},{229.7815 + 4.9726*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,89; green,255; blue,0}]({499.9594 + 40.9913*x},{235.2985 + 4.4069*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,89; green,255; blue,0}]({540.9507 + 33.1693*x},{239.7054 + 5.4871*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,195; green,255; blue,0}]({624.7286 + 29.371*x},{255.2736 + 6.2587*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,46; green,255; blue,0}]({658.1295 + 23.7038*x},{262.1474 + 5.9887*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,46; green,255; blue,0}]({681.8333 + 40.3761*x},{268.136 + 11.6866*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,62; green,255; blue,0}]({731.2308 + 69.3048*x},{282.3642 + 25.1604*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,169; green,255; blue,0}]({844.2525 + -39.2292*x + -2.6326*x^2},{326.4891 + -19.0406*x + 1.4833*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,58; green,255; blue,0}]({923.9315 + 20.1593*x},{352.3132 + -12.385*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,58; green,255; blue,0}]({944.0908 + 23.9741*x},{339.9282 + -13.2193*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,63; green,255; blue,0}]({1017.2442 + -67.3764*x + 17.5885*x^2},{302.5734 + 28.8549*x + -5.4057*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,101; green,255; blue,0}]({1016.9343 + 46.6441*x},{301.8195 + -16.9779*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,92; green,255; blue,0}]({1060.748 + 48.0089*x},{285.0671 + -12.9671*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,78; green,255; blue,0}]({1106.8821 + 46.9865*x},{272.3141 + -8.0785*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,100; green,255; blue,0}]({1151.9562 + 45.0348*x},{264.4456 + -3.5603*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,86; green,255; blue,0}]({1195.9956 + 46.0019*x},{261.1031 + 1.9553*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,56; green,255; blue,0}]({1238.2156 + 37.9416*x},{263.1795 + 4.4932*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/fmo/ping_pong_side.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1920, 
 ymin=1,ymax=1080, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1920,ymin=1,ymax=1080] {imgs/thumbnails/fmo/ping_pong_side.png}; 
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,87; green,255; blue,0}]({1107.146 + 20.1875*x},{479.8229 + 3.9753*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,87; green,255; blue,0}]({1127.3335 + 22.5604*x},{483.7981 + 4.3971*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,166; green,255; blue,0}]({1034.0485 + 47.9774*x},{470.553 + 5.2083*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,165; green,255; blue,0}]({962.0045 + 47.9911*x},{467.8362 + 1.3229*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,219; green,255; blue,0}]({891.9961 + 47.0191*x},{470.9317 + -2.6624*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,227; green,255; blue,0}]({813.3508 + 27.7166*x + 32.9718*x^2},{486.6271 + -15.7955*x + 6.5432*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,171; green,255; blue,0}]({752.7682 + 21.5969*x},{496.1826 + -5.8089*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,171; green,255; blue,0}]({774.3651 + 21.5898*x},{490.3737 + -4.6211*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,168; green,255; blue,0}]({681.8234 + 46.1615*x},{519.4747 + -15.5196*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,188; green,255; blue,0}]({614.2393 + 22.125*x + 24.8971*x^2},{536.8671 + 25.5266*x + -35.5609*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color={rgb,255:red,126; green,255; blue,0}]({540.1392 + 19.2405*x + 29.2398*x^2},{512.2033 + 4.8735*x + 10.1709*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color={rgb,255:red,166; green,255; blue,0}]({517.3192 + -18.0499*x + -29.1555*x^2},{505.8799 + -6.4384*x + -5.0294*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color={rgb,255:red,82; green,255; blue,0}]({499.8924 + 98.0447*x + -4.6225*x^2},{462.3037 + -8.3559*x + 1.0919*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color={rgb,255:red,105; green,255; blue,0}]({637.0598 + 18.3908*x},{453.0351 + -0.040156*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color={rgb,255:red,105; green,255; blue,0}]({655.4506 + 67.2668*x},{452.9949 + -0.067039*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color={rgb,255:red,80; green,255; blue,0}]({841.7496 + -36.23*x},{458.3392 + -2.9852*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color={rgb,255:red,80; green,255; blue,0}]({805.5196 + -34.4941*x},{455.354 + -0.56207*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color={rgb,255:red,110; green,255; blue,0}]({883.0739 + 64.7957*x + 3.896*x^2},{462.829 + 5.1487*x + 3.7284*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,82; green,255; blue,0}]({986.3582 + 31.0845*x},{477.5472 + 5.8027*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,82; green,255; blue,0}]({1017.4426 + 32.5581*x},{483.3499 + 6.89*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,170; green,255; blue,0}]({1083.9701 + 56.0858*x},{499.1068 + 15.6932*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,134; green,255; blue,0}]({1171.8649 + 30.8048*x},{526.0386 + 7.8655*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,134; green,255; blue,0}]({1202.6697 + 20.9115*x},{533.9041 + -8.2387*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,192; green,255; blue,0}]({1248.8255 + 49.0435*x},{516.4605 + -15.8655*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,160; green,255; blue,0}]({1320.7678 + 44.3804*x},{494.0063 + -10.3723*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,158; green,255; blue,0}]({1387.8887 + 43.0712*x},{479.2661 + -6.5305*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,147; green,255; blue,0}]({1449.0353 + 40.9435*x},{471.5125 + -2.8207*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/fmo/ping_pong_top.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1920, 
 ymin=1,ymax=1080, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1920,ymin=1,ymax=1080] {imgs/thumbnails/fmo/ping_pong_top.png}; 
\addplot [->,>={Latex[length=0.80233mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,192; blue,0}]({1457.9813 + 14.6466*x},{279.9582 + -6.5552*x});  
\addplot [->,>={Latex[length=0.82765mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({1492.3889 + 15.0016*x},{277.1662 + 6.9966*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,36; green,255; blue,0}]({1227.752 + 72.693*x},{309.5445 + -16.93*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,36; green,255; blue,0}]({1300.4449 + 17.3109*x},{292.6145 + -0.86501*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,137; green,255; blue,0}]({1096.5082 + 97.3548*x},{346.2751 + -27.7555*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,171; green,255; blue,0}]({970.7656 + 95.2787*x},{389.3272 + -33.2001*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,154; green,255; blue,0}]({851.1877 + 73.7748*x},{437.4533 + -30.544*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,174; green,255; blue,0}]({734.7472 + 86.0782*x},{491.4671 + -40.8352*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,202; green,255; blue,0}]({627.8199 + 80.156*x},{548.6697 + -43.714*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,191; green,255; blue,0}]({540.0152 + 64.7365*x},{601.6812 + -39.0923*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,197; green,255; blue,0}]({454.9681 + 50.021*x},{605.5704 + -3.717*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,221; green,255; blue,0}]({354.8783 + 39.1734*x},{613.9369 + -4.4856*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color={rgb,255:red,155; green,255; blue,0}]({424.5583 + -55.7686*x},{555.5719 + 20.5543*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color={rgb,255:red,155; green,255; blue,0}]({368.7897 + -51.9508*x},{576.1262 + 20.3527*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,66; green,255; blue,0}]({506.8662 + 75.187*x},{525.9453 + -24.9894*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,66; green,255; blue,0}]({582.0532 + 48.7809*x},{500.9558 + -15.3057*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,124; green,255; blue,0}]({679.0597 + 124.617*x},{470.2103 + -35.3502*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,54; green,255; blue,0}]({996.0197 + 48.5325*x},{389.6903 + -9.4011*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,54; green,255; blue,0}]({1044.5521 + 44.1721*x},{380.2891 + -7.6613*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,198; green,255; blue,0}]({1126.9204 + 87.9332*x},{366.3918 + -11.5106*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,200; green,255; blue,0}]({1243.9301 + 78.0908*x},{352.0538 + -5.7717*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,191; green,255; blue,0}]({1347.102 + 34.2644*x + 19.6504*x^2},{343.7901 + 16.614*x + -36.3724*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,221; green,255; blue,0}]({1450.2535 + 64.3845*x},{299.5219 + -31.2673*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/fmo/softball.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=720, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=720] {imgs/thumbnails/fmo/softball.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,74; green,255; blue,0}]({311.9323 + 21.8893*x},{226.4776 + -10.2725*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,74; green,255; blue,0}]({333.8215 + 18.0872*x},{216.2051 + -8.2923*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,135; green,255; blue,0}]({409.1209 + -37.8404*x + -8.3996*x^2},{183.3008 + 14.9503*x + 5.4951*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,144; green,255; blue,0}]({417.4514 + 42.9456*x + -3.3833*x^2},{178.9424 + -20.6397*x + 3.7365*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,148; blue,0}]({479.0911 + -0.17197*x},{153.9995 + -30.999*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,137; green,255; blue,0}]({615.1411 + -26.7401*x + -11.5502*x^2},{98.5261 + 10.2561*x + 5.1067*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,139; blue,0}]({649.862 + 0.19052*x},{105.0047 + -35.0044*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({650.4073 + -6.22*x + 28.8837*x^2},{58.0447 + -72.6908*x + 27.8554*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,255; green,137; blue,0}]({752.7539 + 1.8882*x + -1.6145*x^2},{26.0149 + 29.9752*x + 0.010761*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({773.4527 + 7.3718*x},{150.9026 + 27.3504*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({780.8245 + -6.3582*x},{178.253 + 16.5794*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({756.9083 + 0.24234*x},{140.0069 + -67.01*x});  
\addplot [->,>={Latex[length=1.4501mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({759.0639 + -0.084893*x + 0.017471*x^2},{53.0027 + -28.7834*x + -0.21838*x^2});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({760.9746 + 0.046461*x},{34.0002 + 5.0088*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({790.4203 + 2.1618*x},{166.9323 + -15.7648*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({792.5821 + 1.3144*x},{151.1674 + -18.8177*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/fmo/tennis_serve_back.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=720, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=720] {imgs/thumbnails/fmo/tennis_serve_back.png}; 
\addplot [,domain=0:1,samples=10,style=semithick,color={rgb,255:red,234; green,255; blue,0}]({566.0212 + -2.3833*x + 2.247*x^2},{188.0271 + -7.6312*x + -0.22103*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color={rgb,255:red,217; green,255; blue,0}]({557.2874 + -0.22268*x + 0.1028*x^2},{93.2578 + -3.5633*x + 0.10526*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color={rgb,255:red,153; green,255; blue,0}]({553.3785 + -0.026391*x + -0.15981*x^2},{70.2676 + -3.6622*x + 0.2668*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color={rgb,255:red,153; green,255; blue,0}]({552.4774 + -0.25749*x + -0.09253*x^2},{45.2804 + -3.643*x + 0.20235*x^2});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,169; green,255; blue,0}]({551.2536 + 2.3864*x + -2.9318*x^2},{25.4786 + -2.0545*x + -1.629*x^2});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,123; green,255; blue,0}]({550.0039 + -0.37757*x},{10.0466 + -8.0759*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color={rgb,255:red,255; green,139; blue,0}]({730.9153 + -3.7971*x + -2.0344*x^2},{177.7185 + -1.75*x + 1.1076*x^2});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,255; green,73; blue,0}]({748.1117 + -8.0454*x + 5.9966*x^2},{182.2286 + -3.9586*x + 7.0381*x^2});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,244; green,255; blue,0}]({760.8823 + 4.844*x},{195.1764 + 3.2337*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,209; blue,0}]({777.0469 + -4.069*x},{209.9614 + -4.9432*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,186; blue,0}]({784.077 + 5.7175*x},{216.8993 + 4.3695*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({797.6847 + -4.2101*x},{232.5071 + -5.8487*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/fmo/tennis_serve_side.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=720, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=720] {imgs/thumbnails/fmo/tennis_serve_side.png}; 
\addplot [<-,>={Latex[length=0.75mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,141; green,255; blue,0}]({636.9313 + 0.1875*x + -1.2784*x^2},{156.8163 + 13.6738*x + -3.2894*x^2});  
\addplot [->,>={Latex[length=0.90056mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,202; green,255; blue,0}]({639.8156 + 0.22824*x},{136.9977 + -18.0098*x});  
\addplot [<-,>={Latex[length=0.54985mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,175; green,255; blue,0}]({643.0921 + -0.93863*x + 0.42565*x^2},{95.0099 + 10.9705*x + 0.011808*x^2});  
\addplot [->,>={Latex[length=0.50102mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,171; green,255; blue,0}]({644.9986 + 0.2308*x},{80 + -10.0177*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,194; green,255; blue,0}]({648.0051 + -0.017475*x},{53 + -7*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,197; green,255; blue,0}]({649.9205 + 1.2572*x},{32.9877 + -8.115*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,187; green,255; blue,0}]({651.0424 + 4.9629*x},{9.5094 + 0.42809*x});  
\addplot [->,>={Latex[length=0.65mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,146; green,255; blue,0}]({689 + 0.5*x},{11 + 0.5*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,156; green,255; blue,0}]({691.0839 + 0.14932*x},{34.0015 + -7.9972*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,196; green,255; blue,0}]({692.1199 + -0.14379*x},{54.9975 + -6.997*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,171; green,255; blue,0}]({693.5128 + -0.20619*x},{70.0133 + 7.9946*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,176; green,255; blue,0}]({904.2614 + 49.2745*x + 31.4214*x^2},{78.7934 + 1.1248*x + -1.9966*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,81; green,255; blue,0}]({1079.9997 + 89*x},{77.2226 + -0.015146*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,151; green,255; blue,0}]({1272.9915 + 2.0339*x},{75.7691 + -0.074571*x});  
% \addplot [,domain=0:1,samples=2,style=semithick,color=red]({579.465 + 19.2672*x},{549.9691 + 1.0403*x});  
% \addplot [,domain=0:1,samples=2,style=semithick,color=red]({598.7321 + 34.655*x},{551.0093 + 2.1479*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/fmo/volleyball1.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=540, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=540] {imgs/thumbnails/fmo/volleyball1.png}; 
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,40; green,255; blue,0}]({585.2815 + 21.6963*x + 3.0754*x^2},{342.014 + 27.2386*x + -15.7627*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,57; green,255; blue,0}]({494.6293 + 34.1641*x},{294.8214 + 15.4207*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,74; green,255; blue,0}]({404.5977 + 35.7476*x},{259.9869 + 7.2438*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,94; green,255; blue,0}]({302.8262 + 46.1561*x},{228.5626 + 14.2574*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,65; green,255; blue,0}]({221.7911 + 30.2131*x},{201.768 + 8.2166*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,59; green,255; blue,0}]({141.0387 + 26.6694*x},{182.857 + 7.221*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,50; green,255; blue,0}]({50.5416 + 30.0384*x},{170.3754 + 5.8*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/fmo/volleyball_passing.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1920, 
 ymin=1,ymax=1080, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1920,ymin=1,ymax=1080] {imgs/thumbnails/fmo/volleyball_passing.png}; 
\addplot [<-,>={Latex[length=0.8mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,48; green,255; blue,0}]({719.2974 + 12.7935*x + 2.7799*x^2},{400.1378 + -5.8888*x + 3.2376*x^2});  
\addplot [<-,>={Latex[length=1.1134mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,60; green,255; blue,0}]({668.3208 + 23.8892*x + 5.3404*x^2},{422.1211 + -26.1562*x + 11.7976*x^2});  
\addplot [<-,>={Latex[length=0.88288mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,88; green,255; blue,0}]({614.818 + 27.1363*x + -2.9061*x^2},{439.9486 + -5.0166*x + -5.1349*x^2});  
\addplot [<-,>={Latex[length=0.71654mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,128; green,255; blue,0}]({566.9877 + 21.8011*x + -0.39399*x^2},{465.4482 + 1.6606*x + -2.7726*x^2});  
\addplot [<-,>={Latex[length=0.80037mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,91; green,255; blue,0}]({517.4987 + 24.0103*x},{495.1633 + 0.18803*x});  
\addplot [<-,>={Latex[length=0.65mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,89; green,255; blue,0}]({560.7121 + -23.9591*x + -0.046212*x^2},{437.3264 + 15.5585*x + 1.6251*x^2});  
\addplot [->,>={Latex[length=1.0547mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,67; green,255; blue,0}]({580.9595 + 27.16*x},{425.2688 + -16.2321*x});  
\addplot [->,>={Latex[length=0.91877mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,107; green,255; blue,0}]({622.7975 + 25.1388*x},{399.6616 + -11.3032*x});  
\addplot [->,>={Latex[length=0.64946mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,90; green,255; blue,0}]({670.0642 + 18.2749*x},{378.3212 + -6.7563*x});  
\addplot [->,>={Latex[length=0.82446mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,110; green,255; blue,0}]({703.5396 + 23.8722*x},{366.1461 + -6.4712*x});  
\addplot [->,>={Latex[length=0.61476mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,107; green,255; blue,0}]({748.3282 + 18.2739*x},{352.7391 + -2.4898*x});  
\addplot [->,>={Latex[length=0.65061mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,91; green,255; blue,0}]({784.7207 + 19.3267*x},{348.0638 + -2.7277*x});  
\addplot [->,>={Latex[length=0.70098mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,85; green,255; blue,0}]({819.0056 + 21.0236*x},{346.2616 + 0.49641*x});  
\addplot [->,>={Latex[length=0.60817mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,95; green,255; blue,0}]({856.5789 + 17.9384*x},{349.0749 + 3.3314*x});  
\addplot [->,>={Latex[length=0.63217mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,76; green,255; blue,0}]({892.4762 + 18.1647*x},{357.0792 + 5.4511*x});  
\addplot [->,>={Latex[length=0.64994mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,116; green,255; blue,0}]({928.939 + 17.8995*x},{369.484 + 7.7326*x});  
\addplot [->,>={Latex[length=0.62647mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,129; green,255; blue,0}]({964.5839 + 16.5759*x},{386.8429 + 8.858*x});  
\addplot [->,>={Latex[length=0.65177mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,114; green,255; blue,0}]({1000.7703 + 16.2683*x},{409.0946 + 10.8474*x});  
\addplot [->,>={Latex[length=0.65077mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,96; green,255; blue,0}]({1037.1809 + 15.8188*x},{437.0586 + 11.4418*x});  
\addplot [->,>={Latex[length=0.6781mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,89; green,255; blue,0}]({1072.7713 + 15.493*x},{469.1812 + 13.1834*x});  
\addplot [->,>={Latex[length=0.57906mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,90; green,255; blue,0}]({1108.8725 + 13.7443*x},{508.0181 + 10.6244*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/fmo/william_tell.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1920, 
 ymin=1,ymax=1080, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1920,ymin=1,ymax=1080] {imgs/thumbnails/fmo/william_tell.png}; 
% \addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,150; green,255; blue,0}]({975.3405 + 17.9499*x},{305.5658 + -5.9723*x});  
% \addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,150; green,255; blue,0}]({993.2904 + 21.581*x},{299.5935 + -6.3739*x});  
% \addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,179; green,255; blue,0}]({992.3731 + 56.5124*x},{300.1847 + -19.5161*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({1482.2837 + -51.9741*x + -21.4792*x^2},{378.739 + -29.2723*x + 28.0226*x^2});  
\addplot [<-,>={Latex[length=0.84799mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({1467.1007 + 15.4774*x},{370.7752 + 6.9345*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=red]({1468.0588 + -111.9046*x + -6.6543*x^2},{731.5247 + 89.0871*x + -69.1342*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=red]({1413.113 + 35.3409*x + -2.4886*x^2},{692.1542 + 7.3346*x + -1.2472*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({1233.9033 + 0.53074*x},{530.7328 + 19.8532*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({1234.4341 + -6.1265*x},{550.5861 + 74.8264*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({1465.2271 + 50.8532*x + -16.8209*x^2},{712.1296 + -11.9566*x + -2.6401*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({1462.9899 + 66.9947*x + -30.4429*x^2},{712.9527 + -10.8457*x + -6.9431*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({1462.7871 + 30.1709*x + 7.7144*x^2},{710.5765 + 12.1235*x + -27.9951*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({1212.2235 + -3.8626*x},{342.7128 + 15.5711*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({1208.361 + -3.3732*x},{358.2839 + 19.9075*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=red]({742.573 + -1.4502*x + -4.6766*x^2},{411.0891 + -13.3492*x + 1.4261*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=red]({742.6876 + -1.7386*x + -4.4976*x^2},{411.4172 + -14.241*x + 1.9856*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=red]({737.3569 + 10.039*x + -4.3717*x^2},{400.424 + 10.8631*x + 2.621*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=red]({742.5968 + -0.82387*x + -4.7798*x^2},{414.2679 + -15.774*x + 3.3385*x^2});  
\addplot [<-,>={Latex[length=0.85mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({738.6046 + -0.66922*x + -1.009*x^2},{348.5115 + -21.0438*x + 6.7766*x^2});  
\addplot [<-,>={Latex[length=1.3407mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({743.5606 + -12.8814*x},{418.6929 + -23.5172*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=red]({737.7242 + 1.9112*x + -2.5595*x^2},{350.9301 + -17.3355*x + 3.4843*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=red]({736.6871 + 10.3135*x + -5.8433*x^2},{402.2186 + 14.2197*x + 3.6634*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=red]({736.6848 + 10.2665*x + -5.7992*x^2},{402.2258 + 14.2191*x + 3.6497*x^2});  
\addplot [<-,>={Latex[length=0.8mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({736.6816 + 10.2772*x + -5.8163*x^2},{402.2245 + 14.2312*x + 3.6362*x^2});  
\addplot [->,>={Latex[length=0.88171mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({739.6478 + -10.8785*x},{410.0598 + -13.879*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=red]({736.7474 + 9.772*x + -5.3604*x^2},{403.0291 + 13.3033*x + 3.796*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=red]({736.0897 + 13.6271*x + -8.6667*x^2},{401.9278 + 16.5516*x + -1.514*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=red]({737.0156 + 3.5876*x + -2.4127*x^2},{339.105 + 15.9908*x + -2.1047*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=red]({731.8219 + 23.9927*x + -15.2734*x^2},{397.3532 + 22.5845*x + 0.36138*x^2});  
\addplot [<-,>={Latex[length=0.8mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({741.7247 + 1.084*x + -6.5864*x^2},{418.9691 + -19.8737*x + 3.346*x^2});  
\addplot [->,>={Latex[length=0.76789mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({740.4304 + -7.5129*x},{416.8802 + -13.3948*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=red]({735.9898 + 13.2558*x + -8.1488*x^2},{402.4601 + 17.8928*x + -1.2962*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({742.9078 + -6.9511*x},{423.6418 + -22.5169*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({735.9567 + 17.5969*x},{401.125 + -16.6511*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=red]({1204.3123 + -8.1938*x + 10.7981*x^2},{434.2714 + 28.4223*x + 17.7707*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({1465.1631 + -43.0302*x + -27.4202*x^2},{727.9622 + 50.1565*x + -18.2702*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({1227.1247 + -1.7378*x},{774.0489 + -31.1263*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({1229.7115 + -2.8456*x},{780.7762 + -9.0485*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({1041.337 + -10.1169*x},{1072.3365 + -132.1141*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({1031.2202 + 8.0398*x},{940.2225 + -193.4988*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({1220.1195 + 7.9547*x},{474.2339 + -35.459*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({1228.0742 + -4.5252*x},{438.7749 + -21.924*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({1227.5606 + -44.2053*x + 20.7447*x^2},{315.6797 + 60.18*x + 2.1929*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({1243.0591 + -33.7832*x},{282.6156 + 61.7128*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({1209.2759 + -6.5762*x},{344.3284 + 29.1885*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({153.3938 + 1.5535*x},{680.989 + -21.5491*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({154.9473 + 0.092328*x},{659.4399 + -18.7102*x});  
\addplot [<-,>={Latex[length=1.15mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({156.4938 + -0.16171*x},{639.9915 + 21.0193*x});  
\addplot [>={Latex[length=1.15mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({156.3321 + -1.7686*x},{661.0109 + 15.8294*x});  
\addplot [<-,>={Latex[length=0.79977mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({185 + 15.9953*x},{544.9923 + -0.069787*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({153.8684 + 9.0137*x},{552.3894 + 0.85376*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({1228.9491 + 5.8519*x},{624.2396 + -65.2174*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({1234.8009 + 0.090784*x},{559.0222 + -31.4322*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({472.6398 + 0.15971*x},{503.8777 + 22.269*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({472.7995 + 0.26353*x},{526.1467 + 20.7052*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({459.6438 + 37.4936*x + -45.8349*x^2},{440.1187 + 11.4783*x + 37.2029*x^2});  
\addplot [->,>={Latex[length=0.74281mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({401.1902 + 13.7987*x},{492.4768 + -5.5046*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({405.3489 + 8.2954*x},{490.3353 + -3.2446*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({1221.2294 + 6.9492*x},{470.316 + -35.5546*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({1228.1786 + -5.6995*x},{434.7615 + -21.1524*x});  
\addplot [<-,>={Latex[length=0.84013mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({1200.8111 + -4.7205*x + 4.8411*x^2},{463.2814 + -17.2823*x + 0.71301*x^2});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({1199.0152 + 3.8104*x},{465.0251 + -2.3123*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({1383.8656 + 5.4653*x},{286.6219 + 15.1888*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({1389.3309 + 13.4256*x},{301.8108 + 67.5907*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({1391.6685 + 5.5312*x},{453.8551 + -50.8334*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({1630.001 + 4.4736*x},{851.8956 + 62.4786*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({1634.4746 + 1.2286*x},{914.3743 + 69.848*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/segments/pingpong.tex <==
\resizebox {0.45\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/pingpong.png}; 
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,129; green,255; blue,0}]({496.7975 + 40.1147*x},{647.4829 + -15.707*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,122; green,255; blue,0}]({455.1108 + 41.7198*x},{666.2482 + -18.6276*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,112; green,255; blue,0}]({416.9164 + 37.7805*x},{651.1807 + 17.4745*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,136; green,255; blue,0}]({382.1435 + 36.1116*x},{636.6481 + 14.7262*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,119; green,255; blue,0}]({347.1754 + 34.026*x},{624.4997 + 11.9259*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,127; green,255; blue,0}]({313.9631 + 34.0953*x},{615.1301 + 9.6637*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,119; blue,0}]({270.0412 + 35.9669*x},{602.8537 + 10.1176*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({224.0479 + 37.7803*x},{589.8321 + 10.7705*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({175.9741 + 39.9239*x},{576.0917 + 11.2696*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,125; green,255; blue,0}]({342.0063 + 46.0176*x},{598.0772 + -3.7857*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,154; green,255; blue,0}]({386.9953 + 48.0017*x},{594.752 + -0.90935*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,141; green,255; blue,0}]({434.0026 + 47.9909*x},{593.9071 + 1.3297*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,140; green,255; blue,0}]({479.984 + 48.1161*x},{595.232 + 3.3151*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,137; green,255; blue,0}]({528.0978 + 46.9666*x},{598.2649 + 6.2506*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,138; green,255; blue,0}]({572.9716 + 45.1435*x},{604.181 + 7.086*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,124; green,255; blue,0}]({617.1574 + 40.9839*x},{611.2888 + 9.0727*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,119; green,255; blue,0}]({658.8757 + 40.3125*x},{620.4623 + 10.8377*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,109; green,255; blue,0}]({698.9571 + 37.2835*x},{631.1318 + 12.1284*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,127; green,255; blue,0}]({736.5982 + 46.9017*x + -14.6973*x^2},{642.9915 + 28.4135*x + -29.1449*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,106; green,255; blue,0}]({769.7325 + 30.2261*x},{642.5125 + -16.588*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,108; green,255; blue,0}]({799.9154 + 28.2828*x},{625.8214 + -13.4033*x});  
\addplot [->,>={Latex[length=1.439mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,109; green,255; blue,0}]({828.1999 + 26.691*x},{612.4956 + -10.7661*x});  
\addplot [->,>={Latex[length=1.4018mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,104; green,255; blue,0}]({854.813 + 26.8552*x + 0.020083*x^2},{601.4897 + -9.9611*x + 2.0579*x^2});  
\addplot [->,>={Latex[length=1.2528mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,98; green,255; blue,0}]({878.6346 + 23.9634*x + 0.42921*x^2},{593.8048 + -7.4406*x + 1.8193*x^2});  
\addplot [->,>={Latex[length=1.35mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,86; blue,0}]({914 + 27*x},{579.9876 + 0.010278*x});  
\addplot [->,>={Latex[length=1.45mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({947 + 29*x},{580 + 8.8818e-15*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,135; green,255; blue,0}]({846.9542 + 41.011*x},{589.339 + -2.8404*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,125; green,255; blue,0}]({804.9129 + 42.0235*x},{594.236 + -4.7936*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,160; green,255; blue,0}]({759.087 + 52.859*x + -7.0333*x^2},{601.6013 + -7.4568*x + 0.34113*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,146; green,255; blue,0}]({709.9672 + 55.9381*x + -6.9744*x^2},{611.8437 + -13.5611*x + 4.1281*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,151; green,255; blue,0}]({660.0614 + 52.9304*x},{624.2448 + -13.2774*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,135; green,255; blue,0}]({611.0643 + 49.2555*x},{638.2244 + -14.108*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,128; green,255; blue,0}]({561.0098 + 50.7133*x},{654.0313 + -15.9137*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,128; green,255; blue,0}]({511.0345 + 49.9608*x},{672.0952 + -18.1083*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,227; green,255; blue,0}]({465.5085 + 71.4138*x + -26.5158*x^2},{667.8556 + 32.0163*x + -28.3343*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,149; green,255; blue,0}]({420.2214 + 45.707*x},{656.1641 + 12.1062*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,154; green,255; blue,0}]({377.9779 + 44.1018*x},{647.1021 + 9.5287*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,143; green,255; blue,0}]({337.1585 + 42.1081*x},{640.0962 + 7.3833*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,130; green,255; blue,0}]({298.9587 + 40.0138*x},{636.428 + 3.857*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,129; green,255; blue,0}]({300.116 + -37.8733*x + 0.74457*x^2},{636.9137 + -4.1791*x + 3.0186*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,78; blue,0}]({217.8934 + 37.0714*x},{642.4008 + -6.5987*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({170.9773 + 38.9696*x},{650.8767 + -7.1654*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({120.9987 + 40.9319*x},{659.993 + -7.3779*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,164; green,255; blue,0}]({335.9908 + 62.0112*x},{625.7912 + -2.7461*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,162; green,255; blue,0}]({396.9903 + 62.0161*x},{623.3949 + -0.99998*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,150; green,255; blue,0}]({457.9902 + 61.0113*x},{622.383 + 1.5549*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,145; green,255; blue,0}]({519.0114 + 60.0286*x},{623.8046 + 3.5114*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,139; green,255; blue,0}]({577.9744 + 57.0958*x},{627.3003 + 4.878*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,136; green,255; blue,0}]({634.9505 + 52.08*x},{632.4957 + 5.1984*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,134; green,255; blue,0}]({685.978 + 49.0833*x},{637.1696 + 6.3563*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,132; green,255; blue,0}]({735.0914 + 44.0113*x},{643.4935 + 7.9374*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,180; green,255; blue,0}]({779.0811 + 62.6733*x + -24.9409*x^2},{650.8713 + 22.2035*x + -21.1547*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,125; green,255; blue,0}]({817.7462 + 34.8994*x},{651.4851 + -17.204*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,127; green,255; blue,0}]({852.1177 + 32.3386*x},{634.2804 + -13.5756*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,132; green,255; blue,0}]({883.0485 + 30.7505*x},{621.1393 + -10.7159*x});  
\addplot [->,>={Latex[length=1.334mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,113; green,255; blue,0}]({912.8589 + 25.9027*x},{610.4285 + -6.3943*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/segments/pingpong_segment1.tex <==
\resizebox {0.23\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/pingpong.png}; 

\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=yellow]({647.5765 + -34.4805*x + -0.80253*x^2},{601.972 + 5.5537*x + 1.4603*x^2});  

\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:5,samples=20,style=semithick,color=green]({647.5765 + -34.4805*x + -0.80253*x^2},{601.972 + 5.5537*x + 1.4603*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=magenta]({455.1108 + -2.1108*x},{666.2482 + 1.7518*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=magenta]({453 + -34.7449*x},{668 + -16.6257*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6:9,samples=30,style=semithick,color=green]({666.3802 + -45.7476*x + 0.73224*x^2},{795.6939 + -32.0345*x + 1.3302*x^2});  



\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/segments/pingpong_segment2.tex <==
\resizebox {0.23\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/pingpong.png}; 

\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({313.9631 + -33.9631*x},{615.1301 + -7.1301*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({280 + 62.0063*x},{608 + -9.9228*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12:21,samples=90,style=semithick,color=green]({21.5061 + -4.1663*x + 3.5779*x^2 + -0.083753*x^3},{876.2039 + -45.0367*x + 2.0953*x^2 + -0.022804*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=magenta]({736.2406 + 19.7594*x},{643.2602 + 6.7398*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=magenta]({756 + 13.7325*x},{650 + -7.4875*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22:28,samples=60,style=semithick,color=green]({225.0299 + 21.785*x + 0.13519*x^2},{1538.7071 + -64.5566*x + 1.0828*x^2});  

\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/segments/pingpong_segment3.tex <==
\resizebox {0.23\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/pingpong.png}; 

\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({941 + -12*x},{579.9979 + 5.0021*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({929 + -41.0347*x},{585 + 1.4986*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29:37,samples=80,style=semithick,color=green]({1502.6624 + -0.88086*x + -0.70054*x^2},{1446.953 + -61.3125*x + 1.0911*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=magenta]({511.0345 + -15.0345*x},{672.0952 + 4.9048*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=magenta]({496 + -30.0716*x},{677 + -8.7296*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38:43,samples=50,style=semithick,color=green]({3678.0787 + -123.3628*x + 1.0219*x^2},{3163.3077 + -117.9358*x + 1.3757*x^2});  

\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/segments/pingpong_segment4.tex <==
\resizebox {0.23\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/pingpong.png}; 

\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({262.9873 + -26.9873*x},{635.7531 + -3.7531*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({236 + 99.9908*x},{632 + -6.2088*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46:54,samples=80,style=semithick,color=green]({-5397.6194 + 183.6385*x + -1.2825*x^2},{2248.8223 + -68.0696*x + 0.71275*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=magenta]({779.1026 + 25.8974*x},{651.4309 + 4.5691*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=magenta]({805 + 12.7462*x},{656 + -4.5149*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=55:59,samples=40,style=semithick,color=green]({-5580.3689 + 196.5692*x + -1.4589*x^2},{7010.2011 + -212.3294*x + 1.7585*x^2});  


\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/segments/pingpong_segments.tex <==
\resizebox {0.45\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/pingpong.png}; 

\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=yellow]({647.5765 + -34.4805*x + -0.80253*x^2},{601.972 + 5.5537*x + 1.4603*x^2});  

\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:5,samples=20,style=semithick,color=green]({647.5765 + -34.4805*x + -0.80253*x^2},{601.972 + 5.5537*x + 1.4603*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=magenta]({455.1108 + -2.1108*x},{666.2482 + 1.7518*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=magenta]({453 + -34.7449*x},{668 + -16.6257*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6:9,samples=30,style=semithick,color=green]({666.3802 + -45.7476*x + 0.73224*x^2},{795.6939 + -32.0345*x + 1.3302*x^2});  

\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({313.9631 + -33.9631*x},{615.1301 + -7.1301*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({280 + 62.0063*x},{608 + -9.9228*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12:21,samples=90,style=semithick,color=green]({21.5061 + -4.1663*x + 3.5779*x^2 + -0.083753*x^3},{876.2039 + -45.0367*x + 2.0953*x^2 + -0.022804*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=magenta]({736.2406 + 19.7594*x},{643.2602 + 6.7398*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=magenta]({756 + 13.7325*x},{650 + -7.4875*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22:28,samples=60,style=semithick,color=green]({225.0299 + 21.785*x + 0.13519*x^2},{1538.7071 + -64.5566*x + 1.0828*x^2});  

\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({941 + -12*x},{579.9979 + 5.0021*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({929 + -41.0347*x},{585 + 1.4986*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29:37,samples=80,style=semithick,color=green]({1502.6624 + -0.88086*x + -0.70054*x^2},{1446.953 + -61.3125*x + 1.0911*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=magenta]({511.0345 + -15.0345*x},{672.0952 + 4.9048*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=magenta]({496 + -30.0716*x},{677 + -8.7296*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38:43,samples=50,style=semithick,color=green]({3678.0787 + -123.3628*x + 1.0219*x^2},{3163.3077 + -117.9358*x + 1.3757*x^2});  



\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({262.9873 + -26.9873*x},{635.7531 + -3.7531*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({236 + 99.9908*x},{632 + -6.2088*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46:54,samples=80,style=semithick,color=green]({-5397.6194 + 183.6385*x + -1.2825*x^2},{2248.8223 + -68.0696*x + 0.71275*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=magenta]({779.1026 + 25.8974*x},{651.4309 + 4.5691*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=magenta]({805 + 12.7462*x},{656 + -4.5149*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=55:59,samples=40,style=semithick,color=green]({-5580.3689 + 196.5692*x + -1.4589*x^2},{7010.2011 + -212.3294*x + 1.7585*x^2});  



\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/segments/pingpong_serve1.tex <==
\resizebox {0.23\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/pingpong.png}; 
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,129; green,255; blue,0}]({496.7975 + 40.1147*x},{647.4829 + -15.707*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,122; green,255; blue,0}]({455.1108 + 41.7198*x},{666.2482 + -18.6276*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,112; green,255; blue,0}]({416.9164 + 37.7805*x},{651.1807 + 17.4745*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,136; green,255; blue,0}]({382.1435 + 36.1116*x},{636.6481 + 14.7262*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,119; green,255; blue,0}]({347.1754 + 34.026*x},{624.4997 + 11.9259*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,127; green,255; blue,0}]({313.9631 + 34.0953*x},{615.1301 + 9.6637*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,119; blue,0}]({270.0412 + 35.9669*x},{602.8537 + 10.1176*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({224.0479 + 37.7803*x},{589.8321 + 10.7705*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({175.9741 + 39.9239*x},{576.0917 + 11.2696*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/segments/pingpong_serve2.tex <==
\resizebox {0.23\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/pingpong.png}; 

\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,125; green,255; blue,0}]({342.0063 + 46.0176*x},{598.0772 + -3.7857*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,154; green,255; blue,0}]({386.9953 + 48.0017*x},{594.752 + -0.90935*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,141; green,255; blue,0}]({434.0026 + 47.9909*x},{593.9071 + 1.3297*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,140; green,255; blue,0}]({479.984 + 48.1161*x},{595.232 + 3.3151*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,137; green,255; blue,0}]({528.0978 + 46.9666*x},{598.2649 + 6.2506*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,138; green,255; blue,0}]({572.9716 + 45.1435*x},{604.181 + 7.086*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,124; green,255; blue,0}]({617.1574 + 40.9839*x},{611.2888 + 9.0727*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,119; green,255; blue,0}]({658.8757 + 40.3125*x},{620.4623 + 10.8377*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,109; green,255; blue,0}]({698.9571 + 37.2835*x},{631.1318 + 12.1284*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,127; green,255; blue,0}]({736.5982 + 46.9017*x + -14.6973*x^2},{642.9915 + 28.4135*x + -29.1449*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,106; green,255; blue,0}]({769.7325 + 30.2261*x},{642.5125 + -16.588*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,108; green,255; blue,0}]({799.9154 + 28.2828*x},{625.8214 + -13.4033*x});  
\addplot [->,>={Latex[length=1.439mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,109; green,255; blue,0}]({828.1999 + 26.691*x},{612.4956 + -10.7661*x});  
\addplot [->,>={Latex[length=1.4018mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,104; green,255; blue,0}]({854.813 + 26.8552*x + 0.020083*x^2},{601.4897 + -9.9611*x + 2.0579*x^2});  
\addplot [->,>={Latex[length=1.2528mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,98; green,255; blue,0}]({878.6346 + 23.9634*x + 0.42921*x^2},{593.8048 + -7.4406*x + 1.8193*x^2});  
\addplot [->,>={Latex[length=1.35mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,86; blue,0}]({914 + 27*x},{579.9876 + 0.010278*x});  
\addplot [->,>={Latex[length=1.45mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({947 + 29*x},{580 + 8.8818e-15*x});  


\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/segments/pingpong_serve3.tex <==
\resizebox {0.23\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/pingpong.png}; 
 
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,135; green,255; blue,0}]({846.9542 + 41.011*x},{589.339 + -2.8404*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,125; green,255; blue,0}]({804.9129 + 42.0235*x},{594.236 + -4.7936*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,160; green,255; blue,0}]({759.087 + 52.859*x + -7.0333*x^2},{601.6013 + -7.4568*x + 0.34113*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,146; green,255; blue,0}]({709.9672 + 55.9381*x + -6.9744*x^2},{611.8437 + -13.5611*x + 4.1281*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,151; green,255; blue,0}]({660.0614 + 52.9304*x},{624.2448 + -13.2774*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,135; green,255; blue,0}]({611.0643 + 49.2555*x},{638.2244 + -14.108*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,128; green,255; blue,0}]({561.0098 + 50.7133*x},{654.0313 + -15.9137*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,128; green,255; blue,0}]({511.0345 + 49.9608*x},{672.0952 + -18.1083*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,227; green,255; blue,0}]({465.5085 + 71.4138*x + -26.5158*x^2},{667.8556 + 32.0163*x + -28.3343*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,149; green,255; blue,0}]({420.2214 + 45.707*x},{656.1641 + 12.1062*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,154; green,255; blue,0}]({377.9779 + 44.1018*x},{647.1021 + 9.5287*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,143; green,255; blue,0}]({337.1585 + 42.1081*x},{640.0962 + 7.3833*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,130; green,255; blue,0}]({298.9587 + 40.0138*x},{636.428 + 3.857*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,129; green,255; blue,0}]({300.116 + -37.8733*x + 0.74457*x^2},{636.9137 + -4.1791*x + 3.0186*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,78; blue,0}]({217.8934 + 37.0714*x},{642.4008 + -6.5987*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({170.9773 + 38.9696*x},{650.8767 + -7.1654*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({120.9987 + 40.9319*x},{659.993 + -7.3779*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/segments/pingpong_serve4.tex <==
\resizebox {0.23\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/pingpong.png}; 

\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,164; green,255; blue,0}]({335.9908 + 62.0112*x},{625.7912 + -2.7461*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,162; green,255; blue,0}]({396.9903 + 62.0161*x},{623.3949 + -0.99998*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,150; green,255; blue,0}]({457.9902 + 61.0113*x},{622.383 + 1.5549*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,145; green,255; blue,0}]({519.0114 + 60.0286*x},{623.8046 + 3.5114*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,139; green,255; blue,0}]({577.9744 + 57.0958*x},{627.3003 + 4.878*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,136; green,255; blue,0}]({634.9505 + 52.08*x},{632.4957 + 5.1984*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,134; green,255; blue,0}]({685.978 + 49.0833*x},{637.1696 + 6.3563*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,132; green,255; blue,0}]({735.0914 + 44.0113*x},{643.4935 + 7.9374*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,180; green,255; blue,0}]({779.0811 + 62.6733*x + -24.9409*x^2},{650.8713 + 22.2035*x + -21.1547*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,125; green,255; blue,0}]({817.7462 + 34.8994*x},{651.4851 + -17.204*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,127; green,255; blue,0}]({852.1177 + 32.3386*x},{634.2804 + -13.5756*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,132; green,255; blue,0}]({883.0485 + 30.7505*x},{621.1393 + -10.7159*x});  
\addplot [->,>={Latex[length=1.334mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,113; green,255; blue,0}]({912.8589 + 25.9027*x},{610.4285 + -6.3943*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd/badminton_white.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/badminton_white.png}; 
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,103; green,255; blue,0}]({928.9897 + 38.9917*x},{287.0446 + 9.036*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,81; green,255; blue,0}]({884.9233 + 43.3349*x},{278.4035 + 8.2386*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,79; green,255; blue,0}]({838.9989 + 44.2877*x + -0.15511*x^2},{273.0419 + 2.7436*x + 2.4747*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,110; green,255; blue,0}]({793.0973 + 44.9074*x},{269.6643 + 3.2715*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,97; green,255; blue,0}]({749.9987 + 44.0209*x},{269.0784 + 0.71964*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,77; green,255; blue,0}]({706.9556 + 43.1439*x},{271.29 + -2.6996*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,77; green,255; blue,0}]({663.9933 + 42.1869*x},{274.93 + -4.0559*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,197; blue,0}]({627.0104 + 18.1151*x},{283.0416 + -4.5406*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,83; green,255; blue,0}]({587.8179 + 38.7179*x + -0.43705*x^2},{291.4238 + -12.6646*x + 4.0013*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,100; green,255; blue,0}]({554.3841 + 22.5501*x + 13.347*x^2},{301.57 + -15.4983*x + 3.5279*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,97; green,255; blue,0}]({522.5536 + 32.352*x},{311.6823 + -10.961*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,126; green,255; blue,0}]({491.9834 + 24.2897*x + 5.8114*x^2},{324.964 + -13.299*x + 0.58195*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,62; green,255; blue,0}]({466.004 + 26.4238*x},{338.0075 + -14.212*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,71; green,255; blue,0}]({440.8544 + 26.1195*x},{352.7593 + -15.8025*x});  
\addplot [<-,>={Latex[length=1.4997mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,103; green,255; blue,0}]({417.5055 + 24.3563*x},{368.3119 + -17.5042*x});  
\addplot [<-,>={Latex[length=1.3098mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,107; green,255; blue,0}]({399.4157 + 17.4269*x + 2.5654*x^2},{383.4439 + -18.5898*x + 1.7492*x^2});  
\addplot [<-,>={Latex[length=1.2377mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,54; green,255; blue,0}]({383.2146 + 17.3687*x},{398.2265 + -17.6369*x});  
\addplot [<-,>={Latex[length=1.1391mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,70; green,255; blue,0}]({368.1932 + 14.74*x},{414.3154 + -17.3721*x});  
\addplot [<-,>={Latex[length=1.1099mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,76; green,255; blue,0}]({355.4315 + 13.4042*x},{430.5693 + -17.6938*x});  
\addplot [<-,>={Latex[length=1.0401mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,106; green,255; blue,0}]({343.8669 + 11.5706*x},{445.9109 + -17.2874*x});  
\addplot [<-,>={Latex[length=0.91671mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,107; green,255; blue,0}]({334.0493 + 9.7818*x},{460.0311 + -15.5069*x});  
\addplot [<-,>={Latex[length=0.98476mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,227; green,255; blue,0}]({321.4389 + 10.872*x},{479.6285 + -16.4227*x});  
\addplot [<-,>={Latex[length=1.0539mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({307.5102 + 11.71*x},{500.6727 + -17.5255*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,114; green,255; blue,0}]({404.1067 + 49.5944*x},{429.1213 + -43.5988*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,101; green,255; blue,0}]({453.2655 + 55.9273*x},{384.7959 + -34.1191*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,100; green,255; blue,0}]({511.9734 + 55.2222*x},{351.9424 + -25.5192*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,85; green,255; blue,0}]({566.454 + 52.5299*x},{326.1267 + -21.1667*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,88; green,255; blue,0}]({662.777 + -40.7216*x + -4.4625*x^2},{286.5435 + 20.6734*x + -2.511*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,103; green,255; blue,0}]({665.8594 + 41.015*x},{285.6144 + -14.9587*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,78; green,255; blue,0}]({709.8596 + 38.9645*x + 2.2573*x^2},{270.5339 + -11.5892*x + 0.38636*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,80; green,255; blue,0}]({750.1542 + 32.1919*x + 4.7393*x^2},{259.4469 + -11.3156*x + 3.7934*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,114; green,255; blue,0}]({785.7435 + 32.0472*x + 2.2713*x^2},{253.0729 + -8.9379*x + 2.4056*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,105; green,255; blue,0}]({819.9468 + 29.9878*x},{246.4884 + -3.1176*x});  
\addplot [->,>={Latex[length=1.4064mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,57; green,255; blue,0}]({848.1532 + 27.6485*x + 0.27795*x^2},{242.8546 + -4.9683*x + 5.7082*x^2});  
\addplot [->,>={Latex[length=1.257mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,79; green,255; blue,0}]({876.017 + 25.0894*x},{241.7307 + 1.5837*x});  
\addplot [->,>={Latex[length=1.2713mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,94; green,255; blue,0}]({897.9523 + 26.1347*x + -1.0207*x^2},{244.0919 + 1.0107*x + 2.6336*x^2});  
\addplot [->,>={Latex[length=1.0438mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,63; green,255; blue,0}]({921.0853 + 20.1183*x},{245.692 + 5.573*x});  
\addplot [->,>={Latex[length=0.98305mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,60; green,255; blue,0}]({940.8109 + 18.7836*x + -0.32322*x^2},{250.5941 + 5.9402*x + 0.8067*x^2});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd/badminton_yellow.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/badminton_yellow.png}; 
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,66; green,255; blue,0}]({905.0674 + 41.2223*x},{248.7513 + 11.1802*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,59; green,255; blue,0}]({863.0265 + 41.9553*x},{243.7921 + 5.3505*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,104; green,255; blue,0}]({819.0007 + 41.7308*x + -0.57721*x^2},{241.0476 + -0.42448*x + 3.3691*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,104; green,255; blue,0}]({780.0175 + 39.0976*x},{238.7186 + 2.4281*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,91; green,255; blue,0}]({739.0001 + 40.0005*x},{239.7377 + 0.02174*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,161; green,255; blue,0}]({706.9731 + 31.0475*x},{246.6496 + -2.3799*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,139; green,255; blue,0}]({666.9753 + 33.0279*x},{249.6924 + -2.653*x});  
\addplot [<-,>={Latex[length=1.4318mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,119; green,255; blue,0}]({633.9677 + 27.968*x},{253.853 + -6.1455*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,43; green,255; blue,0}]({602.0493 + 32.0459*x},{262.179 + -8.8336*x});  
\addplot [<-,>={Latex[length=1.4864mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,51; green,255; blue,0}]({573.9075 + 28.1605*x},{271.7265 + -9.5254*x});  
\addplot [<-,>={Latex[length=1.4312mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,73; green,255; blue,0}]({546.645 + 25.4095*x + 1.1552*x^2},{282.2428 + -11.9961*x + 1.3796*x^2});  
\addplot [<-,>={Latex[length=1.2964mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,45; green,255; blue,0}]({523.5938 + 23.3828*x},{293.152 + -11.2009*x});  
\addplot [<-,>={Latex[length=1.1235mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,46; green,255; blue,0}]({502.1638 + 19.1489*x},{305.2668 + -11.7575*x});  
\addplot [<-,>={Latex[length=1.1654mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,53; green,255; blue,0}]({481.2986 + 19.526*x},{318.4582 + -12.7272*x});  
\addplot [<-,>={Latex[length=1.1706mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,65; green,255; blue,0}]({462.1449 + 18.5835*x},{332.8839 + -14.2384*x});  
\addplot [<-,>={Latex[length=1.1303mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,48; green,255; blue,0}]({446.5224 + 16.656*x},{346.4795 + -15.2851*x});  
\addplot [<-,>={Latex[length=1.1325mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,76; green,255; blue,0}]({431.3136 + 15.7014*x},{361.3398 + -16.3254*x});  
\addplot [<-,>={Latex[length=1.0694mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,78; green,255; blue,0}]({419.1837 + 13.59*x},{375.3282 + -16.5145*x});  
\addplot [<-,>={Latex[length=0.98074mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,68; green,255; blue,0}]({408.0271 + 11.66*x},{389.2808 + -15.7728*x});  
\addplot [<-,>={Latex[length=0.95411mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,98; green,255; blue,0}]({397.331 + 10.9813*x},{403.5292 + -15.6058*x});  
\addplot [<-,>={Latex[length=0.98564mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,88; green,255; blue,0}]({389.6566 + 9.442*x},{418.3583 + -17.3045*x});  
\addplot [->,>={Latex[length=1.0447mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,125; green,255; blue,0}]({390.7568 + -7.8384*x + 0.62312*x^2},{416.9034 + 19.5466*x + 0.05818*x^2});  
\addplot [<-,>={Latex[length=1.14mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({375.9372 + 6.4104*x},{461.9816 + -21.8797*x});  
\addplot [<-,>={Latex[length=1.2363mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({367.8458 + 6.7676*x},{489.9561 + -23.7815*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,64; green,255; blue,0}]({518.2992 + 51.3759*x},{363.5123 + -24.202*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,118; green,255; blue,0}]({570.0591 + 55.0578*x},{339.1827 + -17.8213*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,131; green,255; blue,0}]({664.8462 + -38.5946*x + -3.2421*x^2},{308.5687 + 14.4248*x + -0.96674*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,155; green,255; blue,0}]({673.3195 + 35.6893*x},{305.6842 + -16.6654*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({445.0793 + 14.3024*x},{498.0958 + -11.8424*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,52; green,255; blue,0}]({757.8951 + 35.9025*x + -1.7536*x^2},{283.4635 + -7.1818*x + 0.98806*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,80; green,255; blue,0}]({792.8492 + 34.1039*x},{276.759 + -4.1448*x});  
\addplot [->,>={Latex[length=1.3536mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,98; green,255; blue,0}]({829.9953 + 27.0189*x},{271.9252 + -1.6995*x});  
\addplot [->,>={Latex[length=1.4008mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,63; green,255; blue,0}]({856.9935 + 28.0148*x},{270.2189 + -0.23534*x});  
\addplot [->,>={Latex[length=1.4035mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,112; green,255; blue,0}]({880.9871 + 28.0174*x},{269.2106 + 1.7164*x});  
\addplot [->,>={Latex[length=1.2563mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,91; green,255; blue,0}]({906.9657 + 25.1018*x + -0.16871*x^2},{270.6019 + 1.3685*x + 1.591*x^2});  
\addplot [->,>={Latex[length=1.0904mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,80; green,255; blue,0}]({928.8797 + 21.4664*x + -0.20321*x^2},{272.6256 + 4.0839*x + 0.74357*x^2});  
\addplot [->,>={Latex[length=0.91332mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,62; green,255; blue,0}]({949.8601 + 17.5695*x},{276.4919 + 4.9975*x});  
\addplot [->,>={Latex[length=0.93633mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,53; green,255; blue,0}]({967.7964 + 18.0973*x + -0.9003*x^2},{281.7073 + 5.1724*x + 2.1204*x^2});  
\addplot [->,>={Latex[length=0.87284mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,75; green,255; blue,0}]({982.5837 + 15.5146*x},{286.8072 + 8.0022*x});  
\addplot [->,>={Latex[length=0.80595mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,98; green,255; blue,0}]({995.9984 + 13.7837*x},{294.0026 + 8.3566*x});  
\addplot [->,>={Latex[length=0.77957mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,116; green,255; blue,0}]({1008.3511 + 12.5641*x},{301.8833 + 9.2322*x});  
\addplot [->,>={Latex[length=0.7433mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,90; green,255; blue,0}]({1020.3194 + 11.0267*x},{309.6468 + 9.9704*x});  
\addplot [->,>={Latex[length=0.81691mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,161; green,255; blue,0}]({1033.4647 + 12.0293*x},{321.4944 + 11.056*x});  
\addplot [->,>={Latex[length=1.0295mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,179; green,255; blue,0}]({1039.2857 + 17.8838*x},{329.4993 + 10.2036*x});  
\addplot [->,>={Latex[length=1.1168mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({1061.0464 + 19.4981*x},{341.917 + 10.898*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,86; green,255; blue,0}]({956.8835 + 35.2739*x},{319.6306 + 6.5176*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,112; green,255; blue,0}]({918.9939 + 50.093*x + -12.6083*x^2},{310.0661 + 2.446*x + 8.875*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,62; green,255; blue,0}]({879.9898 + 35.7903*x + 3.1925*x^2},{309.6301 + -0.87566*x + 1.6793*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,67; green,255; blue,0}]({844.0607 + 35.9529*x},{312.6258 + -3.4856*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,91; green,255; blue,0}]({805.0079 + 33.5307*x + 4.4347*x^2},{315.1193 + -0.0095139*x + -2.3855*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,69; green,255; blue,0}]({769.9382 + 36.037*x},{318.0942 + -2.457*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,53; green,255; blue,0}]({735.897 + 34.1884*x},{322.2341 + -4.5993*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,49; green,255; blue,0}]({702.7948 + 33.5973*x + -1.3537*x^2},{328.7986 + -5.6921*x + -0.94502*x^2});  
\addplot [<-,>={Latex[length=1.3581mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,75; green,255; blue,0}]({672.816 + 26.3566*x},{337.2617 + -6.5691*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd/fall_cube.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/fall_cube.png}; 
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,101; green,255; blue,0}]({357.8265 + 34.2063*x + 6.1339*x^2},{214.362 + -159.3024*x + 42.868*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,60; green,255; blue,0}]({314.5982 + 38.8052*x},{352.8206 + -132.9326*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,56; blue,0}]({265.5356 + 39.8696*x},{520.5104 + -136.2455*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,129; green,255; blue,0}]({273.3967 + 8.0004*x},{532.5553 + -57.3486*x});  
\addplot [->,>={Latex[length=1.4219mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,48; green,255; blue,0}]({281.7121 + 8.2001*x},{470.6497 + -41.8628*x});  
\addplot [->,>={Latex[length=0.76143mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,61; green,255; blue,0}]({290.5191 + 9.4107*x},{427.2826 + -20.8143*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,41; green,255; blue,0}]({301.0306 + 8.3514*x},{403.0508 + -8.1908*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,18; green,255; blue,0}]({319.7242 + -9.0378*x},{404.8064 + -10.4673*x});  
\addplot [<-,>={Latex[length=0.74306mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,84; green,255; blue,0}]({328.8929 + -6.9609*x},{427.3708 + -21.1772*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,119; green,255; blue,0}]({329.9854 + -2.6099*x},{427.5037 + -10.2163*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,124; green,255; blue,0}]({332.6723 + -2.1428*x},{432.0658 + -10.6721*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,49; green,255; blue,0}]({329.2141 + -0.70262*x},{439.4627 + -13.4633*x});  
\addplot [<-,>={Latex[length=0.82462mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,108; green,255; blue,0}]({335.0131 + -5.9224*x},{467.8735 + -24.0191*x});  
\addplot [->,>={Latex[length=0.50162mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,105; green,255; blue,0}]({333.6266 + 0.61374*x},{481.5256 + -15.0362*x});  
\addplot [->,>={Latex[length=0.58879mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,109; green,255; blue,0}]({338.7067 + 17.3091*x},{466.4421 + 3.5215*x});  
\addplot [<-,>={Latex[length=0.65188mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,62; green,255; blue,0}]({361.0125 + -10.6746*x},{482.3404 + -16.3862*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,86; green,255; blue,0}]({356.9486 + 13.2209*x},{482.8272 + -3.937*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,104; green,255; blue,0}]({368.9778 + 10.5521*x},{476.6954 + 0.1983*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,78; green,255; blue,0}]({374.4261 + 11.1678*x},{478.4873 + -4.24*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd/hit_tennis.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/hit_tennis.png}; 
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,198; green,255; blue,0}]({645.013 + 88.5445*x + -16.4465*x^2},{526.1513 + 3.1922*x + -4.898*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,117; green,255; blue,0}]({588.5572 + 63.1017*x + -6.4654*x^2},{517.8041 + 30.2372*x + -29.8116*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,81; green,255; blue,0}]({523.2574 + 55.2528*x + 9.6477*x^2},{521.2588 + -6.1849*x + 6.7713*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,83; green,255; blue,0}]({463.2762 + 54.2548*x + 9.0905*x^2},{523.8773 + -11.92*x + 8.1485*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,110; green,255; blue,0}]({408.5974 + 55.9656*x + -0.041389*x^2},{516.2679 + 27.6336*x + -27.3791*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,92; green,255; blue,0}]({348.1348 + 64.3373*x + -4.5262*x^2},{515.0168 + 8.8776*x + -7.0126*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,83; green,255; blue,0}]({292.6283 + 58.5023*x},{512.8202 + 4.4698*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,87; green,255; blue,0}]({235.3512 + 56.4627*x + 4.0677*x^2},{513.6489 + -3.8263*x + 6.3102*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,140; green,255; blue,0}]({240.1649 + -33.9807*x + -23.2887*x^2},{515.4697 + -13.8948*x + 12.2179*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,137; green,255; blue,0}]({125.971 + 60.0369*x},{513.1667 + -1.3063*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,136; green,255; blue,0}]({73.4934 + 62.7067*x + -4.2237*x^2},{511.3964 + -4.2248*x + 1.6156*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,77; green,255; blue,0}]({72.535 + 48.8196*x + -5.4008*x^2},{512.0376 + -50.8722*x + 34.2244*x^2});  
\addplot [->,>={Latex[length=1.425mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,59; green,255; blue,0}]({115.3701 + 43.0179*x + -0.88221*x^2},{492.3806 + -6.3464*x + 10.3761*x^2});  
\addplot [->,>={Latex[length=0.66816mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,137; green,255; blue,0}]({171.3906 + 13.2481*x},{511.6651 + -15.0428*x});  
\addplot [<-,>={Latex[length=0.51334mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,51; green,255; blue,0}]({199.2515 + -15.5151*x + 0.61283*x^2},{493.95 + 0.83415*x + 2.7061*x^2});  
\addplot [->,>={Latex[length=0.64027mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,60; green,255; blue,0}]({200.0009 + 15.1296*x},{494.3597 + 11.8343*x});  
\addplot [->,>={Latex[length=0.91662mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,94; green,255; blue,0}]({211.8407 + 16.4215*x + 6.6793*x^2},{506.3572 + -29.301*x + 21.3741*x^2});  
\addplot [->,>={Latex[length=0.85244mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,95; green,255; blue,0}]({229.8755 + 23.2824*x},{506.3263 + -10.5792*x});  
\addplot [->,>={Latex[length=0.72797mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,82; green,255; blue,0}]({253.5444 + 21.0613*x},{496.3383 + 5.7764*x});  
\addplot [->,>={Latex[length=0.83784mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,91; green,255; blue,0}]({267.9989 + 23.8144*x + 0.82243*x^2},{500.6286 + -9.2483*x + 8.5696*x^2});  
\addplot [->,>={Latex[length=0.68167mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,76; green,255; blue,0}]({287.5764 + 18.6837*x + 0.77069*x^2},{501.5114 + -8.9208*x + 2.8504*x^2});  
\addplot [->,>={Latex[length=0.79808mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,88; green,255; blue,0}]({303.0697 + 22.1148*x + 0.65873*x^2},{500.7208 + -14.7313*x + 12.0305*x^2});  
\addplot [->,>={Latex[length=0.6804mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,90; green,255; blue,0}]({319.4462 + 18.8757*x + 0.65989*x^2},{499.2751 + -8.1908*x + 2.4585*x^2});  
\addplot [->,>={Latex[length=0.63036mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,79; green,255; blue,0}]({337.1378 + 18.3671*x},{496.5224 + -4.5026*x});  
\addplot [->,>={Latex[length=0.61296mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,68; green,255; blue,0}]({353.7122 + 18.2747*x},{493.9291 + -2.0461*x});  
\addplot [->,>={Latex[length=0.6057mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,76; green,255; blue,0}]({370.3257 + 18.1225*x},{492.6206 + -1.3277*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd/hit_tennis2.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/hit_tennis2.png}; 
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,196; green,255; blue,0}]({358.7526 + 131.5644*x},{529.7091 + -19.447*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,161; green,255; blue,0}]({214.5106 + 165.6237*x + -42.5824*x^2},{506.8795 + 9.3634*x + 4.0461*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,75; green,255; blue,0}]({94.4599 + 117.0571*x},{510.4611 + -4.5212*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,157; green,255; blue,0}]({54.0436 + 65.1732*x + -5.0957*x^2},{517.7672 + -11.4959*x + 7.2303*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,81; green,255; blue,0}]({118.484 + 71.8959*x + 10.5697*x^2},{513.7827 + -0.69961*x + 10.6099*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,93; green,255; blue,0}]({204.2445 + 80.0465*x + -17.2888*x^2},{527.3672 + -22.835*x + 11.7586*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,60; green,255; blue,0}]({267.0976 + 54.4168*x + 0.95584*x^2},{515.2945 + 7.2139*x + 1.1784*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,88; green,255; blue,0}]({323.8149 + 54.7432*x + 2.4891*x^2},{522.5952 + -11.7827*x + 9.1878*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,73; green,255; blue,0}]({378.0065 + 55.5814*x},{522.0709 + -5.1154*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,69; green,255; blue,0}]({433.5213 + 50.0546*x + 2.4287*x^2},{517.3809 + 8.1835*x + -9.5115*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,70; green,255; blue,0}]({486.0001 + 51.9916*x + 0.37391*x^2},{517.526 + 1.6784*x + -5.4645*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,70; green,255; blue,0}]({538.487 + 50.1583*x + 0.78522*x^2},{514.7319 + 3.6997*x + -7.2675*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,73; green,255; blue,0}]({589.4495 + 49.1419*x + 0.32276*x^2},{512.4248 + 3.0226*x + -5.9436*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,72; green,255; blue,0}]({638.9574 + 49.5656*x},{510.6652 + -0.90443*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,74; green,255; blue,0}]({686.8981 + 48.1831*x},{509.5965 + -2.5782*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,76; green,255; blue,0}]({734.8422 + 46.6882*x},{507.8714 + -3.4613*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,69; green,255; blue,0}]({781.4153 + 45.1098*x},{505.5194 + -2.5819*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,75; green,255; blue,0}]({826.3967 + 45.1766*x},{503.1529 + -1.9882*x});  
\addplot [->,>={Latex[length=1.4115mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,78; green,255; blue,0}]({871.3735 + 42.2096*x},{500.9255 + -3.3915*x});  
\addplot [->,>={Latex[length=1.2025mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,68; green,255; blue,0}]({913.4759 + 36.0584*x},{497.2254 + -1.1224*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd/pingpong.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/pingpong.png}; 
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,129; green,255; blue,0}]({496.7975 + 40.1147*x},{647.4829 + -15.707*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,122; green,255; blue,0}]({455.1108 + 41.7198*x},{666.2482 + -18.6276*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,112; green,255; blue,0}]({416.9164 + 37.7805*x},{651.1807 + 17.4745*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,136; green,255; blue,0}]({382.1435 + 36.1116*x},{636.6481 + 14.7262*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,119; green,255; blue,0}]({347.1754 + 34.026*x},{624.4997 + 11.9259*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,127; green,255; blue,0}]({313.9631 + 34.0953*x},{615.1301 + 9.6637*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,119; blue,0}]({270.0412 + 35.9669*x},{602.8537 + 10.1176*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({224.0479 + 37.7803*x},{589.8321 + 10.7705*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({175.9741 + 39.9239*x},{576.0917 + 11.2696*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,125; green,255; blue,0}]({342.0063 + 46.0176*x},{598.0772 + -3.7857*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,154; green,255; blue,0}]({386.9953 + 48.0017*x},{594.752 + -0.90935*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,141; green,255; blue,0}]({434.0026 + 47.9909*x},{593.9071 + 1.3297*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,140; green,255; blue,0}]({479.984 + 48.1161*x},{595.232 + 3.3151*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,137; green,255; blue,0}]({528.0978 + 46.9666*x},{598.2649 + 6.2506*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,138; green,255; blue,0}]({572.9716 + 45.1435*x},{604.181 + 7.086*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,124; green,255; blue,0}]({617.1574 + 40.9839*x},{611.2888 + 9.0727*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,119; green,255; blue,0}]({658.8757 + 40.3125*x},{620.4623 + 10.8377*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,109; green,255; blue,0}]({698.9571 + 37.2835*x},{631.1318 + 12.1284*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,127; green,255; blue,0}]({736.5982 + 46.9017*x + -14.6973*x^2},{642.9915 + 28.4135*x + -29.1449*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,106; green,255; blue,0}]({769.7325 + 30.2261*x},{642.5125 + -16.588*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,108; green,255; blue,0}]({799.9154 + 28.2828*x},{625.8214 + -13.4033*x});  
\addplot [->,>={Latex[length=1.439mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,109; green,255; blue,0}]({828.1999 + 26.691*x},{612.4956 + -10.7661*x});  
\addplot [->,>={Latex[length=1.4018mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,104; green,255; blue,0}]({854.813 + 26.8552*x + 0.020083*x^2},{601.4897 + -9.9611*x + 2.0579*x^2});  
\addplot [->,>={Latex[length=1.2528mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,98; green,255; blue,0}]({878.6346 + 23.9634*x + 0.42921*x^2},{593.8048 + -7.4406*x + 1.8193*x^2});  
\addplot [->,>={Latex[length=1.35mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,86; blue,0}]({914 + 27*x},{579.9876 + 0.010278*x});  
\addplot [->,>={Latex[length=1.45mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({947 + 29*x},{580 + 8.8818e-15*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,135; green,255; blue,0}]({846.9542 + 41.011*x},{589.339 + -2.8404*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,125; green,255; blue,0}]({804.9129 + 42.0235*x},{594.236 + -4.7936*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,160; green,255; blue,0}]({759.087 + 52.859*x + -7.0333*x^2},{601.6013 + -7.4568*x + 0.34113*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,146; green,255; blue,0}]({709.9672 + 55.9381*x + -6.9744*x^2},{611.8437 + -13.5611*x + 4.1281*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,151; green,255; blue,0}]({660.0614 + 52.9304*x},{624.2448 + -13.2774*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,135; green,255; blue,0}]({611.0643 + 49.2555*x},{638.2244 + -14.108*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,128; green,255; blue,0}]({561.0098 + 50.7133*x},{654.0313 + -15.9137*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,128; green,255; blue,0}]({511.0345 + 49.9608*x},{672.0952 + -18.1083*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,227; green,255; blue,0}]({465.5085 + 71.4138*x + -26.5158*x^2},{667.8556 + 32.0163*x + -28.3343*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,149; green,255; blue,0}]({420.2214 + 45.707*x},{656.1641 + 12.1062*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,154; green,255; blue,0}]({377.9779 + 44.1018*x},{647.1021 + 9.5287*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,143; green,255; blue,0}]({337.1585 + 42.1081*x},{640.0962 + 7.3833*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,130; green,255; blue,0}]({298.9587 + 40.0138*x},{636.428 + 3.857*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,129; green,255; blue,0}]({300.116 + -37.8733*x + 0.74457*x^2},{636.9137 + -4.1791*x + 3.0186*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,78; blue,0}]({217.8934 + 37.0714*x},{642.4008 + -6.5987*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({170.9773 + 38.9696*x},{650.8767 + -7.1654*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({120.9987 + 40.9319*x},{659.993 + -7.3779*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,164; green,255; blue,0}]({335.9908 + 62.0112*x},{625.7912 + -2.7461*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,162; green,255; blue,0}]({396.9903 + 62.0161*x},{623.3949 + -0.99998*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,150; green,255; blue,0}]({457.9902 + 61.0113*x},{622.383 + 1.5549*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,145; green,255; blue,0}]({519.0114 + 60.0286*x},{623.8046 + 3.5114*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,139; green,255; blue,0}]({577.9744 + 57.0958*x},{627.3003 + 4.878*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,136; green,255; blue,0}]({634.9505 + 52.08*x},{632.4957 + 5.1984*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,134; green,255; blue,0}]({685.978 + 49.0833*x},{637.1696 + 6.3563*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,132; green,255; blue,0}]({735.0914 + 44.0113*x},{643.4935 + 7.9374*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,180; green,255; blue,0}]({779.0811 + 62.6733*x + -24.9409*x^2},{650.8713 + 22.2035*x + -21.1547*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,125; green,255; blue,0}]({817.7462 + 34.8994*x},{651.4851 + -17.204*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,127; green,255; blue,0}]({852.1177 + 32.3386*x},{634.2804 + -13.5756*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,132; green,255; blue,0}]({883.0485 + 30.7505*x},{621.1393 + -10.7159*x});  
\addplot [->,>={Latex[length=1.334mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,113; green,255; blue,0}]({912.8589 + 25.9027*x},{610.4285 + -6.3943*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd/roll_golf.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/roll_golf.png}; 
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,248; green,255; blue,0}]({252.3463 + 22.145*x},{564.5278 + -77.4591*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,52; green,255; blue,0}]({281.1912 + 20.8012*x},{454.6955 + -73.5562*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,45; green,255; blue,0}]({302.446 + 22.8349*x},{379.7656 + -81.3271*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,41; green,255; blue,0}]({325.4789 + 20.9672*x},{295.9031 + -76.9178*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,53; green,255; blue,0}]({346.9097 + 17.8053*x},{216.4672 + -72.7816*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,65; green,255; blue,0}]({364.6613 + 16.7447*x},{141.3993 + -69.6623*x});  
\addplot [<-,>={Latex[length=0.98231mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,154; green,255; blue,0}]({391.946 + -7.7355*x},{92.8786 + -28.4359*x});  
\addplot [<-,>={Latex[length=0.7604mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,32; green,255; blue,0}]({399.5865 + -7.8066*x},{115.8327 + -21.4346*x});  
\addplot [<-,>={Latex[length=0.66924mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,25; green,255; blue,0}]({408.9029 + -7.7236*x},{139.7489 + -18.532*x});  
\addplot [<-,>={Latex[length=0.63136mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,30; green,255; blue,0}]({413.7741 + -4.9219*x},{160.5608 + -18.2901*x});  
\addplot [<-,>={Latex[length=0.61837mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,14; green,255; blue,0}]({417.3852 + -4.187*x},{181.4107 + -18.0725*x});  
\addplot [<-,>={Latex[length=0.60793mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,34; green,255; blue,0}]({420.1112 + -3.5993*x},{200.9776 + -17.8794*x});  
\addplot [<-,>={Latex[length=0.55878mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,10; green,255; blue,0}]({422.1548 + -2.514*x},{220.6282 + -16.5737*x});  
\addplot [<-,>={Latex[length=0.52047mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,30; green,255; blue,0}]({425.4829 + -3.3253*x},{238.6127 + -15.256*x});  
\addplot [<-,>={Latex[length=0.52177mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,22; green,255; blue,0}]({430.0465 + -4.9539*x},{253.6513 + -14.8485*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd/tennis.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1920, 
 ymin=1,ymax=1080, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1920,ymin=1,ymax=1080] {imgs/thumbnails/tbd/tennis.png}; 
\addplot [<-,>={Latex[length=1.1401mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,50; green,255; blue,0}]({1554.3065 + 17.8483*x},{354.6145 + 14.1907*x});  
\addplot [<-,>={Latex[length=1.4008mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,52; green,255; blue,0}]({1530.0803 + 23.1266*x},{337.8826 + 15.8148*x});  
\addplot [<-,>={Latex[length=1.3892mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,62; green,255; blue,0}]({1505.1614 + 24.103*x},{323.7184 + 13.8204*x});  
\addplot [<-,>={Latex[length=1.3865mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,58; green,255; blue,0}]({1478.8547 + 25.0974*x},{311.3092 + 11.7927*x});  
\addplot [<-,>={Latex[length=1.4396mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,73; green,255; blue,0}]({1451.0475 + 26.9079*x},{300.8751 + 10.242*x});  
\addplot [<-,>={Latex[length=1.4701mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,72; green,255; blue,0}]({1421.8055 + 28.2052*x},{292.6608 + 8.3029*x});  
\addplot [<-,>={Latex[length=1.4906mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,80; green,255; blue,0}]({1392.0531 + 29.2194*x},{286.7376 + 5.9162*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,67; green,255; blue,0}]({1360.7914 + 30.2887*x},{282.8037 + 3.5036*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,55; green,255; blue,0}]({1328.0022 + 32.1236*x},{280.9671 + 2.1655*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,86; green,255; blue,0}]({1293.7293 + 27.8019*x + 6.4472*x^2},{282.4861 + -5.2349*x + 4.0921*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,96; green,255; blue,0}]({1256.9181 + 38.0495*x},{287.321 + -4.5896*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,70; green,255; blue,0}]({1222.9258 + 36.8447*x},{293.5999 + -6.8371*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,55; green,255; blue,0}]({1187.753 + 35.3092*x + 1.0623*x^2},{303.1967 + -10.8588*x + 1.2186*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,71; green,255; blue,0}]({1148.8232 + 39.0161*x},{315.4674 + -12.9515*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,62; green,255; blue,0}]({1111.7637 + 38.108*x},{330.4279 + -15.7384*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,82; green,255; blue,0}]({1111.2759 + -43.6949*x + 5.4095*x^2},{330.6264 + 19.4294*x + -1.0679*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,97; green,255; blue,0}]({1032.7201 + 33.4228*x + 7.1702*x^2},{371.1652 + -20.7935*x + -1.7532*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,136; green,255; blue,0}]({1001.4003 + 23.7524*x},{394.4872 + -19.5182*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,34; green,255; blue,0}]({955.9312 + 37.7614*x},{421.9014 + -26.342*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,255; green,226; blue,0}]({945.0427 + 25.8306*x + -53.4991*x^2},{411.8279 + 29.1239*x + 7.8928*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,255; green,3; blue,0}]({830.2205 + 51.1679*x + 13.3339*x^2},{485.6358 + -17.0557*x + -8.2383*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({786.1773 + 32.9919*x},{495.1576 + -5.0524*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,66; green,255; blue,0}]({812.9434 + 32.4653*x},{546.9435 + -32.5336*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,46; green,255; blue,0}]({780.3077 + 31.2799*x},{582.2858 + -33.669*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,54; green,255; blue,0}]({749.4065 + 29.5903*x},{618.4909 + -34.4936*x});  
\addplot [->,>={Latex[length=1.2877mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,157; green,255; blue,0}]({742.9501 + -13.5879*x},{628.6521 + -21.8771*x});  
\addplot [->,>={Latex[length=1.4841mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,100; green,255; blue,0}]({729.6199 + -16.0406*x},{605.6018 + -24.9739*x});  
\addplot [->,>={Latex[length=1.3598mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,73; green,255; blue,0}]({712.9099 + -15.48*x},{579.0623 + -22.36*x});  
\addplot [->,>={Latex[length=1.3102mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,87; green,255; blue,0}]({696.8278 + -15.7877*x},{555.13 + -20.9151*x});  
\addplot [->,>={Latex[length=1.1988mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,79; green,255; blue,0}]({681.0173 + -15.6626*x},{532.8479 + -18.1538*x});  
\addplot [<-,>={Latex[length=1.1672mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,93; green,255; blue,0}]({649.1505 + 16.2023*x},{496.8549 + 16.8049*x});  
\addplot [<-,>={Latex[length=1.0664mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,61; green,255; blue,0}]({633.9286 + 15.8164*x},{481.9736 + 14.3083*x});  
\addplot [<-,>={Latex[length=0.93864mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,73; green,255; blue,0}]({618.9831 + 14.8404*x},{469.731 + 11.4968*x});  
\addplot [<-,>={Latex[length=1.0392mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,179; green,255; blue,0}]({599.3631 + 16.3898*x},{454.5345 + 12.7823*x});  
\addplot [<-,>={Latex[length=1.0792mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,132; blue,0}]({578.4765 + 17.1028*x},{438.381 + 13.1654*x});  
\addplot [<-,>={Latex[length=1.1491mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,5; blue,0}]({556.4617 + 18.1821*x},{421.4029 + 14.0577*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd/throw_floor.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/throw_floor.png}; 
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,85; green,255; blue,0}]({829.2913 + 72.268*x},{343.3406 + -94.6501*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,75; green,255; blue,0}]({749.7342 + 76.2273*x},{460.3202 + -112.6844*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,137; green,255; blue,0}]({685.2891 + 60.0333*x + -7.583*x^2},{470.5181 + 163.4952*x + -154.5694*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,102; green,255; blue,0}]({681.61 + -52.5625*x},{467.5635 + -73.4553*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,113; green,255; blue,0}]({625.8337 + -42.7338*x + -11.3787*x^2},{391.2625 + -56.668*x + -1.8215*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,68; green,255; blue,0}]({515.212 + 56.8663*x},{288.5401 + 42.1802*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,82; green,255; blue,0}]({458.5595 + 63.6645*x + -7.7804*x^2},{267.2761 + 15.3551*x + 8.4474*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,77; green,255; blue,0}]({401.9464 + 62.2936*x + -6.0557*x^2},{261.5633 + -4.0091*x + 10.3273*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,100; green,255; blue,0}]({346.6881 + 64.7397*x + -9.334*x^2},{273.4923 + -25.6603*x + 14.3191*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,84; green,255; blue,0}]({291.6848 + 58.8897*x + -3.9535*x^2},{302.4783 + -41.2887*x + 12.1725*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,81; green,255; blue,0}]({239.1178 + 56.5515*x + -4.425*x^2},{348.6209 + -57.1324*x + 11.2823*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,72; green,255; blue,0}]({189.3399 + 48.9518*x},{409.7766 + -60.1664*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,58; green,255; blue,0}]({140.9325 + 34.5674*x + 10.8603*x^2},{489.6909 + -71.3533*x + -4.0923*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,121; green,255; blue,0}]({127.9186 + -36.2*x},{516.9745 + -40.1714*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,152; green,255; blue,0}]({94.628 + -32.348*x + -20.2156*x^2},{476.5544 + -42.323*x + -5.3241*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,85; green,255; blue,0}]({71.9495 + -45.8192*x + 6.6055*x^2},{401.9272 + 29.6908*x + 3.2685*x^2});  
\addplot [->,>={Latex[length=1.3285mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,51; green,255; blue,0}]({72.9262 + 37.5792*x},{400.3757 + -13.2755*x});  
\addplot [->,>={Latex[length=1.3187mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,25; green,255; blue,0}]({110.8946 + 38.3905*x + 0.4905*x^2},{387.7244 + -5.8914*x + 10.28*x^2});  
\addplot [<-,>={Latex[length=1.432mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,21; green,255; blue,0}]({188.9947 + -33.6755*x + -4.2199*x^2},{410.9984 + -27.2593*x + 7.6555*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,58; green,255; blue,0}]({192.0422 + 44.4628*x + -5.9653*x^2},{410.9382 + 30.0721*x + 6.3408*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,73; green,255; blue,0}]({271.2977 + -30.35*x + -9.7617*x^2},{502.6261 + -51.6872*x + -2.5941*x^2});  
\addplot [->,>={Latex[length=1.005mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,76; green,255; blue,0}]({279.2023 + 2.9651*x},{519.02 + -30.0034*x});  
\addplot [->,>={Latex[length=0.76343mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,44; green,255; blue,0}]({283.2255 + 3.1133*x},{487.6681 + -22.6903*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,59; green,255; blue,0}]({286.979 + 3.2879*x},{465.1969 + -7.9983*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,41; green,255; blue,0}]({295.4375 + -5.6069*x},{469.5288 + -12.1809*x});  
\addplot [<-,>={Latex[length=0.93164mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,40; green,255; blue,0}]({301.1851 + -5.5182*x},{496.5634 + -27.3991*x});  
\addplot [->,>={Latex[length=0.75637mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,79; green,255; blue,0}]({303.498 + -3.5907*x},{518.9202 + -22.4053*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,35; green,255; blue,0}]({306.4812 + 8.5203*x},{506.0952 + -9.5938*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,23; green,255; blue,0}]({316.4913 + 9.6252*x},{492.0177 + 4.727*x});  
\addplot [->,>={Latex[length=0.70087mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,58; green,255; blue,0}]({325.8331 + 13.4783*x + -2.3933*x^2},{496.2556 + 16.3085*x + 1.4842*x^2});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,42; green,255; blue,0}]({335.8111 + 6.9735*x},{521.8929 + -12.2984*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,32; green,255; blue,0}]({342.5489 + 7.1159*x},{507.8921 + 6.4253*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,38; green,255; blue,0}]({349.0574 + 8.9872*x},{515.0293 + 7.5151*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,53; green,255; blue,0}]({358.433 + 9.2854*x},{516.1127 + 5.5199*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,31; green,255; blue,0}]({365.7765 + 9.3717*x},{522.902 + -3.5055*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,27; green,255; blue,0}]({373.3303 + 10.705*x},{521.5459 + 1.7363*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,29; green,255; blue,0}]({382.4093 + 10.7046*x},{522.5586 + 1.7392*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,23; green,255; blue,0}]({391.2746 + 9.5148*x},{523.1628 + 1.8443*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd/throw_soft.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/throw_soft.png}; 
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,139; green,255; blue,0}]({771.9548 + -55.3576*x},{94.9909 + -61.4788*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,241; green,255; blue,0}]({819.3121 + -42.7738*x},{142.2426 + -51.8618*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,133; green,255; blue,0}]({826.0118 + 60.4227*x + -12.5766*x^2},{165.7513 + 81.8265*x + -20.3149*x^2});  
\addplot [->,>={Latex[length=0.73247mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,248; blue,0}]({880.6951 + 17.8974*x},{236.7262 + 12.7495*x});  
\addplot [->,>={Latex[length=0.8304mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({901.8778 + 20.0339*x},{251.4889 + 14.807*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,125; green,255; blue,0}]({787.9371 + 35.6363*x + 9.4003*x^2},{387.2534 + -60.7993*x + 5.4311*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,133; green,255; blue,0}]({739.0758 + 51.6566*x},{440.869 + -60.9434*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,102; green,255; blue,0}]({711.2892 + 36.8907*x},{487.7033 + -52.4827*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,212; green,255; blue,0}]({664.1509 + 38.5659*x},{554.7541 + -54.7492*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,102; green,255; blue,0}]({665.5562 + -51.1552*x + 6.1588*x^2},{507.0255 + -36.5403*x + -0.52701*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,118; green,255; blue,0}]({576.8908 + 48.2912*x + -2.1987*x^2},{433.3026 + 24.6116*x + 12.482*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,178; green,255; blue,0}]({526.777 + 36.6559*x + 10.3102*x^2},{408.783 + 12.8984*x + 15.8077*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,185; green,255; blue,0}]({482.2539 + 49.6209*x},{378.2826 + 30.7271*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,116; green,255; blue,0}]({446.7691 + 45.1986*x},{354.8141 + 26.2416*x});  
\addplot [<-,>={Latex[length=1.3869mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,60; green,255; blue,0}]({409.1441 + 41.3702*x + -3.0633*x^2},{343.4044 + 10.2852*x + 5.5467*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,78; green,255; blue,0}]({367.2625 + 40.5721*x + 1.6427*x^2},{325.9094 + 24.0725*x + -7.8934*x^2});  
\addplot [<-,>={Latex[length=1.3182mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,78; green,255; blue,0}]({327.0545 + 38.3765*x + -1.2142*x^2},{319.2354 + 4.846*x + 7.8985*x^2});  
\addplot [<-,>={Latex[length=1.2535mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,150; green,255; blue,0}]({288.1467 + 37.3881*x},{319.6413 + 4.0361*x});  
\addplot [<-,>={Latex[length=1.1975mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,123; green,255; blue,0}]({250.0702 + 33.3227*x},{307.8431 + 13.4228*x});  
\addplot [<-,>={Latex[length=1.316mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,55; green,255; blue,0}]({202.7438 + 39.3846*x + -0.63213*x^2},{320.2297 + -13.3267*x + 6.8277*x^2});  
\addplot [<-,>={Latex[length=1.328mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,77; green,255; blue,0}]({163.2064 + 39.5006*x},{327.7649 + -5.1885*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,122; green,255; blue,0}]({120.8914 + 66.8088*x + -23.5548*x^2},{340.7551 + -37.357*x + 30.3908*x^2});  
\addplot [<-,>={Latex[length=1.3652mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,94; green,255; blue,0}]({83.2139 + 37.0661*x},{355.3274 + -17.423*x});  
\addplot [<-,>={Latex[length=1.4764mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,151; green,255; blue,0}]({53.4279 + 39.8267*x},{375.3244 + -19.3834*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,71; blue,0}]({13.4268 + 2.1772*x},{415.4954 + -34.646*x});  
\addplot [->,>={Latex[length=0.93738mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,87; green,255; blue,0}]({76.776 + 27.3976*x + -1.0365*x^2},{400.6918 + 5.2926*x + 4.1835*x^2});  
\addplot [->,>={Latex[length=1.276mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,112; green,255; blue,0}]({99.9197 + 23.1061*x + 8.8739*x^2},{423.5032 + -38.9005*x + 36.6457*x^2});  
\addplot [->,>={Latex[length=1.4157mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,147; green,255; blue,0}]({132.3828 + 34.3885*x + 1.0166*x^2},{422.3618 + 20.4993*x + 2.9306*x^2});  
\addplot [->,>={Latex[length=1.1274mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,49; green,255; blue,0}]({158.3617 + 21.7386*x + 1.9189*x^2},{443.2858 + 26.3688*x + -2.2585*x^2});  
\addplot [->,>={Latex[length=1.2999mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,71; green,255; blue,0}]({185.1677 + 28.07*x + 1.5407*x^2},{468.3791 + 48.9779*x + -27.7225*x^2});  
\addplot [->,>={Latex[length=1.4464mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,94; green,255; blue,0}]({214.2397 + 29.899*x},{490.8214 + 31.4482*x});  
\addplot [->,>={Latex[length=0.89613mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,132; green,255; blue,0}]({240.8487 + 12.5785*x + 6.3138*x^2},{521.5334 + -24.6201*x + 6.179*x^2});  
\addplot [->,>={Latex[length=0.60328mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,53; green,255; blue,0}]({262.1474 + 12.7403*x + 0.41896*x^2},{494.6433 + -12.8722*x + 0.45183*x^2});  
\addplot [->,>={Latex[length=0.72108mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,58; green,255; blue,0}]({280.1291 + 18.1013*x},{476.4331 + -11.8451*x});  
\addplot [->,>={Latex[length=0.5083mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,70; green,255; blue,0}]({299.3988 + 14.3336*x},{461.8442 + -5.2042*x});  
\addplot [->,>={Latex[length=0.63185mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,136; green,255; blue,0}]({317.2832 + 17.7028*x},{456.546 + -6.7762*x});  
\addplot [->,>={Latex[length=0.55595mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,102; green,255; blue,0}]({337.313 + 16.6315*x},{449.0167 + -1.2525*x});  
\addplot [->,>={Latex[length=0.74606mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,105; green,255; blue,0}]({353.6424 + 20.7348*x + 0.42888*x^2},{443.4048 + 8.4473*x + -1.202*x^2});  
\addplot [->,>={Latex[length=0.8233mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,114; green,255; blue,0}]({369.9225 + 21.195*x},{442.4581 + 12.6811*x});  
\addplot [->,>={Latex[length=0.90138mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,114; green,255; blue,0}]({388.2926 + 22.5494*x},{450.3134 + 14.9253*x});  
\addplot [->,>={Latex[length=0.9678mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,139; green,255; blue,0}]({407.5372 + 25.1475*x},{465.802 + 14.5115*x});  
\addplot [<-,>={Latex[length=0.81374mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,87; green,255; blue,0}]({456.2354 + -16.8949*x},{491.7743 + -17.6214*x});  
\addplot [->,>={Latex[length=1.0938mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,95; green,255; blue,0}]({451.1125 + 25.4686*x},{496.9769 + 20.6925*x});  
\addplot [->,>={Latex[length=0.78372mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,114; green,255; blue,0}]({477.2744 + 17.4065*x},{525.4539 + -15.8053*x});  
\addplot [->,>={Latex[length=0.88366mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,64; green,255; blue,0}]({491.4268 + 20.2847*x},{515.3188 + -17.0674*x});  
\addplot [->,>={Latex[length=0.75844mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,49; green,255; blue,0}]({511.7822 + 20.5885*x},{498.4115 + -9.6864*x});  
\addplot [->,>={Latex[length=0.61823mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,49; green,255; blue,0}]({533.8464 + 17.8637*x},{486.9499 + -4.988*x});  
\addplot [->,>={Latex[length=0.76458mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,149; green,255; blue,0}]({548.8615 + 22.3643*x},{491.3917 + -5.0954*x});  
\addplot [->,>={Latex[length=0.67185mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,104; green,255; blue,0}]({569.3916 + 18.1124*x},{484.1738 + 8.8423*x});  
\addplot [->,>={Latex[length=0.67976mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,68; green,255; blue,0}]({587.9778 + 19.6634*x},{486.081 + 5.4052*x});  
\addplot [->,>={Latex[length=0.74805mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,47; green,255; blue,0}]({605.4555 + 21.0658*x},{488.9825 + 7.7366*x});  
\addplot [->,>={Latex[length=0.8049mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,46; green,255; blue,0}]({625.6404 + 20.0269*x},{498.5185 + 13.4907*x});  
\addplot [->,>={Latex[length=0.75132mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,54; green,255; blue,0}]({644.9752 + 16.8656*x + 0.56278*x^2},{513.0292 + 15.336*x + -1.0594*x^2});  
\addplot [->,>={Latex[length=0.89364mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,73; green,255; blue,0}]({661.6082 + 17.9561*x + 3.0753*x^2},{523.6873 + -20.0391*x + 3.6413*x^2});  
\addplot [->,>={Latex[length=0.91793mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,105; green,255; blue,0}]({681.8502 + 29.3211*x + -5.2419*x^2},{508.6164 + -6.4052*x + -6.1613*x^2});  
\addplot [->,>={Latex[length=0.6755mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,99; green,255; blue,0}]({698.9126 + 19.9285*x},{503.5264 + -3.6771*x});  
\addplot [->,>={Latex[length=0.55113mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,41; green,255; blue,0}]({718.4974 + 16.5329*x},{496.2816 + -0.19359*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd/throw_tennis.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/throw_tennis.png}; 
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,113; green,255; blue,0}]({769.502 + 77.4291*x},{297.002 + -77.0735*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,56; green,255; blue,0}]({679.7764 + 84.6658*x},{400.9474 + -98.4272*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,73; green,255; blue,0}]({595.8696 + 91.8952*x + -11.8955*x^2},{515.8494 + -127.5539*x + 19.228*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,84; green,255; blue,0}]({590.2227 + -70.4596*x},{515.1313 + -86.7511*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,43; green,255; blue,0}]({441.2487 + 74.0552*x + -1.0922*x^2},{352.2135 + 62.3832*x + 8.6702*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,61; green,255; blue,0}]({367.983 + 72.6916*x},{294.8567 + 54.5788*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,77; green,255; blue,0}]({291.4055 + 75.571*x},{254.2222 + 39.4049*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,42; green,255; blue,0}]({214.4452 + 74.0089*x},{232.7132 + 19.0199*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,80; green,255; blue,0}]({139.6245 + 77.9128*x},{227.3478 + 4.5074*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,50; green,255; blue,0}]({69.2085 + 68.6378*x + 1.6536*x^2},{242.1527 + -22.8971*x + 10.3714*x^2});  
\addplot [->,>={Latex[length=1.3665mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,129; green,255; blue,0}]({30.3938 + 36.3493*x},{261.8783 + -18.9531*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,23; green,255; blue,0}]({64.305 + 51.6766*x},{255.6383 + 15.7846*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,54; green,255; blue,0}]({116.7032 + 61.5336*x + -4.3684*x^2},{272.2699 + 23.1777*x + 10.706*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,50; green,255; blue,0}]({175.109 + 55.7538*x},{304.957 + 47.7033*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,47; green,255; blue,0}]({288.4268 + -55.9352*x},{421.1362 + -65.6291*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,116; green,255; blue,0}]({289.6456 + 43.0125*x + 15.485*x^2},{425.8723 + 51.2815*x + 33.6897*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,56; green,255; blue,0}]({354.745 + 23.3464*x},{518.5542 + -49.7157*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,32; green,255; blue,0}]({377.3389 + 27.0497*x},{465.5113 + -44.3839*x});  
\addplot [->,>={Latex[length=1.2736mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,24; green,255; blue,0}]({404.4616 + 27.3837*x},{417.9467 + -26.6471*x});  
\addplot [->,>={Latex[length=1.0497mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,32; green,255; blue,0}]({431.4289 + 29.1387*x},{390.1063 + -11.9414*x});  
\addplot [->,>={Latex[length=0.99413mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,25; green,255; blue,0}]({461.3835 + 29.1146*x + -1.4769*x^2},{380.4724 + -10.4826*x + 16.5526*x^2});  
\addplot [->,>={Latex[length=1.1711mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,28; green,255; blue,0}]({491.0179 + 27.5985*x},{383.3426 + 21.7402*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,36; green,255; blue,0}]({517.0835 + 31.8111*x + -3.4831*x^2},{406.938 + 31.9636*x + 6.9215*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,43; green,255; blue,0}]({574.4917 + -27.7115*x},{504.7703 + -56.6519*x});  
\addplot [->,>={Latex[length=1.2064mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,118; green,255; blue,0}]({581.7972 + 20.0682*x},{528.8643 + -30.1202*x});  
\addplot [->,>={Latex[length=1.4603mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,40; green,255; blue,0}]({602.2376 + 26.7274*x},{495.9129 + -34.7099*x});  
\addplot [->,>={Latex[length=1.0945mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,24; green,255; blue,0}]({631.6198 + 21.3767*x + 5.4443*x^2},{459.0904 + -25.3496*x + 7.1243*x^2});  
\addplot [<-,>={Latex[length=0.90653mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,38; green,255; blue,0}]({687.3445 + -27.5626*x + 1.6255*x^2},{439.8926 + -11.2184*x + 13.5934*x^2});  
\addplot [->,>={Latex[length=1.0408mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,30; green,255; blue,0}]({688.4758 + 30.1372*x + -2.8747*x^2},{439.7186 + 6.5343*x + 7.9114*x^2});  
\addplot [<-,>={Latex[length=1.4448mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,34; green,255; blue,0}]({743.1772 + -27.1326*x},{488.1604 + -33.8017*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,44; green,255; blue,0}]({742.1305 + 27.3783*x + -2.646*x^2},{488.2132 + 39.216*x + 2.6365*x^2});  
\addplot [->,>={Latex[length=1.4708mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,38; green,255; blue,0}]({768.8735 + 28.3971*x + 0.49244*x^2},{523.0727 + -42.2063*x + 9.055*x^2});  
\addplot [->,>={Latex[length=1.0547mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,16; green,255; blue,0}]({797.7462 + 26.9557*x},{488.5872 + -16.572*x});  
\addplot [->,>={Latex[length=0.90009mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,38; green,255; blue,0}]({826.5003 + 27.0028*x},{472.3494 + 0.05228*x});  
\addplot [->,>={Latex[length=1.0404mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,42; green,255; blue,0}]({853.9395 + 25.5624*x},{474.8727 + 17.9109*x});  
\addplot [->,>={Latex[length=0.77977mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,106; green,255; blue,0}]({893.4649 + -13.9354*x},{510.7842 + -18.7894*x});  
\addplot [->,>={Latex[length=0.56997mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,63; green,255; blue,0}]({874.0218 + -4.1715*x},{529.2429 + -16.5826*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,31; green,255; blue,0}]({853.2797 + 12.7081*x},{509.4458 + 2.9601*x});  
\addplot [<-,>={Latex[length=0.70748mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,34; green,255; blue,0}]({835.3605 + 14.9261*x},{526.3783 + -15.0893*x});  
\addplot [<-,>={Latex[length=0.65098mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,31; green,255; blue,0}]({822.5105 + 17.0374*x + -1.4557*x^2},{516.6798 + 9.6798*x + 2.0065*x^2});  
\addplot [<-,>={Latex[length=0.63472mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,29; green,255; blue,0}]({805.1919 + 14.5981*x + 1.6977*x^2},{526.014 + -12.3616*x + 2.6822*x^2});  
\addplot [<-,>={Latex[length=0.55862mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,35; green,255; blue,0}]({790.5595 + 14.6975*x},{521.8913 + 8.0521*x});  
\addplot [<-,>={Latex[length=0.57989mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,28; green,255; blue,0}]({774.9455 + 15.3985*x},{529.7983 + -8.0951*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd/volleyball.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1920, 
 ymin=1,ymax=1080, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1920,ymin=1,ymax=1080] {imgs/thumbnails/tbd/volleyball.png}; 
\addplot [<-,>={Latex[length=1.0999mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,86; green,255; blue,0}]({862.5848 + 19.7337*x},{346.5633 + -26.4449*x});  
\addplot [<-,>={Latex[length=1.2903mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,84; green,255; blue,0}]({832.3622 + 22.2607*x},{388.4031 + -31.6682*x});  
\addplot [<-,>={Latex[length=1.3722mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,91; green,255; blue,0}]({802.8484 + 21.3277*x},{435.211 + -35.2101*x});  
\addplot [<-,>={Latex[length=1.415mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,102; green,255; blue,0}]({774.3264 + 22.0138*x},{481.698 + -36.2949*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,187; green,255; blue,0}]({746.456 + 23.3791*x},{527.6693 + -38.4656*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,234; green,255; blue,0}]({716.3048 + 25.2734*x},{577.0737 + -41.2192*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({683.7009 + 26.6193*x},{629.814 + -42.8039*x});  
\addplot [->,>={Latex[length=1.1174mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,90; green,255; blue,0}]({734.659 + 4.8759*x},{494.9498 + -33.1653*x});  
\addplot [->,>={Latex[length=1.1672mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,78; green,255; blue,0}]({740.7339 + 5.7553*x},{449.9557 + -34.5407*x});  
\addplot [->,>={Latex[length=1.1672mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,53; green,255; blue,0}]({747.5407 + 5.5577*x},{406.5869 + -34.5711*x});  
\addplot [->,>={Latex[length=1.118mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,20; green,255; blue,0}]({753.525 + 5.9007*x},{366.0938 + -33.0177*x});  
\addplot [->,>={Latex[length=1.0107mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,43; green,255; blue,0}]({759.9001 + 5.3908*x},{328.3916 + -29.8391*x});  
\addplot [->,>={Latex[length=0.87251mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,79; green,255; blue,0}]({766.5554 + 4.9706*x},{294.0107 + -25.6991*x});  
\addplot [->,>={Latex[length=0.62603mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,85; green,255; blue,0}]({778.2226 + 2.2926*x},{259.8349 + -18.6405*x});  
\addplot [->,>={Latex[length=0.59762mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,65; green,255; blue,0}]({782.8767 + 4.9441*x},{232.895 + -17.2333*x});  
\addplot [->,>={Latex[length=0.58421mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,50; green,255; blue,0}]({789.7628 + 5.0053*x},{208.7273 + -16.7964*x});  
\addplot [->,>={Latex[length=0.51071mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,35; green,255; blue,0}]({795.858 + 5.6996*x},{186.3439 + -14.2215*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,45; green,255; blue,0}]({803.1601 + 6.4528*x},{166.8397 + -12.5389*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,44; green,255; blue,0}]({811.676 + 4.6996*x},{150.093 + -8.8945*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,40; green,255; blue,0}]({818.8276 + 4.6136*x},{137.8929 + -7.4294*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,71; green,255; blue,0}]({826.5 + 6.0002*x},{122.8883 + -0.00083024*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,65; green,255; blue,0}]({833.9095 + 4.6623*x},{116.9835 + -0.28036*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,31; green,255; blue,0}]({839.9336 + 4.6364*x},{111.1505 + -0.22819*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,45; green,255; blue,0}]({847.3655 + 4.9495*x},{110.8308 + -3.9345*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,74; green,255; blue,0}]({858.3366 + -3.6606*x},{112.2786 + -5.5655*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,34; green,255; blue,0}]({861.3703 + 5.4718*x},{110.6005 + 5.0698*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,18; green,255; blue,0}]({876.2207 + -6.4075*x},{122.8017 + -7.1339*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,58; green,255; blue,0}]({885.2287 + -5.6326*x},{131.8433 + -8.2241*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,52; green,255; blue,0}]({892.4407 + -6.0465*x},{145.5299 + -11.9765*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,40; green,255; blue,0}]({899.7656 + -6.5889*x},{160.6169 + -13.2062*x});  
\addplot [<-,>={Latex[length=0.58518mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,59; green,255; blue,0}]({909.1964 + -6.232*x},{179.9254 + -16.4119*x});  
\addplot [<-,>={Latex[length=0.7431mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,21; green,255; blue,0}]({917.5587 + -7.0036*x},{204.146 + -21.1643*x});  
\addplot [<-,>={Latex[length=0.79038mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,31; green,255; blue,0}]({926.3533 + -7.0022*x},{229.6999 + -22.6538*x});  
\addplot [<-,>={Latex[length=0.93356mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,41; green,255; blue,0}]({937.138 + -8.3865*x},{260.6429 + -26.7218*x});  
\addplot [<-,>={Latex[length=1.1161mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,32; green,255; blue,0}]({945.932 + -7.895*x},{295.2739 + -32.5402*x});  
\addplot [<-,>={Latex[length=1.1768mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,38; green,255; blue,0}]({955.3143 + -7.8645*x},{333.0424 + -34.4167*x});  
\addplot [<-,>={Latex[length=1.2747mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,36; green,255; blue,0}]({963.8573 + -7.2429*x},{375.124 + -37.5496*x});  
\addplot [<-,>={Latex[length=1.3238mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,40; green,255; blue,0}]({973.2991 + -7.4603*x},{420.0384 + -39.0076*x});  
\addplot [<-,>={Latex[length=1.4219mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,72; green,255; blue,0}]({983.149 + -8.253*x},{470.872 + -41.8515*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd_lt/badminton_white.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/badminton_white.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1055 + -5*x},{326 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1050 + -5*x},{324 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1045 + -5*x},{322 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1040 + -5*x},{319 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1035 + -5*x},{317 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1030 + -6*x},{314 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1024 + -5*x},{312 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1019 + -6*x},{310 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1013 + -5*x},{308 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1008 + -6*x},{306 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1002 + -5*x},{304 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({997 + -5*x},{303 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({992 + -5*x},{301 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({987 + -6*x},{300 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({981 + -5*x},{298 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({976 + -6*x},{297 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({970 + -5*x},{296 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({965 + -6*x},{294 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({959 + -5*x},{293 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({954 + -5*x},{292 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({949 + -5*x},{290 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({944 + -6*x},{289 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({938 + -6*x},{288 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({932 + -6*x},{287 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({926 + -5*x},{286 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({921 + -6*x},{284 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({915 + -5*x},{283 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({910 + -6*x},{282 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({904 + -5*x},{281 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({899 + -6*x},{280 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({893 + -5*x},{279 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({888 + -5*x},{278 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({883 + -7*x},{277 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({876 + -5*x},{277 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({871 + -6*x},{276 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({865 + -6*x},{275 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + -5*x},{274 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({854 + -5*x},{274 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({849 + -5*x},{273 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({844 + -6*x},{273 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({838 + -7*x},{272 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({831 + -5*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({826 + -6*x},{271 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({820 + -5*x},{270 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({815 + -6*x},{270 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({809 + -5*x},{269 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({804 + -6*x},{269 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({798 + -6*x},{269 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({792 + -5*x},{269 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({787 + -6*x},{268 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({781 + -5*x},{268 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({776 + -5*x},{268 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({771 + -6*x},{268 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({765 + -6*x},{268 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({759 + -5*x},{268 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({754 + -6*x},{268 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({748 + -5*x},{268 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({743 + -6*x},{268 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({737 + -6*x},{269 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({731 + -5*x},{269 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({726 + -5*x},{269 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({721 + -5*x},{269 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({716 + -6*x},{270 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({710 + -5*x},{270 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({705 + -5*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({700 + -6*x},{271 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({694 + -5*x},{272 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({689 + -5*x},{272 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({684 + -5*x},{273 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({679 + -5*x},{273 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({674 + -5*x},{274 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({669 + -5*x},{274 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({664 + -6*x},{275 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({658 + -5*x},{276 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({653 + -4*x},{277 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({649 + -4*x},{278 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({645 + -4*x},{278 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({641 + -6*x},{279 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({635 + -4*x},{280 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({631 + -6*x},{281 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({625 + -4*x},{282 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({621 + -5*x},{283 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({616 + -5*x},{284 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({611 + -5*x},{285 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({606 + -4*x},{286 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({602 + -5*x},{287 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({597 + -5*x},{288 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({592 + -4*x},{289 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({588 + -5*x},{290 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({583 + -4*x},{291 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({579 + -4*x},{292 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({575 + -5*x},{293 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({570 + -4*x},{294 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({566 + -5*x},{296 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({561 + -4*x},{297 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({557 + -4*x},{298 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({553 + -4*x},{299 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({549 + -4*x},{301 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({545 + -5*x},{302 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({540 + -4*x},{304 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({536 + -4*x},{305 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({532 + -4*x},{307 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({528 + -3*x},{308 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({525 + -3*x},{309 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({522 + -3*x},{311 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({519 + -5*x},{312 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({514 + -4*x},{314 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({510 + -3*x},{315 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({507 + -4*x},{317 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({503 + -4*x},{319 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({499 + -3*x},{321 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({496 + -4*x},{323 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({492 + -3*x},{324 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({489 + -4*x},{326 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({485 + -3*x},{328 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({482 + -3*x},{329 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({479 + -3*x},{331 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({476 + -4*x},{333 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({472 + -3*x},{334 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({469 + -3*x},{336 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({466 + -3*x},{338 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({463 + -3*x},{340 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({460 + -4*x},{341 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({456 + -3*x},{343 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({453 + -3*x},{345 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({450 + -3*x},{347 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({447 + -3*x},{349 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({444 + -3*x},{350 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({441 + -2*x},{352 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({439 + -4*x},{354 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({435 + -2*x},{356 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({433 + -3*x},{358 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({430 + -3*x},{360 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({427 + -2*x},{361 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({425 + -3*x},{363 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({422 + -2*x},{365 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({420 + -3*x},{367 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({417 + -3*x},{369 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({414 + -2*x},{371 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({412 + -2*x},{372 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({410 + -3*x},{374 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({407 + -2*x},{376 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({405 + -2*x},{378 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({403 + -3*x},{380 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({400 + -2*x},{382 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({398 + -2*x},{384 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({396 + -2*x},{386 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({394 + -3*x},{388 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({391 + -2*x},{390 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({389 + -1*x},{392 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({388 + -3*x},{394 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({385 + -2*x},{396 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({383 + -2*x},{398 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({381 + -1*x},{400 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({380 + -2*x},{401 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({378 + -2*x},{403 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({376 + -2*x},{405 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({374 + -1*x},{407 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({373 + -2*x},{410 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({371 + -2*x},{412 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({369 + -1*x},{414 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({368 + -2*x},{416 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({366 + -2*x},{418 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({364 + -1*x},{420 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({363 + -2*x},{422 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({361 + -1*x},{424 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({360 + -2*x},{426 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({358 + -1*x},{428 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({357 + -2*x},{430 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({355 + -1*x},{432 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({354 + -2*x},{434 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({352 + -1*x},{435 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({351 + -2*x},{437 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({349 + -1*x},{439 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({348 + -1*x},{441 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({347 + -1*x},{443 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({346 + -2*x},{445 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({344 + -1*x},{447 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({343 + -1*x},{449 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({342 + -1*x},{451 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({341 + -1*x},{453 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({340 + -2*x},{455 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({338 + -1*x},{457 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({337 + -1*x},{459 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({336 + -1*x},{461 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({335 + -1*x},{462 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({334 + -1*x},{464 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({333 + -1*x},{466 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({332 + -1*x},{468 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({331 + 0*x},{470 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({331 + 3*x},{470 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({334 + 6*x},{466 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({340 + 10*x},{463 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({350 + 10*x},{462 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({360 + 9*x},{458 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({369 + 8*x},{452 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({377 + 8*x},{445 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({385 + 7*x},{439 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({392 + 7*x},{434 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({399 + 7*x},{429 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({406 + 7*x},{424 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({413 + 7*x},{419 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({420 + 6*x},{414 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({426 + 7*x},{409 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({433 + 5*x},{405 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({438 + 6*x},{399 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({444 + 7*x},{394 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({451 + 7*x},{388 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({458 + 8*x},{383 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({466 + 7*x},{377 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({473 + 7*x},{373 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({480 + 7*x},{368 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({487 + 7*x},{364 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({494 + 7*x},{360 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({501 + 6*x},{356 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({507 + 8*x},{353 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({515 + 6*x},{349 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({521 + 7*x},{346 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({528 + 8*x},{343 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({536 + 7*x},{340 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({543 + 6*x},{337 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({549 + 7*x},{334 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({556 + 7*x},{331 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({563 + 7*x},{328 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({570 + 6*x},{325 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({576 + 7*x},{322 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({583 + 7*x},{319 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({590 + 6*x},{317 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({596 + 7*x},{314 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({603 + 6*x},{311 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({609 + 7*x},{308 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({616 + 6*x},{306 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({622 + 6*x},{304 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({628 + 7*x},{301 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({635 + 6*x},{299 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({641 + 5*x},{296 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({646 + 5*x},{294 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({651 + 8*x},{291 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({659 + 4*x},{288 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({663 + 7*x},{287 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({670 + 4*x},{284 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({674 + 6*x},{283 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({680 + 5*x},{281 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({685 + 6*x},{279 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({691 + 5*x},{277 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({696 + 5*x},{275 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({701 + 5*x},{273 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({706 + 6*x},{271 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({712 + 5*x},{269 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({717 + 5*x},{268 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({722 + 5*x},{267 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({727 + 5*x},{265 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({732 + 5*x},{264 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({737 + 5*x},{262 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({742 + 5*x},{261 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({747 + 5*x},{260 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({752 + 4*x},{258 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({756 + 5*x},{257 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({761 + 5*x},{256 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({766 + 4*x},{255 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({770 + 4*x},{254 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({774 + 4*x},{253 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({778 + 4*x},{252 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({782 + 5*x},{251 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({787 + 4*x},{250 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({791 + 5*x},{249 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({796 + 4*x},{248 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({800 + 4*x},{248 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({804 + 4*x},{247 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({808 + 4*x},{246 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({812 + 4*x},{246 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({816 + 4*x},{245 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({820 + 4*x},{245 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({824 + 4*x},{244 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({828 + 4*x},{244 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({832 + 4*x},{243 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({836 + 4*x},{243 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({840 + 3*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({843 + 4*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({847 + 3*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({850 + 4*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({854 + 3*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({857 + 3*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 4*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({864 + 3*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({867 + 3*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({870 + 3*x},{242 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({873 + 4*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({877 + 3*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({880 + 3*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({883 + 3*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({886 + 3*x},{241 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({889 + 3*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({892 + 3*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({895 + 3*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({898 + 2*x},{242 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({900 + 3*x},{243 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({903 + 3*x},{243 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({906 + 3*x},{243 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({909 + 3*x},{244 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({912 + 2*x},{244 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({914 + 3*x},{244 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({917 + 3*x},{245 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({920 + 3*x},{245 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({923 + 2*x},{246 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({925 + 3*x},{246 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({928 + 2*x},{247 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({930 + 3*x},{247 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({933 + 2*x},{248 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({935 + 2*x},{249 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({937 + 3*x},{249 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({940 + 2*x},{250 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({942 + 2*x},{251 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({944 + 2*x},{251 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({946 + 3*x},{252 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({949 + 2*x},{253 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({951 + 2*x},{253 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({953 + 2*x},{254 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({955 + 2*x},{255 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=green]({1042.7992 + -6.3824*x + -8.3704*x^2 + 0.84549*x^3 + -0.042393*x^4 + 0.001144*x^5 + -1.2909e-05*x^6},{320.8603 + -3.423*x + -2.9035*x^2 + 0.51946*x^3 + -0.032444*x^4 + 0.00095222*x^5 + -1.1017e-05*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:24,samples=210,style=semithick,color=green]({1042.7992 + -6.3824*x + -8.3704*x^2 + 0.84549*x^3 + -0.042393*x^4 + 0.001144*x^5 + -1.2909e-05*x^6},{320.8603 + -3.423*x + -2.9035*x^2 + 0.51946*x^3 + -0.032444*x^4 + 0.00095222*x^5 + -1.1017e-05*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({334.0493 + 24.9507*x},{460.0311 + 19.9689*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({359 + 45.1067*x},{480 + -50.8787*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=26:41,samples=150,style=semithick,color=green]({41205.3416 + -6237.752*x + 370.0302*x^2 + -10.7315*x^3 + 0.15369*x^4 + -0.00087347*x^5},{33465.6286 + -4586.1435*x + 257.7906*x^2 + -7.3306*x^3 + 0.10485*x^4 + -0.00060056*x^5});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd_lt/badminton_yellow.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/badminton_yellow.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1077 + -7*x},{307 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1070 + -7*x},{304 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1063 + -6*x},{300 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1057 + -6*x},{299 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1051 + -5*x},{297 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1046 + -4*x},{294 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1042 + -4*x},{292 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1038 + -6*x},{290 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1032 + -6*x},{287 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1026 + -5*x},{285 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1021 + -6*x},{284 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1015 + -6*x},{282 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1009 + -7*x},{281 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1002 + -7*x},{279 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({995 + -7*x},{277 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({988 + -5*x},{275 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({983 + -6*x},{273 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({977 + -5*x},{272 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({972 + -5*x},{270 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({967 + -5*x},{269 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({962 + -4*x},{268 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({958 + -4*x},{266 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({954 + -5*x},{265 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({949 + -4*x},{263 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({945 + -5*x},{262 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({940 + -5*x},{259 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({935 + -5*x},{258 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({930 + -5*x},{256 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({925 + -6*x},{254 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({919 + -5*x},{253 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({914 + -6*x},{252 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({908 + -5*x},{250 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({903 + -6*x},{249 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({897 + -5*x},{248 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({892 + -5*x},{247 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({887 + -5*x},{246 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({882 + -6*x},{246 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({876 + -6*x},{245 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({870 + -5*x},{245 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({865 + -5*x},{245 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + -5*x},{244 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({855 + -5*x},{244 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({850 + -5*x},{244 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({845 + -4*x},{244 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({841 + -6*x},{243 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({835 + -6*x},{243 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({829 + -5*x},{243 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({824 + -5*x},{243 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({819 + -6*x},{243 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({813 + -5*x},{243 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({808 + -6*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({802 + -6*x},{242 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({796 + -5*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({791 + -5*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({786 + -3*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({783 + -6*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({777 + -5*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({772 + -5*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({767 + -5*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({762 + -5*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({757 + -5*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({752 + -5*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({747 + -5*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({742 + -4*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({738 + -6*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({732 + -4*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({728 + -4*x},{241 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({724 + -5*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({719 + -5*x},{242 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({714 + -4*x},{243 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({710 + -5*x},{243 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({705 + -5*x},{243 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({700 + -5*x},{244 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({695 + -4*x},{244 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({691 + -4*x},{244 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({687 + -5*x},{245 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({682 + -4*x},{245 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({678 + -5*x},{246 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({673 + -5*x},{247 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({668 + -4*x},{247 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({664 + -4*x},{248 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({660 + -4*x},{249 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({656 + -4*x},{250 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({652 + -5*x},{250 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({647 + -3*x},{251 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({644 + -4*x},{252 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({640 + -2*x},{253 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({638 + -4*x},{254 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({634 + -5*x},{254 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({629 + -4*x},{255 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({625 + -4*x},{256 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({621 + -4*x},{257 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({617 + -4*x},{258 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({613 + -4*x},{259 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({609 + -4*x},{261 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({605 + -3*x},{262 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({602 + -4*x},{263 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({598 + -4*x},{264 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({594 + -3*x},{265 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({591 + -4*x},{266 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({587 + -3*x},{267 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({584 + -4*x},{269 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({580 + -4*x},{270 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({576 + -3*x},{271 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({573 + -4*x},{272 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({569 + -3*x},{274 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({566 + -3*x},{275 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({563 + -4*x},{276 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({559 + -3*x},{277 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({556 + -3*x},{279 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({553 + -3*x},{280 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({550 + -3*x},{281 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({547 + -4*x},{283 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({543 + -3*x},{284 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({540 + -3*x},{286 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({537 + -3*x},{287 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({534 + -3*x},{288 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({531 + -2*x},{290 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({529 + -4*x},{291 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({525 + -3*x},{292 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({522 + -2*x},{294 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({520 + -3*x},{296 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({517 + -3*x},{297 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({514 + -2*x},{299 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({512 + -3*x},{300 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({509 + -3*x},{302 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({506 + -3*x},{303 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({503 + -2*x},{305 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({501 + -3*x},{306 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({498 + -2*x},{308 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({496 + -3*x},{309 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({493 + -3*x},{311 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({490 + -2*x},{313 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({488 + -3*x},{314 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({485 + -2*x},{316 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({483 + -3*x},{317 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({480 + -2*x},{319 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({478 + -2*x},{321 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({476 + -2*x},{323 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({474 + -2*x},{324 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({472 + -3*x},{326 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({469 + -2*x},{328 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({467 + -2*x},{329 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({465 + -2*x},{331 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({463 + -2*x},{333 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({461 + -2*x},{334 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({459 + -3*x},{336 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({456 + -2*x},{338 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({454 + -1*x},{340 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({453 + -3*x},{341 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({450 + -2*x},{343 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({448 + -1*x},{345 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({447 + -2*x},{346 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({445 + -2*x},{348 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({443 + -2*x},{350 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({441 + -2*x},{352 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({439 + -1*x},{354 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({438 + -2*x},{355 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({436 + -2*x},{357 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({434 + -1*x},{359 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({433 + -2*x},{361 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({431 + -2*x},{362 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({429 + -2*x},{364 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({427 + -1*x},{366 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({426 + -2*x},{368 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({424 + -1*x},{370 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({423 + -1*x},{371 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({422 + -2*x},{373 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({420 + -2*x},{375 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({418 + -1*x},{377 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({417 + -1*x},{379 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({416 + -2*x},{380 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({414 + -1*x},{382 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({413 + -1*x},{384 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({412 + -2*x},{386 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({410 + -1*x},{387 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({409 + -1*x},{389 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({408 + -1*x},{391 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({407 + -1*x},{393 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({406 + -2*x},{395 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({404 + -1*x},{397 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({403 + -1*x},{398 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({402 + -2*x},{400 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({400 + -1*x},{402 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({399 + -1*x},{404 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({398 + -1*x},{405 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({397 + -1*x},{407 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({396 + -1*x},{409 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({395 + -1*x},{411 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({394 + -1*x},{412 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({393 + -1*x},{414 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({392 + -1*x},{416 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({391 + -1*x},{418 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({390 + -1*x},{420 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({389 + -1*x},{421 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({388 + -1*x},{423 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({387 + -1*x},{425 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({386 + 1*x},{427 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({387 + 4*x},{427 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({391 + 7*x},{425 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({398 + 10*x},{423 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({408 + 14*x},{420 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({422 + 8*x},{417 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({430 + 8*x},{412 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({438 + 6*x},{406 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({444 + 8*x},{402 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({452 + 8*x},{398 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({460 + 7*x},{394 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({467 + 8*x},{390 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({475 + 7*x},{387 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({482 + 7*x},{383 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({489 + 8*x},{380 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({497 + 6*x},{377 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({503 + 5*x},{375 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({508 + 4*x},{372 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({512 + 7*x},{369 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({519 + 6*x},{365 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({525 + 8*x},{361 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({533 + 6*x},{357 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({539 + 7*x},{353 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({546 + 7*x},{350 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({553 + 7*x},{347 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({560 + 7*x},{344 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({567 + 7*x},{341 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({574 + 6*x},{338 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({580 + 7*x},{336 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({587 + 6*x},{334 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({593 + 7*x},{332 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({600 + 7*x},{329 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({607 + 6*x},{328 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({613 + 6*x},{326 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({619 + 7*x},{324 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({626 + 6*x},{322 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({632 + 6*x},{320 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({638 + 5*x},{318 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({643 + 6*x},{316 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({649 + 6*x},{314 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({655 + 6*x},{312 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({661 + 6*x},{310 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({667 + 6*x},{309 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({673 + 6*x},{307 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({679 + 6*x},{305 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({685 + 5*x},{303 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({690 + 6*x},{301 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({696 + 5*x},{300 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({701 + 6*x},{298 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({707 + 5*x},{296 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({712 + 5*x},{295 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({717 + 4*x},{294 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({721 + 4*x},{292 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({725 + 7*x},{291 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({732 + 5*x},{289 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({737 + 6*x},{287 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({743 + 5*x},{287 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({748 + 5*x},{286 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({753 + 5*x},{285 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({758 + 5*x},{284 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({763 + 5*x},{283 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({768 + 4*x},{282 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({772 + 4*x},{281 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({776 + 4*x},{280 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({780 + 6*x},{280 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({786 + 4*x},{279 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({790 + 5*x},{278 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({795 + 4*x},{277 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({799 + 4*x},{277 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({803 + 5*x},{276 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({808 + 4*x},{276 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({812 + 4*x},{275 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({816 + 4*x},{274 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({820 + 4*x},{274 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({824 + 4*x},{274 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({828 + 5*x},{273 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({833 + 4*x},{273 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({837 + 4*x},{273 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({841 + 3*x},{273 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({844 + 4*x},{272 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({848 + 3*x},{272 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({851 + 4*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({855 + 4*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 3*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({862 + 4*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({866 + 3*x},{271 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({869 + 3*x},{270 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({872 + 4*x},{270 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({876 + 3*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({879 + 4*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({883 + 3*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({886 + 3*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({889 + 3*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({892 + 3*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({895 + 3*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({898 + 3*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({901 + 3*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({904 + 2*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({906 + 4*x},{271 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({910 + 3*x},{272 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({913 + 3*x},{272 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({916 + 2*x},{272 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({918 + 3*x},{273 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({921 + 2*x},{273 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({923 + 3*x},{273 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({926 + 3*x},{273 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({929 + 3*x},{274 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({932 + 2*x},{274 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({934 + 3*x},{275 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({937 + 2*x},{275 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({939 + 3*x},{275 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({942 + 2*x},{276 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({944 + 2*x},{276 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({946 + 3*x},{277 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({949 + 2*x},{277 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({951 + 2*x},{278 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({953 + 3*x},{278 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({956 + 2*x},{279 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({958 + 2*x},{279 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({960 + 3*x},{280 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({963 + 2*x},{281 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({965 + 2*x},{281 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({967 + 2*x},{282 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({969 + 2*x},{283 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({971 + 2*x},{283 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({973 + 2*x},{284 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({975 + 2*x},{285 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({977 + 2*x},{285 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({979 + 2*x},{286 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({981 + 2*x},{287 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({983 + 2*x},{288 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({985 + 2*x},{289 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({987 + 2*x},{290 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({989 + 2*x},{290 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({991 + 1*x},{291 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({992 + 2*x},{292 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({994 + 1*x},{293 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({995 + 2*x},{294 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({997 + 2*x},{294 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({999 + 2*x},{295 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1001 + 1*x},{296 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1002 + 2*x},{297 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1004 + 1*x},{298 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1005 + 2*x},{299 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1007 + 2*x},{300 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1009 + 1*x},{301 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1010 + 2*x},{302 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1012 + 1*x},{303 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1013 + 1*x},{304 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1014 + 2*x},{305 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1016 + 2*x},{306 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1018 + 1*x},{307 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1019 + 1*x},{308 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1020 + 2*x},{309 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1022 + 1*x},{310 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1023 + 2*x},{311 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1025 + 1*x},{312 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1026 + 1*x},{314 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1027 + 1*x},{315 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1028 + 1*x},{316 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1029 + 1*x},{316 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1030 + 2*x},{318 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1032 + 1*x},{319 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1033 + 1*x},{320 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1034 + 1*x},{321 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1035 + 1*x},{322 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1036 + 2*x},{323 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1038 + 1*x},{324 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1039 + 1*x},{325 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1040 + 1*x},{327 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1041 + 1*x},{328 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1042 + 1*x},{329 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1043 + 1*x},{330 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1044 + 1*x},{331 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1045 + 1*x},{332 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1046 + 0*x},{334 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1046 + -3*x},{334 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1043 + -3*x},{333 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1040 + -4*x},{332 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1036 + -5*x},{332 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1031 + -5*x},{332 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1026 + -7*x},{333 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1019 + -5*x},{333 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1014 + -6*x},{333 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1008 + -5*x},{332 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1003 + -5*x},{330 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({998 + -5*x},{328 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({993 + -5*x},{326 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({988 + -5*x},{325 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({983 + -5*x},{324 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({978 + -5*x},{323 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({973 + -4*x},{323 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({969 + -5*x},{322 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({964 + -4*x},{321 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({960 + -5*x},{320 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({955 + -4*x},{320 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({951 + -4*x},{318 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({947 + -5*x},{317 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({942 + -5*x},{315 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({937 + -5*x},{313 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({932 + -5*x},{312 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({927 + -5*x},{311 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({922 + -5*x},{311 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({917 + -5*x},{310 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({912 + -5*x},{310 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({907 + -5*x},{310 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({902 + -5*x},{310 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({897 + -5*x},{310 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({892 + -4*x},{310 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({888 + -5*x},{309 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({883 + -4*x},{310 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({879 + -5*x},{310 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({874 + -4*x},{310 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({870 + -5*x},{311 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({865 + -5*x},{312 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + -4*x},{312 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({856 + -5*x},{312 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({851 + -4*x},{313 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({847 + -6*x},{313 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({841 + -4*x},{314 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({837 + -5*x},{314 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({832 + -5*x},{314 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({827 + -4*x},{315 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({823 + -5*x},{315 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({818 + -4*x},{316 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({814 + -5*x},{316 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({809 + -5*x},{316 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({804 + -4*x},{316 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({800 + -5*x},{317 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({795 + -4*x},{317 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({791 + -5*x},{317 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({786 + -4*x},{317 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({782 + -5*x},{318 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({777 + -4*x},{318 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({773 + -4*x},{318 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({769 + -5*x},{319 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({764 + -4*x},{319 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({760 + -5*x},{320 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({755 + -4*x},{320 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({751 + -5*x},{321 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({746 + -4*x},{321 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({742 + -4*x},{322 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({738 + -4*x},{323 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({734 + -4*x},{323 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({730 + -4*x},{324 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({726 + -4*x},{324 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({722 + -4*x},{325 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({718 + -5*x},{327 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({713 + -4*x},{327 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({709 + -4*x},{328 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({705 + -4*x},{329 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({701 + -4*x},{330 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({697 + -5*x},{331 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({692 + -3*x},{332 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({689 + -4*x},{333 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({685 + -5*x},{333 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({680 + -3*x},{334 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({677 + -3*x},{336 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:4,samples=30,style=semithick,color=green]({1090.4844 + -26.6444*x + -3.4604*x^2 + 0.31991*x^3 + -0.011391*x^4 + 0.00019135*x^5 + -1.1837e-06*x^6},{388.6033 + -61.0663*x + 10.3269*x^2 + -0.96725*x^3 + 0.053839*x^4 + -0.0015512*x^5 + 1.7745e-05*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=4:26,samples=220,style=semithick,color=green]({1090.4844 + -26.6444*x + -3.4604*x^2 + 0.31991*x^3 + -0.011391*x^4 + 0.00019135*x^5 + -1.1837e-06*x^6},{388.6033 + -61.0663*x + 10.3269*x^2 + -0.96725*x^3 + 0.053839*x^4 + -0.0015512*x^5 + 1.7745e-05*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({383.5415 + 41.4585*x},{436.5083 + -12.5083*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({425 + 93.2992*x},{424 + -60.4877*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28:48,samples=200,style=semithick,color=green]({110826.2151 + -18340.3778*x + 1247.6039*x^2 + -44.6981*x^3 + 0.8936*x^4 + -0.0094706*x^5 + 4.1608e-05*x^6},{10544.2978 + -1354.0311*x + 79.5535*x^2 + -2.6453*x^3 + 0.051488*x^4 + -0.00054533*x^5 + 2.4266e-06*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({1057.1696 + -30.1696*x},{339.7028 + -1.7028*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({1027 + -34.8427*x},{338 + -11.8518*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=49:58,samples=90,style=semithick,color=green]({-10579.1663 + 735.8576*x + -14.8572*x^2 + 0.095083*x^3},{12709.5609 + -648.672*x + 11.2082*x^2 + -0.063828*x^3});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd_lt/fall_cube.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/fall_cube.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({430 + -6*x},{12 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({424 + -6*x},{22 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({418 + -5*x},{35 + 14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({413 + -6*x},{49 + 14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({407 + -6*x},{63 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({401 + -5*x},{78 + 14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({396 + -6*x},{92 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({390 + -5*x},{107 + 16*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({385 + -6*x},{123 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({379 + -5*x},{138 + 17*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({374 + -6*x},{155 + 16*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({368 + -5*x},{171 + 16*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({363 + -5*x},{187 + 17*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({358 + -5*x},{204 + 17*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({353 + -6*x},{221 + 17*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({347 + -5*x},{238 + 17*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({342 + -5*x},{255 + 19*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({337 + -5*x},{274 + 18*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({332 + -5*x},{292 + 17*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({327 + -5*x},{309 + 18*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({322 + -5*x},{327 + 18*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({317 + -5*x},{345 + 19*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({312 + -5*x},{364 + 18*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({307 + -4*x},{382 + 19*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({303 + -5*x},{401 + 20*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({298 + -5*x},{421 + 20*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({293 + -5*x},{441 + 21*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({288 + -4*x},{462 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({284 + -4*x},{475 + 18*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({280 + -4*x},{493 + 22*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({276 + -2*x},{515 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({274 + 0*x},{528 + -9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({274 + 1*x},{519 + -9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({275 + 1*x},{510 + -9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({276 + 1*x},{501 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({277 + 2*x},{493 + -9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({279 + 1*x},{484 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({280 + 1*x},{478 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({281 + 1*x},{471 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({282 + 1*x},{465 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({283 + 2*x},{459 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({285 + 1*x},{454 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({286 + 1*x},{449 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({287 + 1*x},{441 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({288 + 1*x},{437 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({289 + 2*x},{432 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({291 + 1*x},{427 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({292 + 1*x},{423 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({293 + 1*x},{420 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({294 + 1*x},{416 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({295 + 2*x},{412 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({297 + 0*x},{410 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({297 + 2*x},{407 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({299 + 1*x},{404 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({300 + 1*x},{402 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({301 + 1*x},{401 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({302 + 2*x},{399 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({304 + 1*x},{398 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({305 + 1*x},{397 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({306 + 2*x},{396 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({308 + 1*x},{396 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({309 + 1*x},{395 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({310 + 1*x},{396 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({311 + 1*x},{396 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({312 + 2*x},{397 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({314 + 1*x},{398 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({315 + 1*x},{399 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({316 + 1*x},{400 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({317 + 2*x},{402 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({319 + 1*x},{404 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({320 + 1*x},{406 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({321 + 1*x},{409 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({322 + 1*x},{411 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({323 + -1*x},{415 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({322 + 1*x},{419 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({323 + 1*x},{423 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({324 + 1*x},{425 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({325 + 0*x},{424 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({325 + 1*x},{424 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({326 + 0*x},{424 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({326 + 0*x},{424 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({326 + 0*x},{424 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({326 + 0*x},{424 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({326 + 0*x},{424 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({326 + 0*x},{424 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({326 + 0*x},{424 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({326 + 0*x},{425 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({326 + 1*x},{425 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({327 + 0*x},{425 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({327 + 0*x},{426 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({327 + 1*x},{426 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({328 + 0*x},{426 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({328 + 1*x},{427 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({329 + 0*x},{427 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({329 + 1*x},{428 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({330 + 0*x},{429 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({330 + 0*x},{430 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({330 + 0*x},{431 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({330 + 1*x},{432 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({331 + -1*x},{434 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({330 + 0*x},{436 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({330 + 0*x},{438 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({330 + 0*x},{440 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({330 + 0*x},{442 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({330 + 1*x},{444 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({331 + 1*x},{448 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({332 + 1*x},{451 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({333 + 1*x},{454 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({334 + 0*x},{458 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({334 + 0*x},{463 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({334 + 0*x},{466 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({334 + 0*x},{470 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({334 + 1*x},{475 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({335 + 1*x},{476 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({336 + 1*x},{474 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({337 + 1*x},{472 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({338 + 2*x},{469 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({340 + 1*x},{467 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({341 + 2*x},{466 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({343 + 0*x},{466 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({343 + 2*x},{466 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({345 + 1*x},{465 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({346 + 1*x},{464 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({347 + 1*x},{465 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({348 + 1*x},{465 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({349 + 1*x},{465 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({350 + 1*x},{466 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({351 + 1*x},{467 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({352 + 2*x},{469 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({354 + 1*x},{470 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({355 + 1*x},{472 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({356 + 1*x},{474 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({357 + 1*x},{477 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({358 + 1*x},{479 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({359 + 1*x},{480 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({360 + 2*x},{480 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({362 + 1*x},{480 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({363 + 1*x},{479 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({364 + 1*x},{478 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({365 + 1*x},{477 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({366 + 1*x},{476 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({367 + 1*x},{475 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({368 + 1*x},{474 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({369 + 1*x},{474 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({370 + 2*x},{474 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({372 + 0*x},{473 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({372 + 1*x},{474 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({373 + 1*x},{475 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({374 + 1*x},{475 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({375 + 1*x},{475 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({376 + 1*x},{475 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({377 + 1*x},{475 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({378 + 1*x},{475 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({379 + 0*x},{475 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({379 + 1*x},{474 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({380 + 1*x},{474 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({381 + 1*x},{474 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:2,samples=10,style=semithick,color=green]({487.8749 + -46.389*x + 0.76746*x^2},{-90.9725 + 77.9518*x + 8.2491*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2:4,samples=20,style=semithick,color=green]({487.8749 + -46.389*x + 0.76746*x^2},{-90.9725 + 77.9518*x + 8.2491*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({314.5982 + -40.0982*x},{352.8206 + 179.6794*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({274.5 + -1.1033*x},{532.5 + 0.055344*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5:9,samples=40,style=semithick,color=green]({237.5822 + 6.1443*x + 0.20371*x^2},{1090.9792 + -154.6075*x + 8.5846*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({309.382 + 1.3044*x},{394.8601 + -0.52095*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9:18,samples=90,style=semithick,color=green]({-210.4169 + 121.7043*x + -9.181*x^2 + 0.2324*x^3},{322.8208 + 3.3865*x + 0.70912*x^2 + -0.022495*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({361.0125 + -4.0639*x},{482.3404 + 0.48676*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18:21,samples=30,style=semithick,color=green]({-193.7892 + 48.6378*x + -1.0023*x^2},{684.6833 + -18.375*x + 0.39782*x^2});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd_lt/hit_tennis.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/hit_tennis.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({858 + 0*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({858 + 0*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({858 + 0*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({858 + 0*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({858 + 0*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({858 + 0*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({858 + 0*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({858 + 0*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({858 + -1*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({857 + 0*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({857 + 0*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({857 + -3*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({854 + -8*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({846 + -7*x},{520 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({839 + -8*x},{519 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({831 + -7*x},{518 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({824 + -8*x},{517 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({816 + -7*x},{517 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({809 + -8*x},{517 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({801 + -7*x},{517 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({794 + -8*x},{517 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({786 + -7*x},{517 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({779 + -8*x},{518 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({771 + -8*x},{519 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({763 + -7*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({756 + -8*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({748 + -8*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({740 + -7*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({733 + -8*x},{518 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({725 + -8*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({717 + -7*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({710 + -8*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({702 + -7*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({695 + -8*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({687 + -7*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({680 + -8*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({672 + -8*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({664 + -7*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({657 + -8*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({649 + -8*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({641 + -7*x},{519 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({634 + -8*x},{518 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({626 + -8*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({618 + -7*x},{519 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({611 + -8*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({603 + -8*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({595 + -7*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({588 + -8*x},{518 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({580 + -7*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({573 + -8*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({565 + -7*x},{519 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({558 + -8*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({550 + -7*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({543 + -8*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({535 + -7*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({528 + -8*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({520 + -7*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({513 + -8*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({505 + -8*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({497 + -7*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({490 + -8*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({482 + -7*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({475 + -8*x},{518 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({467 + -7*x},{517 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({460 + -7*x},{517 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({453 + -8*x},{516 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({445 + -7*x},{516 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({438 + -7*x},{516 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({431 + -7*x},{517 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({424 + -8*x},{517 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({416 + -7*x},{517 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({409 + -7*x},{516 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({402 + -8*x},{515 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({394 + -7*x},{515 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({387 + -7*x},{515 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({380 + -8*x},{515 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({372 + -7*x},{515 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({365 + -7*x},{515 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({358 + -7*x},{514 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({351 + -7*x},{514 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({344 + -7*x},{514 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({337 + -8*x},{514 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({329 + -7*x},{514 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({322 + -6*x},{513 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({316 + -7*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({309 + -7*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({302 + -7*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({295 + -7*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({288 + -7*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({281 + -7*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({274 + -7*x},{512 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({267 + -7*x},{511 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({260 + -7*x},{511 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({253 + -7*x},{511 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({246 + -7*x},{510 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({239 + -6*x},{511 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({233 + -7*x},{511 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({226 + -6*x},{510 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({220 + -7*x},{509 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({213 + -6*x},{509 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({207 + -6*x},{509 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({201 + -7*x},{509 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({194 + -6*x},{508 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({188 + -7*x},{508 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({181 + -6*x},{508 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({175 + -7*x},{507 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({168 + -6*x},{507 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({162 + -7*x},{506 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({155 + -7*x},{507 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({148 + -6*x},{506 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({142 + -7*x},{506 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({135 + -6*x},{506 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({129 + -6*x},{505 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({123 + -7*x},{505 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({116 + -6*x},{505 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({110 + -6*x},{505 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({104 + -6*x},{504 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({98 + -7*x},{503 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({91 + -5*x},{503 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({86 + -5*x},{503 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({81 + 4*x},{502 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({85 + 4*x},{500 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({89 + 5*x},{498 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({94 + 5*x},{496 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({99 + 5*x},{494 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({104 + 4*x},{493 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({108 + 5*x},{492 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({113 + 5*x},{491 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({118 + 5*x},{490 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({123 + 5*x},{489 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({128 + 5*x},{489 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({133 + 5*x},{489 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({138 + 5*x},{490 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({143 + 5*x},{491 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({148 + 6*x},{492 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({154 + 5*x},{493 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({159 + 4*x},{494 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({163 + 6*x},{496 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({169 + 5*x},{498 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({174 + 5*x},{500 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({179 + 1*x},{502 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({180 + 2*x},{500 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({182 + 2*x},{498 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({184 + 2*x},{496 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({186 + 2*x},{495 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({188 + 1*x},{494 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({189 + 2*x},{493 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({191 + 1*x},{493 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({192 + 2*x},{493 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({194 + 1*x},{493 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({195 + 2*x},{493 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({197 + 2*x},{493 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({199 + 1*x},{494 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({200 + 2*x},{495 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({202 + 2*x},{496 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({204 + 2*x},{498 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({206 + 2*x},{499 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({208 + 2*x},{501 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({210 + 3*x},{499 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({213 + 2*x},{498 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({215 + 3*x},{497 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({218 + 2*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({220 + 2*x},{495 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({222 + 3*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({225 + 2*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({227 + 3*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({230 + 2*x},{494 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({232 + 3*x},{495 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({235 + 2*x},{496 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({237 + 3*x},{497 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({240 + 2*x},{498 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({242 + 2*x},{498 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({244 + 3*x},{497 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({247 + 2*x},{496 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({249 + 2*x},{496 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({251 + 2*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({253 + 3*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({256 + 2*x},{495 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({258 + 2*x},{496 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({260 + 3*x},{496 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({263 + 2*x},{497 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({265 + 2*x},{497 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({267 + 3*x},{496 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({270 + 2*x},{496 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({272 + 2*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({274 + 2*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({276 + 3*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({279 + 2*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({281 + 2*x},{495 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({283 + 2*x},{496 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({285 + 3*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({288 + 2*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({290 + 2*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({292 + 2*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({294 + 2*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({296 + 2*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({298 + 2*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({300 + 2*x},{495 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({302 + 2*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({304 + 3*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({307 + 2*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({309 + 2*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({311 + 2*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({313 + 2*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({315 + 2*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({317 + 2*x},{494 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({319 + 2*x},{493 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({321 + 3*x},{493 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({324 + 2*x},{493 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({326 + 2*x},{493 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({328 + 2*x},{493 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({330 + 2*x},{493 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({332 + 2*x},{492 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({334 + 2*x},{492 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({336 + 2*x},{492 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({338 + 2*x},{491 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({340 + 2*x},{491 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({342 + 2*x},{491 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({344 + 2*x},{491 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({346 + 2*x},{491 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({348 + 2*x},{491 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({350 + 2*x},{491 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({352 + 2*x},{490 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({354 + 2*x},{490 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({356 + 2*x},{490 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({358 + 2*x},{490 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({360 + 2*x},{490 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({362 + 2*x},{490 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({364 + 2*x},{490 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({366 + 2*x},{490 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({368 + 2*x},{490 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({370 + 2*x},{490 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({372 + 2*x},{489 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({374 + 2*x},{489 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({376 + 2*x},{489 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({378 + 1*x},{489 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({379 + 2*x},{489 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({381 + 2*x},{489 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({383 + 2*x},{488 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:5,samples=40,style=semithick,color=green]({1077.6011 + -72.098*x},{515.9165 + 1.7058*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5:6,samples=10,style=semithick,color=green]({1077.6011 + -72.098*x},{515.9165 + 1.7058*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({645.013 + -33.013*x},{526.1513 + -1.1513*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({612 + -23.8422*x},{525 + -3.1547*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=7:9,samples=20,style=semithick,color=green]({1074.2305 + -74.882*x + 0.77757*x^2},{652.0085 + -33.8475*x + 2.179*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({463.2762 + -31.2762*x},{523.8773 + -0.37727*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({432 + -24.054*x},{523.5 + -6.6182*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10:16,samples=60,style=semithick,color=green]({1004.0891 + -62.0345*x + 0.24201*x^2},{532.0524 + -1.8938*x + 0.037677*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({73.4934 + -0.95844*x},{511.3964 + 0.64119*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=16:18,samples=20,style=semithick,color=green]({-792.0024 + 64.2986*x + -0.64157*x^2},{3614.6146 + -359.331*x + 10.3387*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({157.5058 + 13.4942*x},{496.4103 + 13.5897*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({171 + 13.3492*x},{510 + -12.5098*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({184.6387 + 7.3613*x},{496.6222 + -1.6222*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({192 + 8.0009*x},{495 + -0.64029*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20:21,samples=10,style=semithick,color=green]({-102.5911 + 15.1296*x},{257.6746 + 11.8343*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({215.1305 + -2.1305*x},{506.194 + -2.194*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({213 + 16.8755*x},{504 + 2.3263*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22:31,samples=90,style=semithick,color=green]({-1787.1528 + 198.9279*x + -6.6387*x^2 + 0.080181*x^3},{1314.1643 + -88.4469*x + 3.2175*x^2 + -0.039374*x^3});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd_lt/hit_tennis2.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/hit_tennis2.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + -1*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 1*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + -1*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + -2*x},{512 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({857 + -13*x},{511 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({844 + -19*x},{509 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({825 + -19*x},{507 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({806 + -19*x},{505 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({787 + -20*x},{503 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({767 + -20*x},{501 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({747 + -20*x},{500 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({727 + -20*x},{499 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({707 + -20*x},{498 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({687 + -20*x},{498 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({667 + -21*x},{498 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({646 + -20*x},{498 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({626 + -20*x},{498 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({606 + -21*x},{499 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({585 + -21*x},{500 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({564 + -20*x},{501 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({544 + -20*x},{503 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({524 + -21*x},{504 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({503 + -21*x},{506 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({482 + -20*x},{509 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({462 + -21*x},{511 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({441 + -21*x},{514 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({420 + -20*x},{517 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({400 + -21*x},{520 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({379 + -17*x},{523 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({362 + -16*x},{522 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({346 + -15*x},{519 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({331 + -16*x},{516 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({315 + -16*x},{513 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({299 + -15*x},{512 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({284 + -16*x},{510 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({268 + -16*x},{508 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({252 + -16*x},{507 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({236 + -15*x},{506 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({221 + -15*x},{505 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({206 + -16*x},{505 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({190 + -15*x},{505 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({175 + -15*x},{505 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({160 + -15*x},{505 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({145 + -14*x},{506 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({131 + -16*x},{506 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({115 + -15*x},{507 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({100 + -14*x},{509 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({86 + -14*x},{511 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({72 + -12*x},{512 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({60 + 9*x},{514 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({69 + 11*x},{513 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({80 + 10*x},{512 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({90 + 11*x},{511 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({101 + 10*x},{511 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({111 + 11*x},{511 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({122 + 11*x},{511 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({133 + 11*x},{511 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({144 + 11*x},{512 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({155 + 11*x},{513 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({166 + 11*x},{515 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({177 + 10*x},{517 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({187 + 11*x},{518 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({198 + 11*x},{520 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({209 + 8*x},{521 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({217 + 8*x},{520 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({225 + 7*x},{519 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({232 + 7*x},{517 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({239 + 8*x},{516 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({247 + 7*x},{515 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({254 + 8*x},{515 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({262 + 7*x},{514 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({269 + 8*x},{514 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({277 + 7*x},{514 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({284 + 7*x},{515 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({291 + 7*x},{516 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({298 + 8*x},{517 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({306 + 7*x},{518 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({313 + 8*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({321 + 6*x},{519 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({327 + 7*x},{518 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({334 + 7*x},{517 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({341 + 7*x},{516 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({348 + 7*x},{515 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({355 + 6*x},{515 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({361 + 7*x},{515 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({368 + 7*x},{515 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({375 + 6*x},{516 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({381 + 7*x},{517 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({388 + 7*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({395 + 7*x},{518 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({402 + 7*x},{517 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({409 + 6*x},{516 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({415 + 7*x},{515 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({422 + 6*x},{515 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({428 + 7*x},{514 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({435 + 7*x},{514 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({442 + 6*x},{515 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({448 + 7*x},{516 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({455 + 7*x},{516 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({462 + 7*x},{516 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({469 + 6*x},{515 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({475 + 7*x},{514 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({482 + 6*x},{513 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({488 + 7*x},{514 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({495 + 6*x},{514 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({501 + 7*x},{514 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({508 + 6*x},{514 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({514 + 7*x},{514 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({521 + 7*x},{513 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({528 + 6*x},{512 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({534 + 6*x},{511 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({540 + 7*x},{511 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({547 + 6*x},{511 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({553 + 6*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({559 + 7*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({566 + 6*x},{512 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({572 + 6*x},{510 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({578 + 7*x},{510 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({585 + 6*x},{509 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({591 + 6*x},{509 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({597 + 6*x},{509 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({603 + 7*x},{509 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({610 + 6*x},{510 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({616 + 6*x},{509 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({622 + 6*x},{508 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({628 + 6*x},{508 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({634 + 6*x},{507 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({640 + 6*x},{507 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({646 + 6*x},{507 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({652 + 7*x},{507 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({659 + 6*x},{508 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({665 + 6*x},{507 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({671 + 6*x},{507 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({677 + 6*x},{507 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({683 + 6*x},{506 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({689 + 6*x},{506 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({695 + 6*x},{506 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({701 + 6*x},{506 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({707 + 6*x},{505 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({713 + 6*x},{505 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({719 + 5*x},{504 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({724 + 6*x},{504 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({730 + 6*x},{504 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({736 + 6*x},{504 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({742 + 6*x},{504 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({748 + 6*x},{503 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({754 + 6*x},{503 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({760 + 5*x},{502 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({765 + 6*x},{502 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({771 + 6*x},{501 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({777 + 5*x},{502 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({782 + 6*x},{502 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({788 + 6*x},{502 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({794 + 6*x},{501 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({800 + 5*x},{501 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({805 + 6*x},{501 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({811 + 5*x},{501 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({816 + 6*x},{501 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({822 + 6*x},{500 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({828 + 5*x},{500 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({833 + 6*x},{499 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({839 + 5*x},{499 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({844 + 6*x},{499 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({850 + 5*x},{499 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({855 + 6*x},{499 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({861 + 5*x},{499 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({866 + 5*x},{498 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({871 + 6*x},{497 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({877 + 5*x},{497 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({882 + 5*x},{496 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({887 + 6*x},{496 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({893 + 5*x},{496 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({898 + 5*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({903 + 6*x},{495 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({909 + 5*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({914 + 5*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({919 + 5*x},{494 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({924 + 6*x},{493 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({930 + 5*x},{494 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({935 + 5*x},{493 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({940 + 3*x},{493 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({943 + 3*x},{493 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:7,samples=60,style=semithick,color=green]({1411.2678 + -131.5644*x},{374.1332 + 19.447*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({490.317 + -134.817*x},{510.2621 + 19.2379*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({355.5 + -17.9482*x},{529.5 + -9.211*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8:10,samples=20,style=semithick,color=green]({1549.2857 + -175.4034*x + 2.9921*x^2},{1276.8295 + -166.2905*x + 8.9654*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({94.4599 + -40.4163*x},{510.4611 + 7.3061*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10:12,samples=20,style=semithick,color=green]({662.7987 + -172.816*x + 11.194*x^2},{1338.6916 + -152.9719*x + 7.0879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({200.9497 + 6.0503*x},{523.693 + 2.807*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({207 + 60.0976*x},{526.5 + -11.2055*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=13:27,samples=140,style=semithick,color=green]({-935.799 + 154.0828*x + -7.3776*x^2 + 0.24566*x^3 + -0.003259*x^4},{-321.7579 + 171.5899*x + -12.7634*x^2 + 0.41116*x^3 + -0.0048986*x^4});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd_lt/pingpong.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/pingpong.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({629 + -6*x},{602 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({623 + -6*x},{604 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({617 + -6*x},{605 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({611 + -6*x},{606 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({605 + -5*x},{608 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({600 + -6*x},{610 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({594 + -6*x},{612 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({588 + -6*x},{614 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({582 + -5*x},{615 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({577 + -6*x},{617 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({571 + -6*x},{619 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({565 + -5*x},{621 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({560 + -6*x},{622 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({554 + -6*x},{624 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({548 + -5*x},{626 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({543 + -6*x},{628 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({537 + -5*x},{630 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({532 + -6*x},{632 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({526 + -5*x},{634 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({521 + -5*x},{636 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({516 + -6*x},{639 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({510 + -5*x},{641 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({505 + -5*x},{643 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({500 + -6*x},{645 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({494 + -5*x},{647 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({489 + -5*x},{650 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({484 + -5*x},{652 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({479 + -6*x},{654 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({473 + -5*x},{656 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({468 + -5*x},{659 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({463 + -5*x},{661 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({458 + -5*x},{664 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({453 + -5*x},{666 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({448 + -5*x},{665 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({443 + -4*x},{662 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({439 + -5*x},{660 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({434 + -5*x},{658 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({429 + -4*x},{656 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({425 + -5*x},{653 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({420 + -5*x},{651 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({415 + -4*x},{649 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({411 + -5*x},{647 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({406 + -4*x},{645 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({402 + -5*x},{643 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({397 + -4*x},{641 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({393 + -5*x},{640 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({388 + -4*x},{638 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({384 + -5*x},{636 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({379 + -4*x},{635 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({375 + -4*x},{633 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({371 + -6*x},{631 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({365 + -3*x},{629 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({362 + -4*x},{628 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({358 + -4*x},{627 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({354 + -5*x},{626 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({349 + -4*x},{624 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({345 + -4*x},{622 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({341 + -4*x},{621 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({337 + -4*x},{620 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({333 + -5*x},{619 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({328 + -4*x},{618 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({324 + -4*x},{617 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({320 + -4*x},{616 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({316 + -4*x},{615 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({312 + -3*x},{614 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({309 + -5*x},{613 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({304 + -3*x},{612 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({301 + -4*x},{611 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({297 + -4*x},{610 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({293 + -4*x},{610 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({289 + -3*x},{609 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({286 + -4*x},{608 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({282 + -3*x},{608 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({279 + -4*x},{607 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({275 + -1*x},{606 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({274 + 5*x},{606 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({279 + 6*x},{605 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({285 + 5*x},{604 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({290 + 6*x},{601 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({296 + 5*x},{603 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({301 + 5*x},{601 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({306 + 6*x},{601 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({312 + 6*x},{600 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({318 + 6*x},{599 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({324 + 5*x},{599 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({329 + 5*x},{598 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({334 + 6*x},{597 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({340 + 5*x},{597 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({345 + 6*x},{597 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({351 + 6*x},{596 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({357 + 5*x},{595 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({362 + 6*x},{595 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({368 + 5*x},{595 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({373 + 6*x},{594 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({379 + 6*x},{593 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({385 + 6*x},{593 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({391 + 6*x},{593 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({397 + 6*x},{593 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({403 + 5*x},{593 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({408 + 6*x},{593 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({414 + 6*x},{592 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({420 + 6*x},{592 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({426 + 6*x},{592 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({432 + 6*x},{592 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({438 + 5*x},{592 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({443 + 6*x},{592 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({449 + 6*x},{593 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({455 + 6*x},{593 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({461 + 5*x},{593 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({466 + 7*x},{593 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({473 + 5*x},{594 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({478 + 6*x},{594 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({484 + 6*x},{594 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({490 + 5*x},{594 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({495 + 6*x},{595 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({501 + 6*x},{595 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({507 + 6*x},{596 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({513 + 6*x},{596 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({519 + 6*x},{596 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({525 + 5*x},{597 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({530 + 6*x},{597 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({536 + 6*x},{598 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({542 + 6*x},{598 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({548 + 6*x},{599 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({554 + 5*x},{600 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({559 + 6*x},{600 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({565 + 6*x},{602 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({571 + 5*x},{602 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({576 + 6*x},{603 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({582 + 5*x},{604 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({587 + 6*x},{605 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({593 + 5*x},{606 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({598 + 6*x},{606 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({604 + 5*x},{607 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({609 + 5*x},{608 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({614 + 6*x},{609 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({620 + 5*x},{610 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({625 + 6*x},{611 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({631 + 5*x},{613 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({636 + 5*x},{614 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({641 + 5*x},{615 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({646 + 5*x},{616 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({651 + 5*x},{617 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({656 + 5*x},{618 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({661 + 5*x},{620 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({666 + 5*x},{621 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({671 + 5*x},{622 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({676 + 5*x},{624 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({681 + 5*x},{625 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({686 + 5*x},{626 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({691 + 5*x},{628 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({696 + 5*x},{629 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({701 + 5*x},{631 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({706 + 5*x},{632 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({711 + 4*x},{633 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({715 + 5*x},{635 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({720 + 4*x},{636 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({724 + 5*x},{638 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({729 + 5*x},{640 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({734 + 4*x},{641 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({738 + 5*x},{643 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({743 + 4*x},{645 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({747 + 5*x},{646 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({752 + 4*x},{648 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({756 + 4*x},{649 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({760 + 4*x},{647 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({764 + 4*x},{645 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({768 + 4*x},{643 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({772 + 4*x},{640 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({776 + 3*x},{638 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({779 + 4*x},{636 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({783 + 4*x},{634 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({787 + 4*x},{632 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({791 + 3*x},{630 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({794 + 4*x},{628 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({798 + 4*x},{626 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({802 + 3*x},{624 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({805 + 4*x},{622 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({809 + 3*x},{620 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({812 + 4*x},{619 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({816 + 3*x},{617 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({819 + 4*x},{615 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({823 + 3*x},{614 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({826 + 4*x},{612 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({830 + 3*x},{611 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({833 + 4*x},{609 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({837 + 3*x},{608 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({840 + 3*x},{606 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({843 + 4*x},{605 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({847 + 3*x},{603 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({850 + 3*x},{602 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({853 + 4*x},{601 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({857 + 3*x},{600 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 3*x},{599 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({863 + 3*x},{598 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({866 + 3*x},{597 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({869 + 3*x},{596 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({872 + 3*x},{595 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({875 + 3*x},{594 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({878 + 3*x},{593 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({881 + 3*x},{592 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({884 + 3*x},{592 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({887 + 3*x},{591 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({890 + 3*x},{590 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({893 + 3*x},{589 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({896 + 3*x},{588 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({899 + 2*x},{588 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({901 + 3*x},{587 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({904 + 3*x},{587 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({907 + 3*x},{586 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({910 + 3*x},{586 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({913 + 2*x},{585 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({915 + 3*x},{585 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({918 + 3*x},{585 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({921 + 2*x},{584 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({923 + 0*x},{584 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({923 + -4*x},{584 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({919 + -5*x},{584 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({914 + -4*x},{584 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({910 + -5*x},{584 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({905 + -5*x},{584 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({900 + -5*x},{584 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({895 + -5*x},{584 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({890 + -5*x},{585 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({885 + -5*x},{585 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({880 + -5*x},{585 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({875 + -5*x},{586 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({870 + -5*x},{586 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({865 + -5*x},{586 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + -5*x},{587 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({855 + -5*x},{587 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({850 + -5*x},{588 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({845 + -6*x},{588 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({839 + -5*x},{588 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({834 + -5*x},{589 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({829 + -5*x},{589 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({824 + -6*x},{590 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({818 + -6*x},{591 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({812 + -5*x},{592 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({807 + -5*x},{593 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({802 + -6*x},{593 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({796 + -6*x},{594 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({790 + -5*x},{595 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({785 + -6*x},{596 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({779 + -6*x},{597 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({773 + -5*x},{598 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({768 + -6*x},{599 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({762 + -6*x},{600 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({756 + -6*x},{601 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({750 + -6*x},{602 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({744 + -6*x},{603 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({738 + -6*x},{604 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({732 + -6*x},{605 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({726 + -6*x},{607 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({720 + -6*x},{608 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({714 + -6*x},{609 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({708 + -6*x},{611 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({702 + -7*x},{613 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({695 + -6*x},{614 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({689 + -6*x},{615 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({683 + -6*x},{617 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({677 + -6*x},{619 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({671 + -7*x},{620 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({664 + -6*x},{622 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({658 + -6*x},{623 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({652 + -6*x},{625 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({646 + -6*x},{627 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({640 + -6*x},{628 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({634 + -6*x},{630 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({628 + -7*x},{632 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({621 + -6*x},{634 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({615 + -6*x},{636 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({609 + -6*x},{637 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({603 + -7*x},{639 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({596 + -6*x},{641 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({590 + -6*x},{643 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({584 + -7*x},{645 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({577 + -6*x},{648 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({571 + -7*x},{650 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({564 + -6*x},{652 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({558 + -6*x},{654 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({552 + -7*x},{656 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({545 + -6*x},{658 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({539 + -6*x},{660 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({533 + -6*x},{663 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({527 + -6*x},{665 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({521 + -6*x},{667 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({515 + -7*x},{669 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({508 + -6*x},{672 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({502 + -6*x},{674 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({496 + -5*x},{676 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({491 + -6*x},{675 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({485 + -6*x},{673 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({479 + -5*x},{671 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({474 + -6*x},{670 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({468 + -6*x},{668 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({462 + -5*x},{666 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({457 + -6*x},{664 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({451 + -5*x},{663 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({446 + -6*x},{661 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({440 + -5*x},{660 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({435 + -6*x},{658 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({429 + -5*x},{657 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({424 + -6*x},{656 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({418 + -5*x},{654 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({413 + -6*x},{653 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({407 + -5*x},{652 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({402 + -5*x},{651 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({397 + -6*x},{649 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({391 + -5*x},{648 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({386 + -5*x},{647 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({381 + -5*x},{646 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({376 + -5*x},{645 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({371 + -6*x},{644 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({365 + -5*x},{643 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({360 + -5*x},{643 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({355 + -5*x},{642 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({350 + -6*x},{640 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({344 + -4*x},{640 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({340 + -4*x},{639 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({336 + -5*x},{638 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({331 + -5*x},{638 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({326 + -6*x},{638 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({320 + -4*x},{637 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({316 + -5*x},{636 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({311 + -5*x},{636 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({306 + -4*x},{636 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({302 + -5*x},{635 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({297 + -5*x},{635 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({292 + -5*x},{635 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({287 + -4*x},{634 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({283 + -4*x},{634 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({279 + -5*x},{634 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({274 + -4*x},{634 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({270 + -5*x},{634 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({265 + -4*x},{634 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({261 + -4*x},{634 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({257 + -5*x},{634 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({252 + -4*x},{634 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({248 + -4*x},{635 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({244 + -4*x},{635 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({240 + -4*x},{635 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({236 + -4*x},{635 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({232 + -3*x},{636 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({229 + 7*x},{636 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({236 + 6*x},{635 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({242 + 6*x},{634 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({248 + 8*x},{633 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({256 + 6*x},{633 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({262 + 7*x},{632 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({269 + 8*x},{631 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({277 + 6*x},{630 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({283 + 7*x},{629 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({290 + 7*x},{629 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({297 + 8*x},{628 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({305 + 7*x},{627 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({312 + 7*x},{627 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({319 + 8*x},{626 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({327 + 7*x},{625 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({334 + 7*x},{625 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({341 + 8*x},{624 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({349 + 7*x},{624 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({356 + 8*x},{623 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({364 + 6*x},{623 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({370 + 8*x},{622 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({378 + 8*x},{622 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({386 + 8*x},{622 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({394 + 7*x},{622 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({401 + 8*x},{622 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({409 + 7*x},{622 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({416 + 8*x},{621 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({424 + 8*x},{621 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({432 + 7*x},{621 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({439 + 8*x},{621 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({447 + 7*x},{621 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({454 + 8*x},{621 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({462 + 7*x},{621 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({469 + 8*x},{621 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({477 + 8*x},{621 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({485 + 7*x},{621 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({492 + 8*x},{622 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({500 + 7*x},{622 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({507 + 8*x},{622 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({515 + 7*x},{622 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({522 + 8*x},{623 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({530 + 7*x},{623 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({537 + 8*x},{623 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({545 + 7*x},{624 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({552 + 8*x},{624 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({560 + 7*x},{624 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({567 + 7*x},{625 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({574 + 7*x},{626 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({581 + 8*x},{626 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({589 + 7*x},{627 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({596 + 7*x},{627 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({603 + 7*x},{628 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({610 + 7*x},{628 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({617 + 7*x},{629 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({624 + 7*x},{629 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({631 + 7*x},{630 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({638 + 6*x},{631 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({644 + 7*x},{632 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({651 + 6*x},{633 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({657 + 6*x},{633 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({663 + 7*x},{634 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({670 + 7*x},{634 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({677 + 6*x},{635 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({683 + 6*x},{635 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({689 + 7*x},{636 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({696 + 6*x},{637 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({702 + 6*x},{638 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({708 + 6*x},{638 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({714 + 6*x},{639 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({720 + 6*x},{640 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({726 + 6*x},{641 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({732 + 5*x},{641 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({737 + 6*x},{642 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({743 + 6*x},{643 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({749 + 5*x},{644 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({754 + 6*x},{645 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({760 + 5*x},{646 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({765 + 6*x},{647 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({771 + 5*x},{648 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({776 + 5*x},{649 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({781 + 5*x},{651 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({786 + 5*x},{652 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({791 + 5*x},{653 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({796 + 6*x},{654 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({802 + 4*x},{655 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({806 + 5*x},{656 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({811 + 5*x},{654 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({816 + 4*x},{652 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({820 + 5*x},{649 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({825 + 4*x},{647 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({829 + 4*x},{645 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({833 + 5*x},{642 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({838 + 4*x},{640 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({842 + 4*x},{638 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({846 + 4*x},{636 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({850 + 5*x},{634 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({855 + 4*x},{632 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 4*x},{630 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({863 + 4*x},{628 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({867 + 4*x},{627 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({871 + 3*x},{625 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({874 + 4*x},{623 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({878 + 4*x},{622 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({882 + 4*x},{620 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({886 + 4*x},{619 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({890 + 3*x},{618 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({893 + 4*x},{616 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({897 + 3*x},{615 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({900 + 4*x},{613 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({904 + 4*x},{612 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({908 + 3*x},{611 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({911 + 4*x},{610 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({915 + 3*x},{608 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({918 + 3*x},{608 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({921 + 3*x},{607 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({924 + 4*x},{606 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({928 + 3*x},{605 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({931 + 3*x},{605 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({934 + 3*x},{604 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=green]({647.5765 + -34.4805*x + -0.80253*x^2},{601.972 + 5.5537*x + 1.4603*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:5,samples=20,style=semithick,color=green]({647.5765 + -34.4805*x + -0.80253*x^2},{601.972 + 5.5537*x + 1.4603*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({455.1108 + -2.1108*x},{666.2482 + 1.7518*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({453 + -34.7449*x},{668 + -16.6257*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6:9,samples=30,style=semithick,color=green]({666.3802 + -45.7476*x + 0.73224*x^2},{795.6939 + -32.0345*x + 1.3302*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({313.9631 + -33.9631*x},{615.1301 + -7.1301*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({280 + 62.0063*x},{608 + -9.9228*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12:21,samples=90,style=semithick,color=green]({21.5061 + -4.1663*x + 3.5779*x^2 + -0.083753*x^3},{876.2039 + -45.0367*x + 2.0953*x^2 + -0.022804*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({736.2406 + 19.7594*x},{643.2602 + 6.7398*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({756 + 13.7325*x},{650 + -7.4875*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22:28,samples=60,style=semithick,color=green]({225.0299 + 21.785*x + 0.13519*x^2},{1538.7071 + -64.5566*x + 1.0828*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({941 + -12*x},{579.9979 + 5.0021*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({929 + -41.0347*x},{585 + 1.4986*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29:37,samples=80,style=semithick,color=green]({1502.6624 + -0.88086*x + -0.70054*x^2},{1446.953 + -61.3125*x + 1.0911*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({511.0345 + -15.0345*x},{672.0952 + 4.9048*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({496 + -30.0716*x},{677 + -8.7296*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38:43,samples=50,style=semithick,color=green]({3678.0787 + -123.3628*x + 1.0219*x^2},{3163.3077 + -117.9358*x + 1.3757*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({262.9873 + -26.9873*x},{635.7531 + -3.7531*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({236 + 99.9908*x},{632 + -6.2088*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46:54,samples=80,style=semithick,color=green]({-5397.6194 + 183.6385*x + -1.2825*x^2},{2248.8223 + -68.0696*x + 0.71275*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({779.1026 + 25.8974*x},{651.4309 + 4.5691*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({805 + 12.7462*x},{656 + -4.5149*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=55:59,samples=40,style=semithick,color=green]({-5580.3689 + 196.5692*x + -1.4589*x^2},{7010.2011 + -212.3294*x + 1.7585*x^2});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd_lt/roll_golf.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/roll_golf.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({244 + 1*x},{590 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({245 + 1*x},{586 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({246 + 2*x},{581 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({248 + 3*x},{575 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({251 + 2*x},{567 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({253 + 2*x},{559 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({255 + 2*x},{551 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({257 + 2*x},{543 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({259 + 2*x},{536 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({261 + 2*x},{529 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({263 + 2*x},{521 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({265 + 2*x},{514 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({267 + 3*x},{506 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({270 + 2*x},{499 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({272 + 2*x},{491 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({274 + 2*x},{484 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({276 + 2*x},{477 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({278 + 2*x},{470 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({280 + 2*x},{462 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({282 + 2*x},{455 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({284 + 2*x},{448 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({286 + 2*x},{440 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({288 + 2*x},{433 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({290 + 2*x},{426 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({292 + 1*x},{419 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({293 + 2*x},{412 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({295 + 2*x},{404 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({297 + 2*x},{397 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({299 + 2*x},{390 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({301 + 2*x},{383 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({303 + 3*x},{376 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({306 + 2*x},{369 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({308 + 2*x},{362 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({310 + 2*x},{355 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({312 + 1*x},{348 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({313 + 2*x},{341 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({315 + 2*x},{335 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({317 + 2*x},{327 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({319 + 2*x},{321 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({321 + 2*x},{314 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({323 + 1*x},{307 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({324 + 2*x},{301 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({326 + 2*x},{294 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({328 + 2*x},{287 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({330 + 1*x},{280 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({331 + 2*x},{274 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({333 + 2*x},{267 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({335 + 2*x},{260 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({337 + 2*x},{253 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({339 + 2*x},{247 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({341 + 2*x},{240 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({343 + 1*x},{234 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({344 + 2*x},{227 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({346 + 2*x},{221 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({348 + 1*x},{215 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({349 + 2*x},{208 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({351 + 1*x},{202 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({352 + 2*x},{195 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({354 + 2*x},{189 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({356 + 1*x},{182 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({357 + 1*x},{176 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({358 + 2*x},{170 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({360 + 1*x},{164 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({361 + 2*x},{157 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({363 + 1*x},{151 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({364 + 2*x},{145 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({366 + 1*x},{139 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({367 + 2*x},{133 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({369 + 1*x},{127 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({370 + 2*x},{121 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({372 + 1*x},{115 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({373 + 1*x},{109 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({374 + 1*x},{103 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({375 + 2*x},{97 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({377 + 1*x},{90 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({378 + 1*x},{85 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({379 + 2*x},{79 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({381 + 1*x},{73 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({382 + 5*x},{67 + -16*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({387 + -3*x},{51 + 12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({384 + 1*x},{63 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({385 + 0*x},{66 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({385 + 1*x},{68 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({386 + 1*x},{71 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({387 + 1*x},{74 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({388 + 0*x},{78 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({388 + 1*x},{81 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({389 + 1*x},{85 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({390 + 1*x},{89 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({391 + 0*x},{92 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({391 + 1*x},{94 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({392 + 1*x},{97 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({393 + 1*x},{99 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({394 + 1*x},{101 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({395 + 1*x},{104 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({396 + 0*x},{106 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({396 + 1*x},{109 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({397 + 1*x},{110 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({398 + 0*x},{112 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({398 + 1*x},{114 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({399 + 1*x},{116 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({400 + 1*x},{118 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({401 + 0*x},{120 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({401 + 1*x},{122 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({402 + 0*x},{124 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({402 + 1*x},{126 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({403 + 1*x},{128 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({404 + 0*x},{130 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({404 + 1*x},{131 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({405 + 1*x},{133 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({406 + 0*x},{135 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({406 + 1*x},{137 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({407 + 1*x},{139 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({408 + 0*x},{140 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({408 + 1*x},{142 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({409 + 0*x},{144 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({409 + 0*x},{146 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({409 + 1*x},{148 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({410 + 0*x},{150 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({410 + 1*x},{151 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({411 + 0*x},{153 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({411 + 0*x},{155 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({411 + 1*x},{156 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({412 + 0*x},{158 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({412 + 1*x},{160 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({413 + 0*x},{161 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({413 + 0*x},{163 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({413 + 1*x},{165 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({414 + 0*x},{167 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({414 + 0*x},{168 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({414 + 1*x},{170 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({415 + 0*x},{172 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({415 + 0*x},{174 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({415 + 1*x},{175 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({416 + 0*x},{177 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({416 + 0*x},{179 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({416 + 0*x},{180 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({416 + 1*x},{182 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({417 + 0*x},{184 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({417 + 0*x},{186 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({417 + 0*x},{187 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({417 + 1*x},{189 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({418 + 0*x},{191 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({418 + 0*x},{192 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({418 + 0*x},{194 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({418 + 1*x},{195 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({419 + 0*x},{197 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({419 + 0*x},{199 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({419 + 1*x},{200 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({420 + 0*x},{202 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({420 + 0*x},{204 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({420 + 0*x},{205 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({420 + 0*x},{207 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({420 + 0*x},{208 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({420 + 0*x},{210 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({420 + 1*x},{211 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({421 + 0*x},{213 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({421 + 0*x},{214 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({421 + 0*x},{215 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({421 + 0*x},{217 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({421 + 0*x},{218 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({421 + 1*x},{220 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({422 + 0*x},{221 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({422 + 0*x},{223 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({422 + 1*x},{224 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({423 + 0*x},{226 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({423 + 0*x},{227 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({423 + 0*x},{228 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({423 + 1*x},{230 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({424 + 0*x},{231 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({424 + 0*x},{233 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({424 + 0*x},{234 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({424 + 1*x},{236 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({425 + 0*x},{237 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({425 + 0*x},{239 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({425 + 0*x},{240 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({425 + 1*x},{241 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({426 + 0*x},{243 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({426 + 0*x},{244 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({426 + 1*x},{246 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({427 + 0*x},{247 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({427 + 1*x},{249 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({428 + 0*x},{250 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({428 + 0*x},{251 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({428 + 1*x},{252 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:2,samples=10,style=semithick,color=green]({194.4026 + 30.8373*x + -0.93274*x^2},{766.323 + -105.5891*x + 2.3457*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2:8,samples=60,style=semithick,color=green]({194.4026 + 30.8373*x + -0.93274*x^2},{766.323 + -105.5891*x + 2.3457*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({381.406 + 2.8045*x},{71.737 + -7.2943*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8:17,samples=90,style=semithick,color=green]({196.6121 + 39.8364*x + -2.5041*x^2 + 0.056971*x^3},{-250.6593 + 51.9996*x + -1.81*x^2 + 0.029189*x^3});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd_lt/tennis.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1920, 
 ymin=1,ymax=1080, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1920,ymin=1,ymax=1080] {imgs/thumbnails/tbd/tennis.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1615 + -2*x},{410 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1613 + -3*x},{407 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1610 + -2*x},{404 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1608 + -3*x},{402 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1605 + -3*x},{399 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1602 + -2*x},{397 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1600 + -2*x},{394 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1598 + -3*x},{391 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1595 + -2*x},{389 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1593 + -3*x},{386 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1590 + -3*x},{383 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1587 + -2*x},{381 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1585 + -3*x},{379 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1582 + -2*x},{376 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1580 + -3*x},{374 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1577 + -3*x},{372 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1574 + -3*x},{369 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1571 + -2*x},{367 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1569 + -3*x},{365 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1566 + -3*x},{363 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1563 + -3*x},{360 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1560 + -3*x},{358 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1557 + -2*x},{356 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1555 + -3*x},{354 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1552 + -3*x},{352 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1549 + -3*x},{350 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1546 + -3*x},{348 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1543 + -3*x},{346 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1540 + -3*x},{344 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1537 + -3*x},{342 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1534 + -3*x},{340 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1531 + -3*x},{338 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1528 + -3*x},{336 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1525 + -3*x},{334 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1522 + -3*x},{332 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1519 + -3*x},{330 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1516 + -4*x},{329 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1512 + -3*x},{327 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1509 + -3*x},{325 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1506 + -3*x},{323 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1503 + -3*x},{322 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1500 + -4*x},{320 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1496 + -3*x},{318 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1493 + -3*x},{317 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1490 + -4*x},{315 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1486 + -3*x},{314 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1483 + -3*x},{312 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1480 + -4*x},{311 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1476 + -3*x},{310 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1473 + -3*x},{308 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1470 + -4*x},{307 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1466 + -3*x},{306 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1463 + -4*x},{304 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1459 + -3*x},{303 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1456 + -4*x},{302 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1452 + -3*x},{300 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1449 + -4*x},{299 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1445 + -4*x},{298 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1441 + -3*x},{297 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1438 + -4*x},{296 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1434 + -3*x},{295 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1431 + -4*x},{294 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1427 + -3*x},{293 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1424 + -4*x},{292 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1420 + -4*x},{291 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1416 + -3*x},{290 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1413 + -4*x},{289 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1409 + -4*x},{288 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1405 + -3*x},{288 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1402 + -4*x},{287 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1398 + -4*x},{287 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1394 + -4*x},{286 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1390 + -4*x},{285 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1386 + -4*x},{285 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1382 + -4*x},{284 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1378 + -3*x},{283 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1375 + -4*x},{283 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1371 + -4*x},{283 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1367 + -4*x},{283 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1363 + -4*x},{283 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1359 + -4*x},{283 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1355 + -5*x},{283 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1350 + -3*x},{283 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1347 + -4*x},{282 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1343 + -4*x},{282 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1339 + -4*x},{282 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1335 + -4*x},{282 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1331 + -4*x},{282 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1327 + -5*x},{282 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1322 + -4*x},{283 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1318 + -5*x},{283 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1313 + -4*x},{282 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1309 + -4*x},{282 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1305 + -4*x},{282 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1301 + -5*x},{282 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1296 + -4*x},{282 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1292 + -4*x},{283 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1288 + -4*x},{283 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1284 + -5*x},{283 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1279 + -4*x},{284 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1275 + -4*x},{284 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1271 + -4*x},{285 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1267 + -5*x},{285 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1262 + -4*x},{286 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1258 + -5*x},{287 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1253 + -4*x},{287 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1249 + -4*x},{288 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1245 + -5*x},{289 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1240 + -4*x},{290 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1236 + -5*x},{290 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1231 + -4*x},{292 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1227 + -5*x},{292 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1222 + -4*x},{294 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1218 + -5*x},{295 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1213 + -5*x},{296 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1208 + -4*x},{297 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1204 + -4*x},{298 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1200 + -5*x},{299 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1195 + -5*x},{301 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1190 + -5*x},{302 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1185 + -4*x},{303 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1181 + -5*x},{305 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1176 + -4*x},{306 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1172 + -5*x},{308 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1167 + -5*x},{309 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1162 + -5*x},{311 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1157 + -4*x},{313 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1153 + -4*x},{315 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1149 + -6*x},{316 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1143 + -4*x},{318 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1139 + -6*x},{320 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1133 + -4*x},{322 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1129 + -5*x},{324 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1124 + -5*x},{326 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1119 + -4*x},{328 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1115 + -5*x},{330 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1110 + -5*x},{332 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1105 + -5*x},{334 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1100 + -4*x},{336 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1096 + -5*x},{339 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1091 + -5*x},{341 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1086 + -5*x},{343 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1081 + -5*x},{346 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1076 + -5*x},{348 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1071 + -5*x},{351 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1066 + -4*x},{353 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1062 + -5*x},{356 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1057 + -5*x},{359 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1052 + -5*x},{361 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1047 + -5*x},{364 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1042 + -5*x},{367 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1037 + -5*x},{370 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1032 + -4*x},{372 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1028 + -5*x},{375 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1023 + -5*x},{378 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1018 + -5*x},{381 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1013 + -6*x},{384 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1007 + -3*x},{387 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1004 + -7*x},{390 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({997 + -4*x},{393 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({993 + -5*x},{396 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({988 + -4*x},{399 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({984 + -6*x},{403 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({978 + -5*x},{407 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({973 + -5*x},{410 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({968 + -5*x},{413 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({963 + -6*x},{416 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({957 + -5*x},{422 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({952 + -3*x},{423 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({949 + -5*x},{426 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({944 + -5*x},{433 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({939 + -5*x},{436 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({934 + -5*x},{440 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({929 + -4*x},{443 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({925 + -4*x},{446 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({921 + -5*x},{450 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({916 + -2*x},{456 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({914 + -4*x},{458 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({910 + -9*x},{462 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({901 + -5*x},{467 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({896 + -3*x},{469 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({893 + -4*x},{474 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({889 + -5*x},{479 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({884 + -4*x},{482 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({880 + -4*x},{488 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({876 + -5*x},{491 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({871 + -4*x},{494 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({867 + -5*x},{499 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({862 + -5*x},{502 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({857 + -4*x},{504 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({853 + -4*x},{510 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({849 + -5*x},{511 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({844 + -4*x},{515 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({840 + -3*x},{519 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({837 + -5*x},{524 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({832 + -5*x},{527 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({827 + -4*x},{532 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({823 + -4*x},{536 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({819 + -4*x},{540 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({815 + -4*x},{544 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({811 + -4*x},{549 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({807 + -5*x},{553 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({802 + -3*x},{558 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({799 + -5*x},{563 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({794 + -4*x},{566 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({790 + -4*x},{571 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({786 + -4*x},{575 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({782 + -4*x},{580 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({778 + -4*x},{584 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({774 + -4*x},{589 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({770 + -4*x},{593 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({766 + -4*x},{598 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({762 + -3*x},{603 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({759 + -4*x},{607 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({755 + -3*x},{612 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({752 + -5*x},{617 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({747 + -2*x},{622 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({745 + -3*x},{628 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({742 + -3*x},{628 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({739 + -2*x},{622 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({737 + -2*x},{618 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({735 + -1*x},{615 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({734 + -3*x},{612 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({731 + -2*x},{608 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({729 + -2*x},{603 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({727 + -2*x},{600 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({725 + -2*x},{597 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({723 + -3*x},{593 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({720 + -1*x},{590 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({719 + -2*x},{586 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({717 + -3*x},{583 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({714 + -1*x},{580 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({713 + -3*x},{577 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({710 + -2*x},{574 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({708 + -2*x},{571 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({706 + -2*x},{567 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({704 + -2*x},{565 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({702 + -2*x},{562 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({700 + -2*x},{559 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({698 + -2*x},{556 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({696 + -2*x},{553 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({694 + -2*x},{550 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({692 + -2*x},{548 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({690 + -2*x},{545 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({688 + -2*x},{541 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({686 + -2*x},{539 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({684 + -2*x},{537 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({682 + -2*x},{533 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({680 + -2*x},{530 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({678 + -2*x},{529 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({676 + -2*x},{527 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({674 + -2*x},{524 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({672 + -2*x},{522 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({670 + -2*x},{519 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({668 + -2*x},{517 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({666 + -2*x},{514 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({664 + -2*x},{511 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({662 + -2*x},{509 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({660 + -2*x},{507 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({658 + -2*x},{504 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({656 + -1*x},{502 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({655 + -2*x},{500 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({653 + -2*x},{498 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({651 + -2*x},{496 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({649 + -3*x},{493 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({646 + -1*x},{493 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({645 + -2*x},{491 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({643 + -2*x},{489 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({641 + -2*x},{487 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({639 + -2*x},{486 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({637 + -2*x},{484 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({635 + -2*x},{482 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({633 + -1*x},{480 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({632 + -2*x},{478 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({630 + -2*x},{477 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({628 + -2*x},{475 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({626 + -2*x},{472 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({624 + -2*x},{472 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({622 + -2*x},{471 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({620 + -2*x},{469 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({618 + -2*x},{468 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({616 + -1*x},{467 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({615 + -2*x},{465 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({613 + -2*x},{464 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({611 + -2*x},{463 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({609 + -2*x},{462 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({607 + -2*x},{461 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({605 + -4*x},{460 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({601 + -1*x},{460 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({600 + -1*x},{460 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({599 + -2*x},{458 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({597 + -1*x},{458 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({596 + -1*x},{457 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({595 + -1*x},{456 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({594 + -2*x},{456 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({592 + -1*x},{455 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({591 + -1*x},{454 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({590 + -2*x},{454 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({588 + -2*x},{453 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({586 + -1*x},{452 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({585 + -2*x},{452 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({583 + -5*x},{451 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({578 + -1*x},{449 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=green]({1591.5325 + 8.0237*x + -6.3935*x^2 + 0.6162*x^3 + -0.034127*x^4 + 0.00093483*x^5 + -9.7397e-06*x^6},{409.4095 + -9.4851*x + -2.1134*x^2 + 0.29565*x^3 + -0.014904*x^4 + 0.000412*x^5 + -4.7481e-06*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:28,samples=250,style=semithick,color=green]({1591.5325 + 8.0237*x + -6.3935*x^2 + 0.6162*x^3 + -0.034127*x^4 + 0.00093483*x^5 + -9.7397e-06*x^6},{409.4095 + -9.4851*x + -2.1134*x^2 + 0.29565*x^3 + -0.014904*x^4 + 0.000412*x^5 + -4.7481e-06*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({749.4065 + -7.4065*x},{618.4909 + 7.5091*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({742 + -12.3801*x},{626 + -20.3982*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29:39,samples=100,style=semithick,color=green]({2804.6396 + -167.1665*x + 4.7146*x^2 + -0.048881*x^3},{5059.3525 + -348.6253*x + 9.15*x^2 + -0.083595*x^3});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd_lt/throw_floor.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/throw_floor.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({677 + 1*x},{1 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({678 + 39*x},{1 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({717 + 12*x},{16 + 11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({729 + 14*x},{27 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({743 + 13*x},{42 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({756 + 13*x},{57 + 16*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({769 + 13*x},{73 + 14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({782 + 14*x},{87 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({796 + 12*x},{100 + 17*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({808 + 12*x},{117 + 17*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({820 + 12*x},{134 + 17*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({832 + 12*x},{151 + 18*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({844 + 14*x},{169 + 18*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({858 + 13*x},{187 + 19*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({871 + 11*x},{206 + 18*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({882 + 12*x},{224 + 18*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({894 + -2*x},{242 + 16*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({892 + -9*x},{258 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({883 + -10*x},{271 + 12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({873 + -10*x},{283 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({863 + -10*x},{296 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({853 + -11*x},{309 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({842 + -10*x},{322 + 14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({832 + -10*x},{336 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({822 + -10*x},{349 + 14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({812 + -10*x},{363 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({802 + -10*x},{378 + 14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({792 + -9*x},{392 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({783 + -11*x},{407 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({772 + -10*x},{422 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({762 + -9*x},{437 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({753 + -10*x},{452 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({743 + -10*x},{467 + 20*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({733 + -10*x},{487 + 16*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({723 + -9*x},{503 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({714 + -7*x},{516 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({707 + -7*x},{509 + -11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({700 + -8*x},{498 + -12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({692 + -7*x},{486 + -15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({685 + -7*x},{471 + -10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({678 + -7*x},{461 + -10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({671 + -7*x},{451 + -11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({664 + -7*x},{440 + -9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({657 + -7*x},{431 + -10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({650 + -7*x},{421 + -10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({643 + -7*x},{411 + -9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({636 + -7*x},{402 + -9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({629 + -7*x},{393 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({622 + -7*x},{385 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({615 + -7*x},{377 + -9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({608 + -7*x},{368 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({601 + -7*x},{361 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({594 + -7*x},{354 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({587 + -7*x},{347 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({580 + -7*x},{340 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({573 + -7*x},{333 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({566 + -7*x},{326 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({559 + -7*x},{320 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({552 + -7*x},{314 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({545 + -7*x},{309 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({538 + -7*x},{304 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({531 + -7*x},{299 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({524 + -7*x},{294 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({517 + -7*x},{290 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({510 + -8*x},{286 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({502 + -7*x},{282 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({495 + -7*x},{280 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({488 + -7*x},{277 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({481 + -7*x},{272 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({474 + -7*x},{269 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({467 + -7*x},{267 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({460 + -7*x},{267 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({453 + -7*x},{265 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({446 + -7*x},{263 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({439 + -7*x},{262 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({432 + -7*x},{261 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({425 + -7*x},{258 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({418 + -7*x},{260 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({411 + -7*x},{259 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({404 + -8*x},{258 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({396 + -7*x},{258 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({389 + -6*x},{259 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({383 + -8*x},{260 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({375 + -7*x},{261 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({368 + -6*x},{263 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({362 + -7*x},{265 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({355 + -7*x},{267 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({348 + -7*x},{271 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({341 + -7*x},{272 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({334 + -7*x},{275 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({327 + -7*x},{279 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({320 + -6*x},{281 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({314 + -7*x},{286 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({307 + -7*x},{290 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({300 + -7*x},{293 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({293 + -6*x},{299 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({287 + -7*x},{303 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({280 + -7*x},{308 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({273 + -7*x},{313 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({266 + -6*x},{319 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({260 + -7*x},{325 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({253 + -7*x},{332 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({246 + -6*x},{339 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({240 + -6*x},{345 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({234 + -6*x},{351 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({228 + -5*x},{358 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({223 + -6*x},{364 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({217 + -8*x},{372 + 11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({209 + -7*x},{383 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({202 + -6*x},{391 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({196 + -7*x},{399 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({189 + -5*x},{407 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({184 + -6*x},{415 + 9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({178 + -6*x},{424 + 9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({172 + -5*x},{433 + 9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({167 + -6*x},{442 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({161 + -7*x},{450 + 12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({154 + -5*x},{462 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({149 + -6*x},{470 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({143 + -6*x},{485 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({137 + -6*x},{495 + 11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({131 + -6*x},{506 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({125 + -7*x},{514 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({118 + -6*x},{508 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({112 + -7*x},{501 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({105 + -6*x},{494 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({99 + -7*x},{486 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({92 + -7*x},{478 + -9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({85 + -6*x},{469 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({79 + -7*x},{464 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({72 + -6*x},{458 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({66 + -5*x},{451 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({61 + -6*x},{446 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({55 + -6*x},{440 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({49 + -8*x},{436 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({41 + -3*x},{433 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({38 + 4*x},{429 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({42 + 7*x},{424 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({49 + 4*x},{417 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({53 + 4*x},{413 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({57 + 4*x},{410 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({61 + 4*x},{407 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({65 + 4*x},{404 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({69 + 5*x},{402 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({74 + 5*x},{399 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({79 + 4*x},{396 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({83 + 5*x},{394 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({88 + 5*x},{392 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({93 + 5*x},{391 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({98 + 4*x},{389 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({102 + 5*x},{388 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({107 + 5*x},{387 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({112 + 5*x},{387 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({117 + 5*x},{386 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({122 + 5*x},{387 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({127 + 5*x},{387 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({132 + 4*x},{387 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({136 + 5*x},{388 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({141 + 5*x},{389 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({146 + 5*x},{390 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({151 + 5*x},{392 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({156 + 5*x},{393 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({161 + 5*x},{395 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({166 + 5*x},{397 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({171 + 5*x},{400 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({176 + 5*x},{402 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({181 + 5*x},{406 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({186 + 4*x},{409 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({190 + 5*x},{412 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({195 + 5*x},{415 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({200 + 5*x},{421 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({205 + 6*x},{422 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({211 + 5*x},{427 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({216 + 5*x},{433 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({221 + 5*x},{439 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({226 + 5*x},{445 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({231 + 5*x},{450 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({236 + 4*x},{457 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({240 + 6*x},{462 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({246 + 5*x},{470 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({251 + 5*x},{474 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({256 + 5*x},{484 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({261 + 5*x},{492 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({266 + 6*x},{498 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({272 + 5*x},{506 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({277 + 2*x},{514 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({279 + 0*x},{513 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({279 + 1*x},{508 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({280 + 0*x},{503 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({280 + 0*x},{499 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({280 + 1*x},{494 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({281 + 1*x},{491 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({282 + 0*x},{486 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({282 + 1*x},{482 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({283 + 0*x},{477 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({283 + 1*x},{474 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({284 + 0*x},{473 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({284 + 1*x},{469 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({285 + 0*x},{466 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({285 + 0*x},{464 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({285 + 1*x},{462 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({286 + 0*x},{460 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({286 + 1*x},{459 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({287 + 1*x},{458 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({288 + 0*x},{457 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({288 + 1*x},{457 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({289 + 0*x},{457 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({289 + 1*x},{456 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({290 + 0*x},{457 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({290 + 1*x},{457 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({291 + 1*x},{458 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({292 + 0*x},{459 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({292 + 1*x},{460 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({293 + 0*x},{462 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({293 + 1*x},{463 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({294 + 1*x},{466 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({295 + 0*x},{468 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({295 + 1*x},{472 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({296 + 1*x},{474 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({297 + 0*x},{476 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({297 + 1*x},{481 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({298 + 0*x},{486 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({298 + 1*x},{490 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({299 + 1*x},{494 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({300 + 1*x},{498 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({301 + 0*x},{503 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({301 + 1*x},{508 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({302 + 1*x},{513 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({303 + 1*x},{517 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({304 + 1*x},{514 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({305 + 1*x},{511 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({306 + 1*x},{508 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({307 + 1*x},{506 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({308 + 1*x},{503 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({309 + 1*x},{501 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({310 + 1*x},{499 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({311 + 2*x},{498 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({313 + 1*x},{496 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({314 + 1*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({315 + 1*x},{495 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({316 + 1*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({317 + 1*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({318 + 2*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({320 + 1*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({321 + 1*x},{494 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({322 + 1*x},{495 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({323 + 1*x},{496 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({324 + 1*x},{497 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({325 + 2*x},{499 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({327 + 1*x},{500 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({328 + 1*x},{502 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({329 + 1*x},{504 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({330 + 1*x},{507 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({331 + 2*x},{510 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({333 + 1*x},{513 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({334 + 1*x},{516 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({335 + 1*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({336 + 1*x},{519 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({337 + 1*x},{516 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({338 + 0*x},{515 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({338 + 1*x},{513 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({339 + 1*x},{512 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({340 + 1*x},{510 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({341 + 1*x},{510 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({342 + 1*x},{509 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({343 + 1*x},{509 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({344 + 1*x},{509 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({345 + 0*x},{509 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({345 + 1*x},{509 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({346 + 1*x},{510 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({347 + 1*x},{511 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({348 + 1*x},{512 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({349 + 1*x},{514 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({350 + 1*x},{516 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({351 + 1*x},{518 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({352 + 1*x},{520 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({353 + 1*x},{521 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({354 + 1*x},{520 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({355 + 1*x},{519 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({356 + 1*x},{518 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({357 + 1*x},{517 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({358 + 1*x},{517 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({359 + 1*x},{516 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({360 + 1*x},{516 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({361 + 2*x},{517 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({363 + 1*x},{517 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({364 + 1*x},{518 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({365 + 1*x},{519 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({366 + 1*x},{521 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({367 + 1*x},{522 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({368 + 1*x},{521 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({369 + 1*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({370 + 1*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({371 + 1*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({372 + 1*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({373 + 1*x},{520 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({374 + 2*x},{521 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({376 + 1*x},{521 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({377 + 1*x},{522 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({378 + 0*x},{522 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({378 + 2*x},{523 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({380 + 1*x},{521 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({381 + 1*x},{521 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({382 + 1*x},{521 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({383 + 1*x},{522 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({384 + 1*x},{523 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({385 + 1*x},{522 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({386 + 1*x},{522 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({387 + 2*x},{522 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({389 + 1*x},{522 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({390 + 1*x},{523 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({391 + 1*x},{523 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({392 + 1*x},{523 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({393 + 1*x},{523 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({394 + 1*x},{523 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({395 + 1*x},{523 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({396 + 1*x},{523 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({397 + 1*x},{523 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({398 + 1*x},{524 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=green]({1099.6021 + -60.0753*x + -1.9797*x^2},{66.5039 + 33.6773*x + 9.0172*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:5,samples=20,style=semithick,color=green]({1099.6021 + -60.0753*x + -1.9797*x^2},{66.5039 + 33.6773*x + 9.0172*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({749.7342 + -34.2342*x},{460.3202 + 52.6798*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({715.5 + -33.89*x},{513 + -45.4365*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6:16,samples=100,style=semithick,color=green]({947.8253 + -32.1712*x + -2.5681*x^2 + 0.089178*x^3},{1326.1953 + -201.2807*x + 9.926*x^2 + -0.038345*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({140.9325 + -11.9325*x},{489.6909 + 26.3091*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({129 + -34.372*x},{516 + -39.4456*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=17:18,samples=10,style=semithick,color=green]({988.2079 + -52.5635*x},{1286.5559 + -47.6472*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({42.0645 + -9.3287*x},{428.9072 + 5.9793*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18:41,samples=230,style=semithick,color=green]({62158.1669 + -13790.6028*x + 1238.1982*x^2 + -57.7308*x^3 + 1.4807*x^4 + -0.019867*x^5 + 0.00010918*x^6},{105214.4893 + -22317.5879*x + 1944.1653*x^2 + -88.8003*x^3 + 2.2461*x^4 + -0.02986*x^5 + 0.00016315*x^6});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd_lt/throw_soft.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/throw_soft.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({679 + 0*x},{4 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({679 + 0*x},{4 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({679 + 0*x},{4 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({679 + 0*x},{4 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({679 + 0*x},{4 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({679 + 14*x},{4 + 11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({693 + 12*x},{15 + 12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({705 + 17*x},{27 + 17*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({722 + 13*x},{44 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({735 + 13*x},{59 + 14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({748 + 12*x},{73 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({760 + 14*x},{88 + 16*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({774 + 11*x},{104 + 16*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({785 + 16*x},{120 + 19*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({801 + 15*x},{139 + 19*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({816 + 11*x},{158 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({827 + 12*x},{171 + 16*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({839 + 14*x},{187 + 19*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({853 + 11*x},{206 + 18*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({864 + 14*x},{224 + 17*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({878 + 16*x},{241 + 19*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({894 + -5*x},{260 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({889 + -10*x},{273 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({879 + -11*x},{283 + 11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({868 + -10*x},{294 + 12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({858 + -11*x},{306 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({847 + -13*x},{316 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({834 + -9*x},{329 + 12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({825 + -9*x},{341 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({816 + -10*x},{351 + 14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({806 + -10*x},{365 + 14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({796 + -12*x},{379 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({784 + -11*x},{392 + 11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({773 + -11*x},{403 + 12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({762 + -12*x},{415 + 17*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({750 + -9*x},{432 + 11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({741 + -9*x},{443 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({732 + -10*x},{456 + 14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({722 + -10*x},{470 + 12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({712 + -12*x},{482 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({700 + -10*x},{497 + 17*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({690 + -9*x},{514 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({681 + -11*x},{522 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({670 + -10*x},{517 + -13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({660 + -13*x},{504 + -10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({647 + -7*x},{494 + -9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({640 + -11*x},{485 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({629 + -13*x},{477 + -12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({616 + -8*x},{465 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({608 + -11*x},{458 + -9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({597 + -11*x},{449 + -9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({586 + -13*x},{440 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({573 + -9*x},{434 + -11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({564 + -11*x},{423 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({553 + -10*x},{416 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({543 + -11*x},{408 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({532 + -11*x},{400 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({521 + -11*x},{393 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({510 + -11*x},{387 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({499 + -11*x},{381 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({488 + -10*x},{375 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({478 + -10*x},{369 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({468 + -12*x},{363 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({456 + -9*x},{359 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({447 + -13*x},{353 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({434 + -11*x},{351 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({423 + -9*x},{347 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({414 + -11*x},{342 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({403 + -13*x},{338 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({390 + -10*x},{336 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({380 + -10*x},{331 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({370 + -11*x},{328 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({359 + -9*x},{325 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({350 + -10*x},{323 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({340 + -11*x},{321 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({329 + -10*x},{318 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({319 + -10*x},{319 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({309 + -13*x},{315 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({296 + -11*x},{315 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({285 + -8*x},{315 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({277 + -11*x},{314 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({266 + -9*x},{313 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({257 + -9*x},{313 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({248 + -11*x},{315 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({237 + -12*x},{314 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({225 + -8*x},{315 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({217 + -10*x},{316 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({207 + -10*x},{317 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({197 + -10*x},{321 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({187 + -10*x},{322 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({177 + -10*x},{324 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({167 + -10*x},{325 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({157 + -9*x},{328 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({148 + -11*x},{332 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({137 + -9*x},{335 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({128 + -10*x},{338 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({118 + -9*x},{343 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({109 + -10*x},{347 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({99 + -10*x},{352 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({89 + -8*x},{356 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({81 + -7*x},{361 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({74 + -12*x},{364 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({62 + -9*x},{372 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({53 + -7*x},{379 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({46 + -10*x},{384 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({36 + 1*x},{390 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({37 + 8*x},{395 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({45 + 6*x},{396 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({51 + 8*x},{398 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({59 + 7*x},{397 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({66 + 6*x},{398 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({72 + 7*x},{398 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({79 + 6*x},{403 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({85 + 7*x},{406 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({92 + 5*x},{409 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({97 + 7*x},{409 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({104 + 7*x},{413 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({111 + 7*x},{416 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({118 + 7*x},{419 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({125 + 8*x},{423 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({133 + 7*x},{428 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({140 + 7*x},{433 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({147 + 7*x},{438 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({154 + 6*x},{443 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({160 + 7*x},{448 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({167 + 7*x},{453 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({174 + 6*x},{459 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({180 + 8*x},{466 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({188 + 8*x},{473 + 9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({196 + 7*x},{482 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({203 + 6*x},{485 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({209 + 9*x},{492 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({218 + 6*x},{498 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({224 + 8*x},{504 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({232 + 8*x},{514 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({240 + 4*x},{520 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({244 + 6*x},{514 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({250 + 4*x},{507 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({254 + 6*x},{503 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({260 + 3*x},{497 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({263 + 4*x},{493 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({267 + 4*x},{489 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({271 + 5*x},{484 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({276 + 5*x},{480 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({281 + 4*x},{476 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({285 + 4*x},{471 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({289 + 5*x},{467 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({294 + 4*x},{463 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({298 + 6*x},{460 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({304 + 4*x},{457 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({308 + 5*x},{455 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({313 + 7*x},{453 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({320 + 5*x},{449 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({325 + 3*x},{446 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({328 + 6*x},{446 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({334 + 5*x},{445 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({339 + 5*x},{444 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({344 + 5*x},{444 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({349 + 4*x},{444 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({353 + 4*x},{442 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({357 + 6*x},{442 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({363 + 4*x},{442 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({367 + 7*x},{443 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({374 + 4*x},{444 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({378 + 4*x},{445 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({382 + 6*x},{446 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({388 + 3*x},{448 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({391 + 5*x},{449 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({396 + 5*x},{452 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({401 + 5*x},{454 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({406 + 6*x},{457 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({412 + 5*x},{460 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({417 + 6*x},{465 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({423 + 4*x},{468 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({427 + 5*x},{470 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({432 + 6*x},{473 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({438 + 5*x},{478 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({443 + 5*x},{483 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({448 + 3*x},{488 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({451 + 5*x},{491 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({456 + 6*x},{496 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({462 + 4*x},{501 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({466 + 5*x},{508 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({471 + 5*x},{513 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({476 + 6*x},{521 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({482 + 5*x},{526 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({487 + 5*x},{521 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({492 + 5*x},{517 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({497 + 3*x},{512 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({500 + 3*x},{508 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({503 + 6*x},{504 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({509 + 5*x},{500 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({514 + 5*x},{496 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({519 + 6*x},{495 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({525 + 3*x},{494 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({528 + 5*x},{490 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({533 + 5*x},{488 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({538 + 6*x},{487 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({544 + 5*x},{485 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({549 + 4*x},{483 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({553 + 5*x},{482 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({558 + 5*x},{481 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({563 + 6*x},{481 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({569 + 5*x},{482 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({574 + 3*x},{482 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({577 + 5*x},{484 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({582 + 5*x},{486 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({587 + 5*x},{484 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({592 + 4*x},{485 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({596 + 4*x},{486 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({600 + 5*x},{487 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({605 + 5*x},{488 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({610 + 5*x},{490 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({615 + 5*x},{492 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({620 + 4*x},{494 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({624 + 4*x},{497 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({628 + 5*x},{499 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({633 + 4*x},{505 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({637 + 5*x},{507 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({642 + 5*x},{510 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({647 + 6*x},{513 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({653 + 4*x},{521 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({657 + 6*x},{527 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({663 + 4*x},{523 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({667 + 6*x},{519 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({673 + 4*x},{515 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({677 + 4*x},{512 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({681 + 2*x},{509 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({683 + 4*x},{506 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({687 + 7*x},{504 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({694 + 4*x},{501 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({698 + 4*x},{500 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({702 + 4*x},{499 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({706 + 5*x},{498 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({711 + 6*x},{497 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({717 + 5*x},{496 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({722 + 4*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({726 + 4*x},{495 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({730 + 4*x},{496 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=green]({452.2475 + 112.3293*x + -8.0709*x^2},{-166.3829 + 69.3202*x + -0.89616*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:11,samples=80,style=semithick,color=green]({452.2475 + 112.3293*x + -8.0709*x^2},{-166.3829 + 69.3202*x + -0.89616*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({711.2892 + -36.2892*x},{487.7033 + 26.7967*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({675 + -9.4438*x},{514.5 + -7.4745*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12:19,samples=70,style=semithick,color=green]({1303.5059 + -59.8251*x + 0.55522*x^2},{1248.1202 + -84.4216*x + 1.8886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({367.2625 + -35.7625*x},{325.9094 + -6.4094*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({331.5 + -5.9652*x},{319.5 + 4.1774*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20:21,samples=10,style=semithick,color=green]({1073.2969 + -37.3881*x},{404.3992 + -4.0361*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({288.1467 + -37.6467*x},{319.6413 + -10.6413*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({250.5 + -9.0037*x},{309 + 4.7306*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22:27,samples=50,style=semithick,color=green]({1524.9705 + -75.2276*x + 0.76763*x^2},{966.6227 + -63.8956*x + 1.5554*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({53.4279 + -21.9279*x},{375.3244 + 14.6756*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({31.5 + 45.276*x},{390 + 10.6918*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29:35,samples=60,style=semithick,color=green]({-566.4883 + 17.4485*x + 0.16321*x^2},{1765.1414 + -102.8236*x + 1.9232*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({244.1387 + -2.6387*x},{522.2696 + -3.2696*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({241.5 + 20.6474*x},{519 + -24.3567*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=36:47,samples=110,style=semithick,color=green]({-1202.8276 + 84.5724*x + -1.8069*x^2 + 0.016336*x^3},{2395.1918 + -62.4299*x + -0.42175*x^2 + 0.019151*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({476.5811 + 3.4189*x},{517.6694 + 4.3306*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({480 + 11.4268*x},{522 + -6.6812*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=48:57,samples=90,style=semithick,color=green]({-3012.6814 + 161.5171*x + -2.5991*x^2 + 0.01573*x^3},{12115.3501 + -573.2912*x + 9.1368*x^2 + -0.046416*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({662.4036 + -2.4036*x},{527.3058 + -2.3058*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({660 + 21.8502*x},{525 + -16.3836*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=58:61,samples=30,style=semithick,color=green]({-4069.8405 + 142.9674*x + -1.0524*x^2},{6810.3705 + -207.9876*x + 1.7127*x^2});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd_lt/throw_tennis.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/throw_tennis.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({749 + 13*x},{11 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({762 + 14*x},{19 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({776 + 14*x},{32 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({790 + 15*x},{47 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({805 + 14*x},{62 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({819 + 15*x},{77 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({834 + 12*x},{92 + 17*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({846 + 14*x},{109 + 18*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 16*x},{127 + 18*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({876 + 11*x},{145 + 16*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({887 + 8*x},{161 + 16*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({895 + -10*x},{177 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({885 + -10*x},{187 + 9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({875 + -10*x},{196 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({865 + -12*x},{206 + 9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({853 + -12*x},{215 + 11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({841 + -11*x},{226 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({830 + -11*x},{236 + 11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({819 + -11*x},{247 + 11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({808 + -12*x},{258 + 12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({796 + -11*x},{270 + 11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({785 + -11*x},{281 + 12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({774 + -11*x},{293 + 11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({763 + -11*x},{304 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({752 + -12*x},{317 + 12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({740 + -11*x},{329 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({729 + -10*x},{342 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({719 + -12*x},{355 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({707 + -11*x},{368 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({696 + -11*x},{381 + 14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({685 + -11*x},{395 + 14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({674 + -11*x},{409 + 14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({663 + -11*x},{423 + 14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({652 + -11*x},{437 + 14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({641 + -11*x},{451 + 16*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({630 + -11*x},{467 + 17*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({619 + -10*x},{484 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({609 + -11*x},{497 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({598 + -11*x},{510 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({587 + -9*x},{509 + -11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({578 + -9*x},{498 + -10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({569 + -10*x},{488 + -15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({559 + -10*x},{473 + -10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({549 + -9*x},{463 + -12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({540 + -10*x},{451 + -10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({530 + -9*x},{441 + -11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({521 + -9*x},{430 + -10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({512 + -9*x},{420 + -10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({503 + -10*x},{410 + -10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({493 + -10*x},{400 + -9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({483 + -9*x},{391 + -10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({474 + -10*x},{381 + -9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({464 + -9*x},{372 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({455 + -10*x},{364 + -9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({445 + -9*x},{355 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({436 + -10*x},{347 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({426 + -9*x},{339 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({417 + -10*x},{331 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({407 + -9*x},{324 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({398 + -10*x},{317 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({388 + -9*x},{310 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({379 + -10*x},{303 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({369 + -9*x},{297 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({360 + -10*x},{291 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({350 + -9*x},{285 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({341 + -10*x},{279 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({331 + -10*x},{274 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({321 + -9*x},{269 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({312 + -9*x},{265 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({303 + -10*x},{260 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({293 + -9*x},{256 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({284 + -10*x},{252 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({274 + -9*x},{249 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({265 + -10*x},{245 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({255 + -10*x},{242 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({245 + -9*x},{240 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({236 + -10*x},{238 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({226 + -9*x},{236 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({217 + -9*x},{235 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({208 + -9*x},{233 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({199 + -9*x},{232 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({190 + -9*x},{231 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({181 + -9*x},{230 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({172 + -10*x},{229 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({162 + -9*x},{229 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({153 + -9*x},{229 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({144 + -9*x},{229 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({135 + -9*x},{230 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({126 + -9*x},{231 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({117 + -9*x},{232 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({108 + -9*x},{233 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({99 + -8*x},{235 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({91 + -7*x},{236 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({84 + -10*x},{239 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({74 + -9*x},{241 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({65 + -8*x},{244 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({57 + -8*x},{246 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({49 + -8*x},{249 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({41 + 0*x},{251 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({41 + 6*x},{253 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({47 + 6*x},{254 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({53 + 6*x},{255 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({59 + 6*x},{256 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({65 + 7*x},{258 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({72 + 7*x},{259 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({79 + 6*x},{260 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({85 + 7*x},{262 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({92 + 7*x},{264 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({99 + 7*x},{266 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({106 + 7*x},{269 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({113 + 7*x},{271 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({120 + 7*x},{274 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({127 + 7*x},{278 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({134 + 7*x},{280 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({141 + 7*x},{284 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({148 + 7*x},{288 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({155 + 7*x},{294 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({162 + 7*x},{299 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({169 + 8*x},{304 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({177 + 7*x},{309 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({184 + 6*x},{315 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({190 + 8*x},{320 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({198 + 7*x},{325 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({205 + 7*x},{331 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({212 + 7*x},{337 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({219 + 8*x},{344 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({227 + 8*x},{351 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({235 + 7*x},{358 + 9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({242 + 7*x},{367 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({249 + 6*x},{375 + 9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({255 + 8*x},{384 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({263 + 7*x},{392 + 9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({270 + 7*x},{401 + 9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({277 + 8*x},{410 + 9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({285 + 7*x},{419 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({292 + 7*x},{429 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({299 + 7*x},{439 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({306 + 8*x},{449 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({314 + 7*x},{459 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({321 + 8*x},{469 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({329 + 7*x},{482 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({336 + 7*x},{492 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({343 + 7*x},{502 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({350 + 6*x},{512 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({356 + 3*x},{515 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({359 + 3*x},{508 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({362 + 3*x},{500 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({365 + 3*x},{494 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({368 + 4*x},{487 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({372 + 3*x},{479 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({375 + 4*x},{471 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({379 + 3*x},{464 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({382 + 3*x},{458 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({385 + 4*x},{451 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({389 + 3*x},{445 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({392 + 4*x},{439 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({396 + 3*x},{434 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({399 + 4*x},{428 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({403 + 3*x},{423 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({406 + 4*x},{418 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({410 + 3*x},{414 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({413 + 4*x},{410 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({417 + 3*x},{406 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({420 + 3*x},{402 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({423 + 4*x},{399 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({427 + 3*x},{396 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({430 + 4*x},{393 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({434 + 3*x},{390 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({437 + 4*x},{388 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({441 + 3*x},{386 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({444 + 4*x},{384 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({448 + 3*x},{382 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({451 + 4*x},{381 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({455 + 3*x},{380 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({458 + 4*x},{379 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({462 + 3*x},{379 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({465 + 4*x},{379 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({469 + 4*x},{379 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({473 + 3*x},{379 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({476 + 4*x},{380 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({480 + 3*x},{380 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({483 + 4*x},{381 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({487 + 3*x},{383 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({490 + 4*x},{385 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({494 + 4*x},{386 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({498 + 3*x},{389 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({501 + 4*x},{391 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({505 + 3*x},{394 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({508 + 4*x},{397 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({512 + 4*x},{401 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({516 + 3*x},{404 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({519 + 4*x},{408 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({523 + 3*x},{413 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({526 + 4*x},{417 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({530 + 3*x},{422 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({533 + 4*x},{427 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({537 + 3*x},{432 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({540 + 4*x},{437 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({544 + 3*x},{443 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({547 + 4*x},{449 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({551 + 3*x},{456 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({554 + 4*x},{462 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({558 + 3*x},{469 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({561 + 4*x},{477 + 9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({565 + 4*x},{486 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({569 + 3*x},{493 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({572 + 3*x},{500 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({575 + 4*x},{507 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({579 + 3*x},{515 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({582 + 5*x},{523 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({587 + 3*x},{523 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({590 + 3*x},{516 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({593 + 4*x},{510 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({597 + 4*x},{504 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({601 + 3*x},{499 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({604 + 4*x},{494 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({608 + 3*x},{489 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({611 + 4*x},{484 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({615 + 4*x},{479 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({619 + 3*x},{472 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({622 + 4*x},{469 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({626 + 3*x},{465 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({629 + 4*x},{461 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({633 + 3*x},{458 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({636 + 4*x},{455 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({640 + 3*x},{452 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({643 + 4*x},{449 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({647 + 3*x},{446 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({650 + 4*x},{444 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({654 + 3*x},{442 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({657 + 4*x},{441 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({661 + 3*x},{440 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({664 + 4*x},{438 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({668 + 3*x},{438 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({671 + 4*x},{437 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({675 + 3*x},{437 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({678 + 4*x},{437 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({682 + 3*x},{437 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({685 + 4*x},{438 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({689 + 3*x},{439 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({692 + 4*x},{440 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({696 + 3*x},{441 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({699 + 4*x},{443 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({703 + 4*x},{445 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({707 + 3*x},{447 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({710 + 3*x},{449 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({713 + 4*x},{452 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({717 + 3*x},{455 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({720 + 4*x},{459 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({724 + 3*x},{462 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({727 + 4*x},{466 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({731 + 3*x},{470 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({734 + 3*x},{474 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({737 + 4*x},{481 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({741 + 3*x},{486 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({744 + 4*x},{491 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({748 + 3*x},{495 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({751 + 3*x},{501 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({754 + 3*x},{507 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({757 + 4*x},{512 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({761 + 3*x},{519 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({764 + 4*x},{525 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({768 + 3*x},{525 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({771 + 4*x},{519 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({775 + 4*x},{514 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({779 + 3*x},{510 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({782 + 4*x},{506 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({786 + 3*x},{502 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({789 + 4*x},{498 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({793 + 3*x},{495 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({796 + 3*x},{492 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({799 + 4*x},{489 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({803 + 4*x},{486 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({807 + 3*x},{483 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({810 + 4*x},{481 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({814 + 3*x},{478 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({817 + 4*x},{476 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({821 + 3*x},{474 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({824 + 3*x},{473 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({827 + 4*x},{472 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({831 + 3*x},{471 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({834 + 4*x},{471 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({838 + 3*x},{470 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({841 + 4*x},{470 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({845 + 3*x},{471 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({848 + 3*x},{472 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({851 + 3*x},{473 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({854 + 4*x},{474 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({858 + 3*x},{476 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({861 + 3*x},{478 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({864 + 4*x},{480 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({868 + 3*x},{483 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({871 + 3*x},{485 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({874 + 3*x},{488 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({877 + 3*x},{490 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({880 + 4*x},{492 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({884 + 3*x},{495 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({887 + 3*x},{498 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({890 + 2*x},{501 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({892 + -5*x},{504 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({887 + -4*x},{508 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({883 + -4*x},{512 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({879 + -3*x},{516 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({876 + -2*x},{521 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({874 + -2*x},{525 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({872 + -1*x},{526 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({871 + -1*x},{523 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({870 + -2*x},{520 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({868 + -2*x},{518 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({866 + -1*x},{516 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({865 + -1*x},{514 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({864 + -2*x},{513 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({862 + -2*x},{512 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + -1*x},{511 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + -2*x},{510 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({857 + -1*x},{510 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({856 + -2*x},{510 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({854 + -1*x},{511 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({853 + -2*x},{511 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({851 + -2*x},{512 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({849 + -1*x},{513 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({848 + -2*x},{514 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({846 + -2*x},{516 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({844 + -2*x},{517 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({842 + -2*x},{520 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({840 + -1*x},{522 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({839 + -2*x},{525 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({837 + -2*x},{526 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({835 + -2*x},{524 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({833 + -2*x},{522 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({831 + -2*x},{521 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({829 + -2*x},{520 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({827 + -2*x},{519 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({825 + -2*x},{518 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({823 + -2*x},{517 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({821 + -2*x},{517 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({819 + -2*x},{517 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({817 + -1*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({816 + -3*x},{518 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({813 + -2*x},{519 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({811 + -2*x},{520 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({809 + -2*x},{522 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({807 + -2*x},{524 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({805 + -2*x},{526 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({803 + -2*x},{527 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({801 + -2*x},{526 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({799 + -2*x},{525 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({797 + -2*x},{524 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({795 + -2*x},{523 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({793 + -1*x},{522 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({792 + -2*x},{522 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({790 + -2*x},{522 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({788 + -2*x},{522 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({786 + -2*x},{523 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({784 + -2*x},{524 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({782 + -2*x},{525 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({780 + -2*x},{526 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({778 + -2*x},{527 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=green]({1089.0183 + -79.2*x + -0.49857*x^2},{67.0235 + 27.1323*x + 7.9453*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:5,samples=20,style=semithick,color=green]({1043.3875 + -54.6304*x + -3.6184*x^2},{108.5527 + 5.0947*x + 10.6768*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({679.7764 + -85.7764*x},{400.9474 + 113.5526*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({594 + -3.7773*x},{514.5 + 0.63131*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6:13,samples=70,style=semithick,color=green]({1046.0455 + -76.6812*x + 0.11845*x^2},{1428.8778 + -204.5807*x + 8.7149*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({69.2085 + -12.2085*x},{242.1527 + 5.3473*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({57 + 7.305*x},{247.5 + 8.1383*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=14:18,samples=40,style=semithick,color=green]({-559.6904 + 35.6583*x + 0.63663*x^2},{1780.3085 + -225.7891*x + 8.3489*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({288.4268 + 64.0732*x},{421.1362 + 87.3638*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({352.5 + 2.245*x},{508.5 + 10.0542*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=19:23,samples=40,style=semithick,color=green]({248.0359 + -11.5989*x + 0.90606*x^2},{4164.8998 + -321.4563*x + 6.8181*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({460.5676 + 4.4324*x},{378.165 + 1.335*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({465 + 26.0179*x},{379.5 + 3.8426*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=24:27,samples=30,style=semithick,color=green]({76.5628 + 7.8862*x + 0.39095*x^2},{5103.2741 + -407.4547*x + 8.783*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({574.4917 + 9.0083*x},{504.7703 + 17.2297*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({583.5 + 18.7376*x},{522 + -26.0871*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28:30,samples=20,style=semithick,color=green]({-145.2946 + 25.3872*x + 0.046801*x^2},{8190.0785 + -505.5748*x + 8.2423*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({658.4408 + 16.5592*x},{440.865 + -2.865*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({675 + 13.4758*x},{438 + 1.7186*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=31:33,samples=20,style=semithick,color=green]({-225.844 + 31.5077*x + -0.064953*x^2},{9589.4852 + -595.1724*x + 9.678*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({743.1772 + 21.8228*x},{488.1604 + 38.3396*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({765 + 3.8735*x},{526.5 + -3.4273*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34:36,samples=20,style=semithick,color=green]({-1363.7558 + 95.6007*x + -0.96695*x^2},{11537.5075 + -605.8*x + 8.2896*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({824.7019 + 12.2981*x},{472.0151 + 0.48487*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({837 + 16.9395*x},{472.5 + 2.3727*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=37:39,samples=20,style=semithick,color=green]({-28117.1364 + 1513.7113*x + -19.7489*x^2},{-26321.1705 + 1403.1734*x + -18.3502*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({879.5295 + -5.5077*x},{491.9948 + 37.2481*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39:40,samples=10,style=semithick,color=green]({1036.7091 + -4.1715*x},{1175.9637 + -16.5826*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({869.8504 + -14.8504*x},{512.6603 + -2.6603*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({855 + -4.7134*x},{510 + 1.289*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41:46,samples=50,style=semithick,color=green]({1110.2318 + 1.4393*x + -0.18974*x^2},{-596.55 + 47.8044*x + -0.50693*x^2});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd_lt/volleyball.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1920, 
 ymin=1,ymax=1080, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1920,ymin=1,ymax=1080] {imgs/thumbnails/tbd/volleyball.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({946 + -3*x},{248 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({943 + -2*x},{250 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({941 + -3*x},{252 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({938 + -2*x},{255 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({936 + -3*x},{257 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({933 + -2*x},{260 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({931 + -3*x},{263 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({928 + -2*x},{266 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({926 + -3*x},{268 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({923 + -3*x},{271 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({920 + -2*x},{274 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({918 + -2*x},{276 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({916 + -3*x},{280 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({913 + -3*x},{282 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({910 + -2*x},{285 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({908 + -2*x},{287 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({906 + -3*x},{291 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({903 + -2*x},{293 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({901 + -2*x},{296 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({899 + -3*x},{299 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({896 + -2*x},{302 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({894 + -3*x},{305 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({891 + -2*x},{308 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({889 + -2*x},{311 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({887 + -3*x},{314 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({884 + -2*x},{317 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({882 + -3*x},{320 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({879 + -2*x},{324 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({877 + -3*x},{327 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({874 + -2*x},{330 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({872 + -3*x},{333 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({869 + -2*x},{337 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({867 + -3*x},{340 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({864 + -2*x},{343 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({862 + -2*x},{346 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + -3*x},{349 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({857 + -3*x},{353 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({854 + -2*x},{356 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({852 + -3*x},{359 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({849 + -2*x},{363 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({847 + -3*x},{366 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({844 + -2*x},{370 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({842 + -3*x},{373 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({839 + -2*x},{377 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({837 + -3*x},{380 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({834 + -2*x},{384 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({832 + -3*x},{387 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({829 + -2*x},{391 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({827 + -3*x},{395 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({824 + -2*x},{398 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({822 + -3*x},{402 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({819 + -3*x},{406 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({816 + -2*x},{411 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({814 + -2*x},{414 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({812 + -3*x},{418 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({809 + -2*x},{422 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({807 + -2*x},{426 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({805 + -3*x},{430 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({802 + -2*x},{434 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({800 + -3*x},{438 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({797 + -2*x},{442 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({795 + -3*x},{446 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({792 + -2*x},{450 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({790 + -2*x},{454 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({788 + -2*x},{458 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({786 + -3*x},{462 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({783 + -3*x},{466 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({780 + -2*x},{470 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({778 + -3*x},{474 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({775 + -2*x},{478 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({773 + -3*x},{482 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({770 + -2*x},{487 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({768 + -2*x},{490 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({766 + -3*x},{495 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({763 + -2*x},{500 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({761 + -4*x},{505 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({757 + -1*x},{509 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({756 + -3*x},{513 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({753 + -2*x},{519 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({751 + -2*x},{523 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({749 + -2*x},{527 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({747 + -2*x},{531 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({745 + -3*x},{535 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({742 + -2*x},{540 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({740 + -3*x},{544 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({737 + -2*x},{549 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({735 + -2*x},{553 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({733 + -1*x},{556 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({732 + -3*x},{561 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({729 + -3*x},{566 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({726 + -4*x},{574 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({722 + 2*x},{577 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({724 + 1*x},{573 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({725 + 0*x},{567 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({725 + 1*x},{562 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({726 + 1*x},{557 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({727 + -1*x},{552 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({726 + 0*x},{549 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({726 + 1*x},{544 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({727 + 0*x},{540 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({727 + 1*x},{536 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({728 + 1*x},{532 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({729 + 1*x},{527 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({730 + 1*x},{522 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({731 + 0*x},{519 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({731 + 1*x},{514 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({732 + 0*x},{510 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({732 + 1*x},{506 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({733 + 0*x},{502 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({733 + 1*x},{498 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({734 + 0*x},{494 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({734 + 1*x},{489 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({735 + 0*x},{486 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({735 + 1*x},{481 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({736 + 1*x},{477 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({737 + 0*x},{474 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({737 + 0*x},{470 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({737 + 1*x},{465 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({738 + 1*x},{462 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({739 + 0*x},{458 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({739 + 1*x},{454 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({740 + 0*x},{449 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({740 + 1*x},{446 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({741 + 0*x},{442 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({741 + 1*x},{438 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({742 + 0*x},{434 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({742 + 1*x},{430 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({743 + 1*x},{425 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({744 + 0*x},{423 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({744 + 1*x},{420 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({745 + 0*x},{416 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({745 + 1*x},{412 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({746 + 1*x},{408 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({747 + 0*x},{404 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({747 + 1*x},{401 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({748 + 0*x},{398 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({748 + 1*x},{394 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({749 + 0*x},{391 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({749 + 1*x},{387 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({750 + 1*x},{384 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({751 + 0*x},{380 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({751 + 1*x},{377 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({752 + 0*x},{374 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({752 + 1*x},{370 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({753 + 0*x},{367 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({753 + 1*x},{364 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({754 + 1*x},{361 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({755 + 0*x},{357 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({755 + 1*x},{354 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({756 + 1*x},{351 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({757 + 0*x},{348 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({757 + 1*x},{345 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({758 + 0*x},{342 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({758 + 1*x},{339 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({759 + 1*x},{335 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({760 + 0*x},{333 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({760 + 1*x},{330 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({761 + 0*x},{327 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({761 + 0*x},{323 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({761 + 1*x},{320 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({762 + 1*x},{318 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({763 + 0*x},{314 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({763 + 1*x},{311 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({764 + 0*x},{308 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({764 + 1*x},{305 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({765 + 1*x},{302 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({766 + 1*x},{300 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({767 + 0*x},{297 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({767 + 1*x},{294 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({768 + 0*x},{291 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({768 + 1*x},{289 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({769 + 1*x},{286 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({770 + 0*x},{283 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({770 + 1*x},{281 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({771 + 0*x},{278 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({771 + 1*x},{276 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({772 + 1*x},{273 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({773 + 0*x},{271 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({773 + 1*x},{269 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({774 + 0*x},{266 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({774 + 0*x},{263 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({774 + 1*x},{260 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({775 + 1*x},{258 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({776 + 0*x},{256 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({776 + 1*x},{254 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({777 + 1*x},{252 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({778 + 0*x},{249 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({778 + 1*x},{247 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({779 + 0*x},{245 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({779 + 1*x},{243 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({780 + 0*x},{240 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({780 + 1*x},{238 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({781 + 0*x},{235 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({781 + 1*x},{233 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({782 + 1*x},{231 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({783 + 0*x},{229 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({783 + 0*x},{227 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({783 + 1*x},{225 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({784 + 1*x},{223 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({785 + 0*x},{221 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({785 + 1*x},{219 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({786 + 1*x},{216 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({787 + 0*x},{214 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({787 + 1*x},{213 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({788 + 1*x},{211 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({789 + 0*x},{208 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({789 + 1*x},{206 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({790 + 1*x},{205 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({791 + 0*x},{202 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({791 + 1*x},{201 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({792 + 1*x},{199 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({793 + 0*x},{197 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({793 + 1*x},{195 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({794 + 0*x},{193 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({794 + 0*x},{191 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({794 + 1*x},{190 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({795 + 1*x},{188 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({796 + 0*x},{187 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({796 + 0*x},{185 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({796 + 1*x},{183 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({797 + 1*x},{182 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({798 + 0*x},{180 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({798 + 1*x},{178 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({799 + 0*x},{177 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({799 + 1*x},{175 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({800 + 1*x},{174 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({801 + 0*x},{172 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({801 + 0*x},{171 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({801 + 1*x},{169 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({802 + 0*x},{167 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({802 + 1*x},{166 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({803 + 1*x},{165 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({804 + 0*x},{164 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({804 + 2*x},{162 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({806 + 1*x},{160 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({807 + 0*x},{158 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({807 + 1*x},{158 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({808 + 0*x},{156 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({808 + 1*x},{155 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({809 + 1*x},{153 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({810 + 1*x},{152 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({811 + 0*x},{151 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({811 + 1*x},{150 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({812 + 0*x},{148 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({812 + 1*x},{147 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({813 + 1*x},{146 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({814 + 0*x},{145 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({814 + 1*x},{144 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({815 + 0*x},{143 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({815 + 1*x},{142 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({816 + 1*x},{140 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({817 + 0*x},{139 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({817 + 1*x},{138 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({818 + 1*x},{137 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({819 + 0*x},{137 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({819 + 1*x},{135 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({820 + 1*x},{134 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({821 + 0*x},{134 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({821 + 1*x},{133 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({822 + 0*x},{132 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({822 + 1*x},{131 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({823 + 0*x},{130 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({823 + 1*x},{129 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({824 + 1*x},{128 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({825 + 0*x},{127 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({825 + 1*x},{126 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({826 + 1*x},{126 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({827 + 0*x},{125 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({827 + 1*x},{124 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({828 + 0*x},{124 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({828 + 1*x},{124 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({829 + 1*x},{122 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({830 + 0*x},{121 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({830 + 1*x},{121 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({831 + 1*x},{120 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({832 + 0*x},{119 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({832 + 1*x},{119 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({833 + 0*x},{119 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({833 + 1*x},{118 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({834 + 0*x},{117 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({834 + 1*x},{116 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({835 + 0*x},{116 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({835 + 1*x},{115 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({836 + 1*x},{115 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({837 + 0*x},{114 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({837 + 1*x},{114 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({838 + 1*x},{114 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({839 + 0*x},{113 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({839 + 1*x},{113 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({840 + 0*x},{113 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({840 + 1*x},{113 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({841 + 0*x},{112 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({841 + 1*x},{111 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({842 + 1*x},{111 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({843 + 0*x},{111 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({843 + 1*x},{111 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({844 + 0*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({844 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({845 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({846 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({847 + 0*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({847 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({848 + 0*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({848 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({849 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({850 + 0*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({850 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({851 + 0*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({851 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({852 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({853 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({854 + 0*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({854 + 0*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({854 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({855 + 1*x},{110 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({856 + 1*x},{111 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({857 + 0*x},{111 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({857 + 1*x},{111 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({858 + 1*x},{111 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{111 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({861 + 0*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({861 + 0*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({861 + 1*x},{110 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({862 + 0*x},{111 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({862 + 1*x},{111 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({863 + 1*x},{111 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({864 + 0*x},{112 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({864 + 1*x},{112 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({865 + 1*x},{113 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({866 + 0*x},{113 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({866 + 1*x},{114 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({867 + 1*x},{114 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({868 + 0*x},{114 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({868 + 1*x},{115 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({869 + 1*x},{116 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({870 + 0*x},{116 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({870 + 1*x},{117 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({871 + 0*x},{117 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({871 + 1*x},{118 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({872 + 1*x},{119 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({873 + 0*x},{119 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({873 + 1*x},{120 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({874 + 1*x},{120 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({875 + 1*x},{121 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({876 + 0*x},{121 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({876 + 0*x},{122 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({876 + 1*x},{123 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({877 + 1*x},{124 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({878 + 0*x},{125 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({878 + 1*x},{125 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({879 + 1*x},{126 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({880 + 1*x},{126 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({881 + 0*x},{127 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({881 + 0*x},{128 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({881 + 1*x},{129 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({882 + 1*x},{130 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({883 + 1*x},{131 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({884 + 0*x},{132 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({884 + 1*x},{132 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({885 + 0*x},{134 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({885 + 1*x},{135 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({886 + 1*x},{136 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({887 + 0*x},{137 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({887 + 1*x},{138 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({888 + 1*x},{139 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({889 + 0*x},{140 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({889 + 1*x},{141 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({890 + 0*x},{142 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({890 + 1*x},{144 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({891 + 1*x},{145 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({892 + 1*x},{146 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({893 + 0*x},{147 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({893 + 1*x},{148 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({894 + 0*x},{150 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({894 + 1*x},{151 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({895 + 0*x},{152 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({895 + 1*x},{154 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({896 + 1*x},{156 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({897 + 0*x},{157 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({897 + 1*x},{159 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({898 + 1*x},{160 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({899 + 0*x},{162 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({899 + 1*x},{163 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({900 + 2*x},{166 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({902 + 0*x},{166 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({902 + 0*x},{167 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({902 + 2*x},{170 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({904 + 1*x},{170 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({905 + 1*x},{172 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({906 + 0*x},{174 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({906 + 1*x},{176 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({907 + 1*x},{177 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({908 + 1*x},{179 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({909 + 1*x},{180 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({910 + 0*x},{182 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({910 + 1*x},{184 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({911 + 1*x},{185 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({912 + 1*x},{188 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({913 + 0*x},{189 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({913 + 1*x},{191 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({914 + 1*x},{193 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({915 + 0*x},{195 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({915 + 1*x},{197 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({916 + 1*x},{199 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({917 + 1*x},{201 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({918 + 0*x},{203 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({918 + 1*x},{205 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({919 + 1*x},{207 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({920 + 1*x},{209 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({921 + 0*x},{212 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({921 + 1*x},{214 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({922 + 1*x},{216 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({923 + 1*x},{218 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({924 + 1*x},{220 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({925 + 0*x},{223 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({925 + 1*x},{225 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({926 + 1*x},{227 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({927 + 1*x},{230 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({928 + 0*x},{232 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({928 + 1*x},{234 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({929 + 1*x},{237 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({930 + 1*x},{239 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({931 + 0*x},{242 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({931 + 1*x},{244 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({932 + 1*x},{246 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({933 + 0*x},{248 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({933 + 1*x},{251 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({934 + 1*x},{254 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({935 + 1*x},{257 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({936 + 0*x},{259 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({936 + 1*x},{262 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({937 + 1*x},{265 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({938 + 1*x},{268 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({939 + 1*x},{271 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({940 + 1*x},{273 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({941 + 0*x},{277 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({941 + 1*x},{279 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({942 + 1*x},{282 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({943 + 0*x},{285 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({943 + 1*x},{288 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({944 + 1*x},{291 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({945 + 1*x},{295 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({946 + 1*x},{297 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({947 + 1*x},{301 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({948 + 0*x},{304 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({948 + 1*x},{307 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({949 + 1*x},{311 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({950 + 1*x},{314 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({951 + 0*x},{317 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({951 + 1*x},{320 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({952 + 1*x},{323 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({953 + 1*x},{326 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({954 + 0*x},{329 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({954 + 1*x},{332 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({955 + 1*x},{336 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({956 + 1*x},{339 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({957 + 1*x},{343 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({958 + 1*x},{346 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({959 + 0*x},{349 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({959 + 1*x},{353 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({960 + 1*x},{356 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({961 + 1*x},{360 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({962 + 1*x},{364 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({963 + 0*x},{367 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({963 + 1*x},{371 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({964 + 1*x},{374 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({965 + 1*x},{379 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({966 + 1*x},{382 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({967 + 1*x},{387 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({968 + 1*x},{390 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({969 + 0*x},{394 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({969 + 1*x},{398 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({970 + 1*x},{402 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({971 + 1*x},{407 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({972 + 0*x},{410 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({972 + 1*x},{415 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({973 + 1*x},{417 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({974 + 1*x},{422 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({975 + 1*x},{426 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({976 + 0*x},{431 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({976 + 1*x},{435 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({977 + 1*x},{439 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({978 + 1*x},{443 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({979 + 1*x},{446 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({980 + 0*x},{451 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({980 + 1*x},{456 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({981 + 2*x},{459 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({983 + 0*x},{464 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({983 + 1*x},{469 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=green]({960.5663 + -25.6903*x + -0.13077*x^2},{233.772 + 23.8052*x + 1.659*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:7,samples=40,style=semithick,color=green]({960.5663 + -25.6903*x + -0.13077*x^2},{233.772 + 23.8052*x + 1.659*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({774.3264 + -46.8264*x},{481.698 + 86.802*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({727.5 + 7.159*x},{568.5 + -73.5502*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10:27,samples=170,style=semithick,color=green]({810.5252 + -33.7505*x + 4.4764*x^2 + -0.24659*x^3 + 0.0068086*x^4 + -7.4914e-05*x^5},{475.44 + 104.7569*x + -18.2283*x^2 + 1.0286*x^3 + -0.025891*x^4 + 0.0002513*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({852.315 + 2.361*x},{106.8963 + -0.18313*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=27:42,samples=150,style=semithick,color=green]({10783.9747 + -1487.35*x + 87.9119*x^2 + -2.5769*x^3 + 0.037645*x^4 + -0.00021907*x^5},{4762.4773 + -774.5471*x + 51.9673*x^2 + -1.7496*x^3 + 0.029203*x^4 + -0.00018882*x^5});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd_lt_nogt/badminton_white.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/badminton_white.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=green]({1042.7992 + -6.3824*x + -8.3704*x^2 + 0.84549*x^3 + -0.042393*x^4 + 0.001144*x^5 + -1.2909e-05*x^6},{320.8603 + -3.423*x + -2.9035*x^2 + 0.51946*x^3 + -0.032444*x^4 + 0.00095222*x^5 + -1.1017e-05*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:24,samples=210,style=semithick,color=green]({1042.7992 + -6.3824*x + -8.3704*x^2 + 0.84549*x^3 + -0.042393*x^4 + 0.001144*x^5 + -1.2909e-05*x^6},{320.8603 + -3.423*x + -2.9035*x^2 + 0.51946*x^3 + -0.032444*x^4 + 0.00095222*x^5 + -1.1017e-05*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({334.0493 + 24.9507*x},{460.0311 + 19.9689*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({359 + 45.1067*x},{480 + -50.8787*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=26:41,samples=150,style=semithick,color=green]({41205.3416 + -6237.752*x + 370.0302*x^2 + -10.7315*x^3 + 0.15369*x^4 + -0.00087347*x^5},{33465.6286 + -4586.1435*x + 257.7906*x^2 + -7.3306*x^3 + 0.10485*x^4 + -0.00060056*x^5});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd_lt_nogt/badminton_yellow.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/badminton_yellow.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:4,samples=30,style=semithick,color=green]({1090.4844 + -26.6444*x + -3.4604*x^2 + 0.31991*x^3 + -0.011391*x^4 + 0.00019135*x^5 + -1.1837e-06*x^6},{388.6033 + -61.0663*x + 10.3269*x^2 + -0.96725*x^3 + 0.053839*x^4 + -0.0015512*x^5 + 1.7745e-05*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=4:26,samples=220,style=semithick,color=green]({1090.4844 + -26.6444*x + -3.4604*x^2 + 0.31991*x^3 + -0.011391*x^4 + 0.00019135*x^5 + -1.1837e-06*x^6},{388.6033 + -61.0663*x + 10.3269*x^2 + -0.96725*x^3 + 0.053839*x^4 + -0.0015512*x^5 + 1.7745e-05*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({383.5415 + 41.4585*x},{436.5083 + -12.5083*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({425 + 93.2992*x},{424 + -60.4877*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28:48,samples=200,style=semithick,color=green]({110826.2151 + -18340.3778*x + 1247.6039*x^2 + -44.6981*x^3 + 0.8936*x^4 + -0.0094706*x^5 + 4.1608e-05*x^6},{10544.2978 + -1354.0311*x + 79.5535*x^2 + -2.6453*x^3 + 0.051488*x^4 + -0.00054533*x^5 + 2.4266e-06*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({1057.1696 + -30.1696*x},{339.7028 + -1.7028*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({1027 + -34.8427*x},{338 + -11.8518*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=49:58,samples=90,style=semithick,color=green]({-10579.1663 + 735.8576*x + -14.8572*x^2 + 0.095083*x^3},{12709.5609 + -648.672*x + 11.2082*x^2 + -0.063828*x^3});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd_lt_nogt/pingpong.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/pingpong.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=green]({647.5765 + -34.4805*x + -0.80253*x^2},{601.972 + 5.5537*x + 1.4603*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:5,samples=20,style=semithick,color=green]({647.5765 + -34.4805*x + -0.80253*x^2},{601.972 + 5.5537*x + 1.4603*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({455.1108 + -2.1108*x},{666.2482 + 1.7518*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({453 + -34.7449*x},{668 + -16.6257*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6:9,samples=30,style=semithick,color=green]({666.3802 + -45.7476*x + 0.73224*x^2},{795.6939 + -32.0345*x + 1.3302*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({313.9631 + -33.9631*x},{615.1301 + -7.1301*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({280 + 62.0063*x},{608 + -9.9228*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12:21,samples=90,style=semithick,color=green]({21.5061 + -4.1663*x + 3.5779*x^2 + -0.083753*x^3},{876.2039 + -45.0367*x + 2.0953*x^2 + -0.022804*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({736.2406 + 19.7594*x},{643.2602 + 6.7398*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({756 + 13.7325*x},{650 + -7.4875*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22:28,samples=60,style=semithick,color=green]({225.0299 + 21.785*x + 0.13519*x^2},{1538.7071 + -64.5566*x + 1.0828*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({941 + -12*x},{579.9979 + 5.0021*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({929 + -41.0347*x},{585 + 1.4986*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29:37,samples=80,style=semithick,color=green]({1502.6624 + -0.88086*x + -0.70054*x^2},{1446.953 + -61.3125*x + 1.0911*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({511.0345 + -15.0345*x},{672.0952 + 4.9048*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({496 + -30.0716*x},{677 + -8.7296*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38:43,samples=50,style=semithick,color=green]({3678.0787 + -123.3628*x + 1.0219*x^2},{3163.3077 + -117.9358*x + 1.3757*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({262.9873 + -26.9873*x},{635.7531 + -3.7531*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({236 + 99.9908*x},{632 + -6.2088*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46:54,samples=80,style=semithick,color=green]({-5397.6194 + 183.6385*x + -1.2825*x^2},{2248.8223 + -68.0696*x + 0.71275*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({779.1026 + 25.8974*x},{651.4309 + 4.5691*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({805 + 12.7462*x},{656 + -4.5149*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=55:59,samples=40,style=semithick,color=green]({-5580.3689 + 196.5692*x + -1.4589*x^2},{7010.2011 + -212.3294*x + 1.7585*x^2});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd_lt_nogt/tennis.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1920, 
 ymin=1,ymax=1080, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1920,ymin=1,ymax=1080] {imgs/thumbnails/tbd/tennis.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=green]({1591.5325 + 8.0237*x + -6.3935*x^2 + 0.6162*x^3 + -0.034127*x^4 + 0.00093483*x^5 + -9.7397e-06*x^6},{409.4095 + -9.4851*x + -2.1134*x^2 + 0.29565*x^3 + -0.014904*x^4 + 0.000412*x^5 + -4.7481e-06*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:28,samples=250,style=semithick,color=green]({1591.5325 + 8.0237*x + -6.3935*x^2 + 0.6162*x^3 + -0.034127*x^4 + 0.00093483*x^5 + -9.7397e-06*x^6},{409.4095 + -9.4851*x + -2.1134*x^2 + 0.29565*x^3 + -0.014904*x^4 + 0.000412*x^5 + -4.7481e-06*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({749.4065 + -7.4065*x},{618.4909 + 7.5091*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({742 + -12.3801*x},{626 + -20.3982*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29:39,samples=100,style=semithick,color=green]({2804.6396 + -167.1665*x + 4.7146*x^2 + -0.048881*x^3},{5059.3525 + -348.6253*x + 9.15*x^2 + -0.083595*x^3});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd_lt_nogt/throw_tennis.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/throw_tennis.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=green]({1089.0183 + -79.2*x + -0.49857*x^2},{67.0235 + 27.1323*x + 7.9453*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:5,samples=20,style=semithick,color=green]({1043.3875 + -54.6304*x + -3.6184*x^2},{108.5527 + 5.0947*x + 10.6768*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({679.7764 + -85.7764*x},{400.9474 + 113.5526*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({594 + -3.7773*x},{514.5 + 0.63131*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6:13,samples=70,style=semithick,color=green]({1046.0455 + -76.6812*x + 0.11845*x^2},{1428.8778 + -204.5807*x + 8.7149*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({69.2085 + -12.2085*x},{242.1527 + 5.3473*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({57 + 7.305*x},{247.5 + 8.1383*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=14:18,samples=40,style=semithick,color=green]({-559.6904 + 35.6583*x + 0.63663*x^2},{1780.3085 + -225.7891*x + 8.3489*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({288.4268 + 64.0732*x},{421.1362 + 87.3638*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({352.5 + 2.245*x},{508.5 + 10.0542*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=19:23,samples=40,style=semithick,color=green]({248.0359 + -11.5989*x + 0.90606*x^2},{4164.8998 + -321.4563*x + 6.8181*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({460.5676 + 4.4324*x},{378.165 + 1.335*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({465 + 26.0179*x},{379.5 + 3.8426*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=24:27,samples=30,style=semithick,color=green]({76.5628 + 7.8862*x + 0.39095*x^2},{5103.2741 + -407.4547*x + 8.783*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({574.4917 + 9.0083*x},{504.7703 + 17.2297*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({583.5 + 18.7376*x},{522 + -26.0871*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28:30,samples=20,style=semithick,color=green]({-145.2946 + 25.3872*x + 0.046801*x^2},{8190.0785 + -505.5748*x + 8.2423*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({658.4408 + 16.5592*x},{440.865 + -2.865*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({675 + 13.4758*x},{438 + 1.7186*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=31:33,samples=20,style=semithick,color=green]({-225.844 + 31.5077*x + -0.064953*x^2},{9589.4852 + -595.1724*x + 9.678*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({743.1772 + 21.8228*x},{488.1604 + 38.3396*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({765 + 3.8735*x},{526.5 + -3.4273*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34:36,samples=20,style=semithick,color=green]({-1363.7558 + 95.6007*x + -0.96695*x^2},{11537.5075 + -605.8*x + 8.2896*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({824.7019 + 12.2981*x},{472.0151 + 0.48487*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({837 + 16.9395*x},{472.5 + 2.3727*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=37:39,samples=20,style=semithick,color=green]({-28117.1364 + 1513.7113*x + -19.7489*x^2},{-26321.1705 + 1403.1734*x + -18.3502*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({879.5295 + -5.5077*x},{491.9948 + 37.2481*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39:40,samples=10,style=semithick,color=green]({1036.7091 + -4.1715*x},{1175.9637 + -16.5826*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({869.8504 + -14.8504*x},{512.6603 + -2.6603*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({855 + -4.7134*x},{510 + 1.289*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41:46,samples=50,style=semithick,color=green]({1110.2318 + 1.4393*x + -0.18974*x^2},{-596.55 + 47.8044*x + -0.50693*x^2});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd_lt_nogt/volleyball.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1920, 
 ymin=1,ymax=1080, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1920,ymin=1,ymax=1080] {imgs/thumbnails/tbd/volleyball.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=green]({960.5663 + -25.6903*x + -0.13077*x^2},{233.772 + 23.8052*x + 1.659*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:7,samples=40,style=semithick,color=green]({960.5663 + -25.6903*x + -0.13077*x^2},{233.772 + 23.8052*x + 1.659*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({774.3264 + -46.8264*x},{481.698 + 86.802*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({727.5 + 7.159*x},{568.5 + -73.5502*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10:27,samples=170,style=semithick,color=green]({810.5252 + -33.7505*x + 4.4764*x^2 + -0.24659*x^3 + 0.0068086*x^4 + -7.4914e-05*x^5},{475.44 + 104.7569*x + -18.2283*x^2 + 1.0286*x^3 + -0.025891*x^4 + 0.0002513*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({852.315 + 2.361*x},{106.8963 + -0.18313*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=27:42,samples=150,style=semithick,color=green]({10783.9747 + -1487.35*x + 87.9119*x^2 + -2.5769*x^3 + 0.037645*x^4 + -0.00021907*x^5},{4762.4773 + -774.5471*x + 51.9673*x^2 + -1.7496*x^3 + 0.029203*x^4 + -0.00018882*x^5});  
\end{axis} 
\end{tikzpicture} 

  \noindent}
